Capability-based Frameworks for Industrial Robot Skills: a Survey

The research community is puzzled with words like skill, action, atomic unit and others when describing robots' capabilities. However, for giving the possibility to integrate capabilities in industrial scenarios, a standardization of these descriptions is necessary. This work uses a structured review approach to identify commonalities and differences in the research community of robots' skill frameworks. Through this method, 210 papers were analyzed and three main results were obtained. First, the vast majority of authors agree on a taxonomy based on task, skill and primitive. Second, the most investigated robots' capabilities are pick and place. Third, industrial oriented applications focus more on simple robots' capabilities with fixed parameters while ensuring safety aspects. Therefore, this work emphasizes that a taxonomy based on task, skill and primitives should be used by future works to align with existing literature. Moreover, further research is needed in the industrial domain for parametric robots' capabilities while ensuring safety.

==> figures/kmeans10all.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.983611in}{2.211611in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.983611in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.983611in}{2.211611in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.211611in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.148611in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{5.883611in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{5.883611in}{2.111611in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{2.111611in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.148611in}{0.148611in}}{\pgfqpoint{5.735000in}{1.963000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.296662in}{1.293457in}}%
\pgfpathcurveto{\pgfqpoint{5.316837in}{1.293457in}}{\pgfqpoint{5.336188in}{1.301473in}}{\pgfqpoint{5.350454in}{1.315738in}}%
\pgfpathcurveto{\pgfqpoint{5.364719in}{1.330004in}}{\pgfqpoint{5.372735in}{1.349355in}}{\pgfqpoint{5.372735in}{1.369530in}}%
\pgfpathcurveto{\pgfqpoint{5.372735in}{1.389704in}}{\pgfqpoint{5.364719in}{1.409055in}}{\pgfqpoint{5.350454in}{1.423321in}}%
\pgfpathcurveto{\pgfqpoint{5.336188in}{1.437587in}}{\pgfqpoint{5.316837in}{1.445602in}}{\pgfqpoint{5.296662in}{1.445602in}}%
\pgfpathcurveto{\pgfqpoint{5.276488in}{1.445602in}}{\pgfqpoint{5.257136in}{1.437587in}}{\pgfqpoint{5.242871in}{1.423321in}}%
\pgfpathcurveto{\pgfqpoint{5.228605in}{1.409055in}}{\pgfqpoint{5.220590in}{1.389704in}}{\pgfqpoint{5.220590in}{1.369530in}}%
\pgfpathcurveto{\pgfqpoint{5.220590in}{1.349355in}}{\pgfqpoint{5.228605in}{1.330004in}}{\pgfqpoint{5.242871in}{1.315738in}}%
\pgfpathcurveto{\pgfqpoint{5.257136in}{1.301473in}}{\pgfqpoint{5.276488in}{1.293457in}}{\pgfqpoint{5.296662in}{1.293457in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.148611in}{0.148611in}}{\pgfqpoint{5.735000in}{1.963000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.780392,0.780392,0.780392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.780392,0.780392,0.780392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.539730in}{1.067531in}}%
\pgfpathcurveto{\pgfqpoint{1.559904in}{1.067531in}}{\pgfqpoint{1.579256in}{1.075547in}}{\pgfqpoint{1.593521in}{1.089813in}}%
\pgfpathcurveto{\pgfqpoint{1.607787in}{1.104078in}}{\pgfqpoint{1.615802in}{1.123429in}}{\pgfqpoint{1.615802in}{1.143604in}}%
\pgfpathcurveto{\pgfqpoint{1.615802in}{1.163779in}}{\pgfqpoint{1.607787in}{1.183130in}}{\pgfqpoint{1.593521in}{1.197395in}}%
\pgfpathcurveto{\pgfqpoint{1.579256in}{1.211661in}}{\pgfqpoint{1.559904in}{1.219677in}}{\pgfqpoint{1.539730in}{1.219677in}}%
\pgfpathcurveto{\pgfqpoint{1.519555in}{1.219677in}}{\pgfqpoint{1.500204in}{1.211661in}}{\pgfqpoint{1.485938in}{1.197395in}}%
\pgfpathcurveto{\pgfqpoint{1.471673in}{1.183130in}}{\pgfqpoint{1.463657in}{1.163779in}}{\pgfqpoint{1.463657in}{1.143604in}}%
\pgfpathcurveto{\pgfqpoint{1.463657in}{1.123429in}}{\pgfqpoint{1.471673in}{1.104078in}}{\pgfqpoint{1.485938in}{1.089813in}}%
\pgfpathcurveto{\pgfqpoint{1.500204in}{1.075547in}}{\pgfqpoint{1.519555in}{1.067531in}}{\pgfqpoint{1.539730in}{1.067531in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.148611in}{0.148611in}}{\pgfqpoint{5.735000in}{1.963000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.052278in}{0.353239in}}%
\pgfpathcurveto{\pgfqpoint{3.072452in}{0.353239in}}{\pgfqpoint{3.091803in}{0.361254in}}{\pgfqpoint{3.106069in}{0.375520in}}%
\pgfpathcurveto{\pgfqpoint{3.120335in}{0.389786in}}{\pgfqpoint{3.128350in}{0.409137in}}{\pgfqpoint{3.128350in}{0.429311in}}%
\pgfpathcurveto{\pgfqpoint{3.128350in}{0.449486in}}{\pgfqpoint{3.120335in}{0.468837in}}{\pgfqpoint{3.106069in}{0.483103in}}%
\pgfpathcurveto{\pgfqpoint{3.091803in}{0.497368in}}{\pgfqpoint{3.072452in}{0.505384in}}{\pgfqpoint{3.052278in}{0.505384in}}%
\pgfpathcurveto{\pgfqpoint{3.032103in}{0.505384in}}{\pgfqpoint{3.012752in}{0.497368in}}{\pgfqpoint{2.998486in}{0.483103in}}%
\pgfpathcurveto{\pgfqpoint{2.984220in}{0.468837in}}{\pgfqpoint{2.976205in}{0.449486in}}{\pgfqpoint{2.976205in}{0.429311in}}%
\pgfpathcurveto{\pgfqpoint{2.976205in}{0.409137in}}{\pgfqpoint{2.984220in}{0.389786in}}{\pgfqpoint{2.998486in}{0.375520in}}%
\pgfpathcurveto{\pgfqpoint{3.012752in}{0.361254in}}{\pgfqpoint{3.032103in}{0.353239in}}{\pgfqpoint{3.052278in}{0.353239in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.148611in}{0.148611in}}{\pgfqpoint{5.735000in}{1.963000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.611765,0.580392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.611765,0.580392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.482884in}{1.459039in}}%
\pgfpathcurveto{\pgfqpoint{0.503059in}{1.459039in}}{\pgfqpoint{0.522410in}{1.467055in}}{\pgfqpoint{0.536676in}{1.481320in}}%
\pgfpathcurveto{\pgfqpoint{0.550941in}{1.495586in}}{\pgfqpoint{0.558957in}{1.514937in}}{\pgfqpoint{0.558957in}{1.535112in}}%
\pgfpathcurveto{\pgfqpoint{0.558957in}{1.555286in}}{\pgfqpoint{0.550941in}{1.574638in}}{\pgfqpoint{0.536676in}{1.588903in}}%
\pgfpathcurveto{\pgfqpoint{0.522410in}{1.603169in}}{\pgfqpoint{0.503059in}{1.611184in}}{\pgfqpoint{0.482884in}{1.611184in}}%
\pgfpathcurveto{\pgfqpoint{0.462710in}{1.611184in}}{\pgfqpoint{0.443358in}{1.603169in}}{\pgfqpoint{0.429093in}{1.588903in}}%
\pgfpathcurveto{\pgfqpoint{0.414827in}{1.574638in}}{\pgfqpoint{0.406812in}{1.555286in}}{\pgfqpoint{0.406812in}{1.535112in}}%
\pgfpathcurveto{\pgfqpoint{0.406812in}{1.514937in}}{\pgfqpoint{0.414827in}{1.495586in}}{\pgfqpoint{0.429093in}{1.481320in}}%
\pgfpathcurveto{\pgfqpoint{0.443358in}{1.467055in}}{\pgfqpoint{0.462710in}{1.459039in}}{\pgfqpoint{0.482884in}{1.459039in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.148611in}{0.148611in}}{\pgfqpoint{5.735000in}{1.963000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.713725,0.823529}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.713725,0.823529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.714543in}{0.594919in}}%
\pgfpathcurveto{\pgfqpoint{1.734718in}{0.594919in}}{\pgfqpoint{1.754069in}{0.602934in}}{\pgfqpoint{1.768334in}{0.617200in}}%
\pgfpathcurveto{\pgfqpoint{1.782600in}{0.631466in}}{\pgfqpoint{1.790615in}{0.650817in}}{\pgfqpoint{1.790615in}{0.670991in}}%
\pgfpathcurveto{\pgfqpoint{1.790615in}{0.691166in}}{\pgfqpoint{1.782600in}{0.710517in}}{\pgfqpoint{1.768334in}{0.724783in}}%
\pgfpathcurveto{\pgfqpoint{1.754069in}{0.739048in}}{\pgfqpoint{1.734718in}{0.747064in}}{\pgfqpoint{1.714543in}{0.747064in}}%
\pgfpathcurveto{\pgfqpoint{1.694368in}{0.747064in}}{\pgfqpoint{1.675017in}{0.739048in}}{\pgfqpoint{1.660751in}{0.724783in}}%
\pgfpathcurveto{\pgfqpoint{1.646486in}{0.710517in}}{\pgfqpoint{1.638470in}{0.691166in}}{\pgfqpoint{1.638470in}{0.670991in}}%
\pgfpathcurveto{\pgfqpoint{1.638470in}{0.650817in}}{\pgfqpoint{1.646486in}{0.631466in}}{\pgfqpoint{1.660751in}{0.617200in}}%
\pgfpathcurveto{\pgfqpoint{1.675017in}{0.602934in}}{\pgfqpoint{1.694368in}{0.594919in}}{\pgfqpoint{1.714543in}{0.594919in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.148611in}{0.148611in}}{\pgfqpoint{5.735000in}{1.963000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.611765,0.580392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.611765,0.580392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.505613in}{1.461398in}}%
\pgfpathcurveto{\pgfqpoint{0.525787in}{1.461398in}}{\pgfqpoint{0.545138in}{1.469414in}}{\pgfqpoint{0.559404in}{1.483679in}}%
\pgfpathcurveto{\pgfqpoint{0.573670in}{1.497945in}}{\pgfqpoint{0.581685in}{1.517296in}}{\pgfqpoint{0.581685in}{1.537471in}}%
\pgfpathcurveto{\pgfqpoint{0.581685in}{1.557645in}}{\pgfqpoint{0.573670in}{1.576997in}}{\pgfqpoint{0.559404in}{1.591262in}}%
\pgfpathcurveto{\pgfqpoint{0.545138in}{1.605528in}}{\pgfqpoint{0.525787in}{1.613543in}}{\pgfqpoint{0.505613in}{1.613543in}}%
\pgfpathcurveto{\pgfqpoint{0.485438in}{1.613543in}}{\pgfqpoint{0.466087in}{1.605528in}}{\pgfqpoint{0.451821in}{1.591262in}}%
\pgfpathcurveto{\pgfqpoint{0.437556in}{1.576997in}}{\pgfqpoint{0.429540in}{1.557645in}}{\pgfqpoint{0.429540in}{1.537471in}}%
\pgfpathcurveto{\pgfqpoint{0.429540in}{1.517296in}}{\pgfqpoint{0.437556in}{1.497945in}}{\pgfqpoint{0.451821in}{1.483679in}}%
\pgfpathcurveto{\pgfqpoint{0.466087in}{1.469414in}}{\pgfqpoint{0.485438in}{1.461398in}}{\pgfqpoint{0.505613in}{1.461398in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.148611in}{0.148611in}}{\pgfqpoint{5.735000in}{1.963000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.780392,0.780392,0.780392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.780392,0.780392,0.780392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.243216in}{0.933347in}}%
\pgfpathcurveto{\pgfqpoint{2.263391in}{0.933347in}}{\pgfqpoint{2.282742in}{0.941362in}}{\pgfqpoint{2.297008in}{0.955628in}}%
\pgfpathcurveto{\pgfqpoint{2.311274in}{0.969894in}}{\pgfqpoint{2.319289in}{0.989245in}}{\pgfqpoint{2.319289in}{1.009420in}}%
\pgfpathcurveto{\pgfqpoint{2.319289in}{1.029594in}}{\pgfqpoint{2.311274in}{1.048945in}}{\pgfqpoint{2.297008in}{1.063211in}}%
\pgfpathcurveto{\pgfqpoint{2.282742in}{1.077477in}}{\pgfqpoint{2.263391in}{1.085492in}}{\pgfqpoint{2.243216in}{1.085492in}}%
\pgfpathcurveto{\pgfqpoint{2.223042in}{1.085492in}}{\pgfqpoint{2.203691in}{1.077477in}}{\pgfqpoint{2.189425in}{1.063211in}}%
\pgfpathcurveto{\pgfqpoint{2.175159in}{1.048945in}}{\pgfqpoint{2.167144in}{1.029594in}}{\pgfqpoint{2.167144in}{1.009420in}}%
\pgfpathcurveto{\pgfqpoint{2.167144in}{0.989245in}}{\pgfqpoint{2.175159in}{0.969894in}}{\pgfqpoint{2.189425in}{0.955628in}}%
\pgfpathcurveto{\pgfqpoint{2.203691in}{0.941362in}}{\pgfqpoint{2.223042in}{0.933347in}}{\pgfqpoint{2.243216in}{0.933347in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.148611in}{0.148611in}}{\pgfqpoint{5.735000in}{1.963000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.611765,0.580392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.611765,0.580392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.421798in}{1.443326in}}%
\pgfpathcurveto{\pgfqpoint{0.441973in}{1.443326in}}{\pgfqpoint{0.461324in}{1.451341in}}{\pgfqpoint{0.475590in}{1.465607in}}%
\pgfpathcurveto{\pgfqpoint{0.489856in}{1.479873in}}{\pgfqpoint{0.497871in}{1.499224in}}{\pgfqpoint{0.497871in}{1.519398in}}%
\pgfpathcurveto{\pgfqpoint{0.497871in}{1.539573in}}{\pgfqpoint{0.489856in}{1.558924in}}{\pgfqpoint{0.475590in}{1.573190in}}%
\pgfpathcurveto{\pgfqpoint{0.461324in}{1.587456in}}{\pgfqpoint{0.441973in}{1.595471in}}{\pgfqpoint{0.421798in}{1.595471in}}%
\pgfpathcurveto{\pgfqpoint{0.401624in}{1.595471in}}{\pgfqpoint{0.382273in}{1.587456in}}{\pgfqpoint{0.368007in}{1.573190in}}%
\pgfpathcurveto{\pgfqpoint{0.353741in}{1.558924in}}{\pgfqpoint{0.345726in}{1.539573in}}{\pgfqpoint{0.345726in}{1.519398in}}%
\pgfpathcurveto{\pgfqpoint{0.345726in}{1.499224in}}{\pgfqpoint{0.353741in}{1.479873in}}{\pgfqpoint{0.368007in}{1.465607in}}%
\pgfpathcurveto{\pgfqpoint{0.382273in}{1.451341in}}{\pgfqpoint{0.401624in}{1.443326in}}{\pgfqpoint{0.421798in}{1.443326in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.148611in}{0.148611in}}{\pgfqpoint{5.735000in}{1.963000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.856550in}{0.575979in}}%
\pgfpathcurveto{\pgfqpoint{4.876725in}{0.575979in}}{\pgfqpoint{4.896076in}{0.583994in}}{\pgfqpoint{4.910341in}{0.598260in}}%
\pgfpathcurveto{\pgfqpoint{4.924607in}{0.612526in}}{\pgfqpoint{4.932622in}{0.631877in}}{\pgfqpoint{4.932622in}{0.652051in}}%
\pgfpathcurveto{\pgfqpoint{4.932622in}{0.672226in}}{\pgfqpoint{4.924607in}{0.691577in}}{\pgfqpoint{4.910341in}{0.705843in}}%
\pgfpathcurveto{\pgfqpoint{4.896076in}{0.720108in}}{\pgfqpoint{4.876725in}{0.728124in}}{\pgfqpoint{4.856550in}{0.728124in}}%
\pgfpathcurveto{\pgfqpoint{4.836375in}{0.728124in}}{\pgfqpoint{4.817024in}{0.720108in}}{\pgfqpoint{4.802758in}{0.705843in}}%
\pgfpathcurveto{\pgfqpoint{4.788493in}{0.691577in}}{\pgfqpoint{4.780477in}{0.672226in}}{\pgfqpoint{4.780477in}{0.652051in}}%
\pgfpathcurveto{\pgfqpoint{4.780477in}{0.631877in}}{\pgfqpoint{4.788493in}{0.612526in}}{\pgfqpoint{4.802758in}{0.598260in}}%
\pgfpathcurveto{\pgfqpoint{4.817024in}{0.583994in}}{\pgfqpoint{4.836375in}{0.575979in}}{\pgfqpoint{4.856550in}{0.575979in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.148611in}{0.148611in}}{\pgfqpoint{5.735000in}{1.963000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.611765,0.580392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.611765,0.580392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.486257in}{1.454407in}}%
\pgfpathcurveto{\pgfqpoint{0.506432in}{1.454407in}}{\pgfqpoint{0.525783in}{1.462423in}}{\pgfqpoint{0.540049in}{1.476688in}}%
\pgfpathcurveto{\pgfqpoint{0.554315in}{1.490954in}}{\pgfqpoint{0.562330in}{1.510305in}}{\pgfqpoint{0.562330in}{1.530480in}}%
\pgfpathcurveto{\pgfqpoint{0.562330in}{1.550654in}}{\pgfqpoint{0.554315in}{1.570006in}}{\pgfqpoint{0.540049in}{1.584271in}}%
\pgfpathcurveto{\pgfqpoint{0.525783in}{1.598537in}}{\pgfqpoint{0.506432in}{1.606552in}}{\pgfqpoint{0.486257in}{1.606552in}}%
\pgfpathcurveto{\pgfqpoint{0.466083in}{1.606552in}}{\pgfqpoint{0.446732in}{1.598537in}}{\pgfqpoint{0.432466in}{1.584271in}}%
\pgfpathcurveto{\pgfqpoint{0.418200in}{1.570006in}}{\pgfqpoint{0.410185in}{1.550654in}}{\pgfqpoint{0.410185in}{1.530480in}}%
\pgfpathcurveto{\pgfqpoint{0.410185in}{1.510305in}}{\pgfqpoint{0.418200in}{1.490954in}}{\pgfqpoint{0.432466in}{1.476688in}}%
\pgfpathcurveto{\pgfqpoint{0.446732in}{1.462423in}}{\pgfqpoint{0.466083in}{1.454407in}}{\pgfqpoint{0.486257in}{1.454407in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.148611in}{0.148611in}}{\pgfqpoint{5.735000in}{1.963000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.858824,0.858824,0.552941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.858824,0.858824,0.552941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.999931in}{1.037589in}}%
\pgfpathcurveto{\pgfqpoint{3.020106in}{1.037589in}}{\pgfqpoint{3.039457in}{1.045604in}}{\pgfqpoint{3.053722in}{1.059870in}}%
\pgfpathcurveto{\pgfqpoint{3.067988in}{1.074135in}}{\pgfqpoint{3.076004in}{1.093486in}}{\pgfqpoint{3.076004in}{1.113661in}}%
\pgfpathcurveto{\pgfqpoint{3.076004in}{1.133836in}}{\pgfqpoint{3.067988in}{1.153187in}}{\pgfqpoint{3.053722in}{1.167453in}}%
\pgfpathcurveto{\pgfqpoint{3.039457in}{1.181718in}}{\pgfqpoint{3.020106in}{1.189734in}}{\pgfqpoint{2.999931in}{1.189734in}}%
\pgfpathcurveto{\pgfqpoint{2.979756in}{1.189734in}}{\pgfqpoint{2.960405in}{1.181718in}}{\pgfqpoint{2.946140in}{1.167453in}}%
\pgfpathcurveto{\pgfqpoint{2.931874in}{1.153187in}}{\pgfqpoint{2.923858in}{1.133836in}}{\pgfqpoint{2.923858in}{1.113661in}}%
\pgfpathcurveto{\pgfqpoint{2.923858in}{1.093486in}}{\pgfqpoint{2.931874in}{1.074135in}}{\pgfqpoint{2.946140in}{1.059870in}}%
\pgfpathcurveto{\pgfqpoint{2.960405in}{1.045604in}}{\pgfqpoint{2.979756in}{1.037589in}}{\pgfqpoint{2.999931in}{1.037589in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.148611in}{0.148611in}}{\pgfqpoint{5.735000in}{1.963000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741666in}{0.867017in}}%
\pgfpathcurveto{\pgfqpoint{4.761840in}{0.867017in}}{\pgfqpoint{4.781192in}{0.875033in}}{\pgfqpoint{4.795457in}{0.889299in}}%
\pgfpathcurveto{\pgfqpoint{4.809723in}{0.903564in}}{\pgfqpoint{4.817738in}{0.922915in}}{\pgfqpoint{4.817738in}{0.943090in}}%
\pgfpathcurveto{\pgfqpoint{4.817738in}{0.963265in}}{\pgfqpoint{4.809723in}{0.982616in}}{\pgfqpoint{4.795457in}{0.996881in}}%
\pgfpathcurveto{\pgfqpoint{4.781192in}{1.011147in}}{\pgfqpoint{4.761840in}{1.019163in}}{\pgfqpoint{4.741666in}{1.019163in}}%
\pgfpathcurveto{\pgfqpoint{4.721491in}{1.019163in}}{\pgfqpoint{4.702140in}{1.011147in}}{\pgfqpoint{4.687874in}{0.996881in}}%
\pgfpathcurveto{\pgfqpoint{4.673609in}{0.982616in}}{\pgfqpoint{4.665593in}{0.963265in}}{\pgfqpoint{4.665593in}{0.943090in}}%
\pgfpathcurveto{\pgfqpoint{4.665593in}{0.922915in}}{\pgfqpoint{4.673609in}{0.903564in}}{\pgfqpoint{4.687874in}{0.889299in}}%
\pgfpathcurveto{\pgfqpoint{4.702140in}{0.875033in}}{\pgfqpoint{4.721491in}{0.867017in}}{\pgfqpoint{4.741666in}{0.867017in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.148611in}{0.148611in}}{\pgfqpoint{5.735000in}{1.963000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.539887in}{1.207089in}}%
\pgfpathcurveto{\pgfqpoint{4.560061in}{1.207089in}}{\pgfqpoint{4.579412in}{1.215104in}}{\pgfqpoint{4.593678in}{1.229370in}}%
\pgfpathcurveto{\pgfqpoint{4.607944in}{1.243636in}}{\pgfqpoint{4.615959in}{1.262987in}}{\pgfqpoint{4.615959in}{1.283161in}}%
\pgfpathcurveto{\pgfqpoint{4.615959in}{1.303336in}}{\pgfqpoint{4.607944in}{1.322687in}}{\pgfqpoint{4.593678in}{1.336953in}}%
\pgfpathcurveto{\pgfqpoint{4.579412in}{1.351219in}}{\pgfqpoint{4.560061in}{1.359234in}}{\pgfqpoint{4.539887in}{1.359234in}}%
\pgfpathcurveto{\pgfqpoint{4.519712in}{1.359234in}}{\pgfqpoint{4.500361in}{1.351219in}}{\pgfqpoint{4.486095in}{1.336953in}}%
\pgfpathcurveto{\pgfqpoint{4.471830in}{1.322687in}}{\pgfqpoint{4.463814in}{1.303336in}}{\pgfqpoint{4.463814in}{1.283161in}}%
\pgfpathcurveto{\pgfqpoint{4.463814in}{1.262987in}}{\pgfqpoint{4.471830in}{1.243636in}}{\pgfqpoint{4.486095in}{1.229370in}}%
\pgfpathcurveto{\pgfqpoint{4.500361in}{1.215104in}}{\pgfqpoint{4.519712in}{1.207089in}}{\pgfqpoint{4.539887in}{1.207089in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.148611in}{0.148611in}}{\pgfqpoint{5.735000in}{1.963000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.985166in}{1.817560in}}%
\pgfpathcurveto{\pgfqpoint{3.005341in}{1.817560in}}{\pgfqpoint{3.024692in}{1.825576in}}{\pgfqpoint{3.038958in}{1.839842in}}%
\pgfpathcurveto{\pgfqpoint{3.053223in}{1.854107in}}{\pgfqpoint{3.061239in}{1.873458in}}{\pgfqpoint{3.061239in}{1.893633in}}%
\pgfpathcurveto{\pgfqpoint{3.061239in}{1.913808in}}{\pgfqpoint{3.053223in}{1.933159in}}{\pgfqpoint{3.038958in}{1.947424in}}%
\pgfpathcurveto{\pgfqpoint{3.024692in}{1.961690in}}{\pgfqpoint{3.005341in}{1.969706in}}{\pgfqpoint{2.985166in}{1.969706in}}%
\pgfpathcurveto{\pgfqpoint{2.964992in}{1.969706in}}{\pgfqpoint{2.945640in}{1.961690in}}{\pgfqpoint{2.931375in}{1.947424in}}%
\pgfpathcurveto{\pgfqpoint{2.917109in}{1.933159in}}{\pgfqpoint{2.909094in}{1.913808in}}{\pgfqpoint{2.909094in}{1.893633in}}%
\pgfpathcurveto{\pgfqpoint{2.909094in}{1.873458in}}{\pgfqpoint{2.917109in}{1.854107in}}{\pgfqpoint{2.931375in}{1.839842in}}%
\pgfpathcurveto{\pgfqpoint{2.945640in}{1.825576in}}{\pgfqpoint{2.964992in}{1.817560in}}{\pgfqpoint{2.985166in}{1.817560in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.148611in}{0.148611in}}{\pgfqpoint{5.735000in}{1.963000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.463138in}{1.079773in}}%
\pgfpathcurveto{\pgfqpoint{5.483313in}{1.079773in}}{\pgfqpoint{5.502664in}{1.087789in}}{\pgfqpoint{5.516930in}{1.102054in}}%
\pgfpathcurveto{\pgfqpoint{5.531195in}{1.116320in}}{\pgfqpoint{5.539211in}{1.135671in}}{\pgfqpoint{5.539211in}{1.155846in}}%
\pgfpathcurveto{\pgfqpoint{5.539211in}{1.176020in}}{\pgfqpoint{5.531195in}{1.195372in}}{\pgfqpoint{5.516930in}{1.209637in}}%
\pgfpathcurveto{\pgfqpoint{5.502664in}{1.223903in}}{\pgfqpoint{5.483313in}{1.231918in}}{\pgfqpoint{5.463138in}{1.231918in}}%
\pgfpathcurveto{\pgfqpoint{5.442963in}{1.231918in}}{\pgfqpoint{5.423612in}{1.223903in}}{\pgfqpoint{5.409347in}{1.209637in}}%
\pgfpathcurveto{\pgfqpoint{5.395081in}{1.195372in}}{\pgfqpoint{5.387066in}{1.176020in}}{\pgfqpoint{5.387066in}{1.155846in}}%
\pgfpathcurveto{\pgfqpoint{5.387066in}{1.135671in}}{\pgfqpoint{5.395081in}{1.116320in}}{\pgfqpoint{5.409347in}{1.102054in}}%
\pgfpathcurveto{\pgfqpoint{5.423612in}{1.087789in}}{\pgfqpoint{5.442963in}{1.079773in}}{\pgfqpoint{5.463138in}{1.079773in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.148611in}{0.148611in}}{\pgfqpoint{5.735000in}{1.963000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.475678in}{1.318239in}}%
\pgfpathcurveto{\pgfqpoint{4.495853in}{1.318239in}}{\pgfqpoint{4.515204in}{1.326255in}}{\pgfqpoint{4.529470in}{1.340520in}}%
\pgfpathcurveto{\pgfqpoint{4.543735in}{1.354786in}}{\pgfqpoint{4.551751in}{1.374137in}}{\pgfqpoint{4.551751in}{1.394312in}}%
\pgfpathcurveto{\pgfqpoint{4.551751in}{1.414487in}}{\pgfqpoint{4.543735in}{1.433838in}}{\pgfqpoint{4.529470in}{1.448103in}}%
\pgfpathcurveto{\pgfqpoint{4.515204in}{1.462369in}}{\pgfqpoint{4.495853in}{1.470384in}}{\pgfqpoint{4.475678in}{1.470384in}}%
\pgfpathcurveto{\pgfqpoint{4.455504in}{1.470384in}}{\pgfqpoint{4.436153in}{1.462369in}}{\pgfqpoint{4.421887in}{1.448103in}}%
\pgfpathcurveto{\pgfqpoint{4.407621in}{1.433838in}}{\pgfqpoint{4.399606in}{1.414487in}}{\pgfqpoint{4.399606in}{1.394312in}}%
\pgfpathcurveto{\pgfqpoint{4.399606in}{1.374137in}}{\pgfqpoint{4.407621in}{1.354786in}}{\pgfqpoint{4.421887in}{1.340520in}}%
\pgfpathcurveto{\pgfqpoint{4.436153in}{1.326255in}}{\pgfqpoint{4.455504in}{1.318239in}}{\pgfqpoint{4.475678in}{1.318239in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.148611in}{0.148611in}}{\pgfqpoint{5.735000in}{1.963000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.816272in}{1.505722in}}%
\pgfpathcurveto{\pgfqpoint{2.836447in}{1.505722in}}{\pgfqpoint{2.855798in}{1.513738in}}{\pgfqpoint{2.870064in}{1.528003in}}%
\pgfpathcurveto{\pgfqpoint{2.884329in}{1.542269in}}{\pgfqpoint{2.892345in}{1.561620in}}{\pgfqpoint{2.892345in}{1.581795in}}%
\pgfpathcurveto{\pgfqpoint{2.892345in}{1.601969in}}{\pgfqpoint{2.884329in}{1.621321in}}{\pgfqpoint{2.870064in}{1.635586in}}%
\pgfpathcurveto{\pgfqpoint{2.855798in}{1.649852in}}{\pgfqpoint{2.836447in}{1.657867in}}{\pgfqpoint{2.816272in}{1.657867in}}%
\pgfpathcurveto{\pgfqpoint{2.796098in}{1.657867in}}{\pgfqpoint{2.776747in}{1.649852in}}{\pgfqpoint{2.762481in}{1.635586in}}%
\pgfpathcurveto{\pgfqpoint{2.748215in}{1.621321in}}{\pgfqpoint{2.740200in}{1.601969in}}{\pgfqpoint{2.740200in}{1.581795in}}%
\pgfpathcurveto{\pgfqpoint{2.740200in}{1.561620in}}{\pgfqpoint{2.748215in}{1.542269in}}{\pgfqpoint{2.762481in}{1.528003in}}%
\pgfpathcurveto{\pgfqpoint{2.776747in}{1.513738in}}{\pgfqpoint{2.796098in}{1.505722in}}{\pgfqpoint{2.816272in}{1.505722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.148611in}{0.148611in}}{\pgfqpoint{5.735000in}{1.963000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.611765,0.580392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.611765,0.580392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.633036in}{1.684597in}}%
\pgfpathcurveto{\pgfqpoint{1.653211in}{1.684597in}}{\pgfqpoint{1.672562in}{1.692612in}}{\pgfqpoint{1.686828in}{1.706878in}}%
\pgfpathcurveto{\pgfqpoint{1.701093in}{1.721144in}}{\pgfqpoint{1.709109in}{1.740495in}}{\pgfqpoint{1.709109in}{1.760669in}}%
\pgfpathcurveto{\pgfqpoint{1.709109in}{1.780844in}}{\pgfqpoint{1.701093in}{1.800195in}}{\pgfqpoint{1.686828in}{1.814461in}}%
\pgfpathcurveto{\pgfqpoint{1.672562in}{1.828726in}}{\pgfqpoint{1.653211in}{1.836742in}}{\pgfqpoint{1.633036in}{1.836742in}}%
\pgfpathcurveto{\pgfqpoint{1.612862in}{1.836742in}}{\pgfqpoint{1.593511in}{1.828726in}}{\pgfqpoint{1.579245in}{1.814461in}}%
\pgfpathcurveto{\pgfqpoint{1.564979in}{1.800195in}}{\pgfqpoint{1.556964in}{1.780844in}}{\pgfqpoint{1.556964in}{1.760669in}}%
\pgfpathcurveto{\pgfqpoint{1.556964in}{1.740495in}}{\pgfqpoint{1.564979in}{1.721144in}}{\pgfqpoint{1.579245in}{1.706878in}}%
\pgfpathcurveto{\pgfqpoint{1.593511in}{1.692612in}}{\pgfqpoint{1.612862in}{1.684597in}}{\pgfqpoint{1.633036in}{1.684597in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.148611in}{0.148611in}}{\pgfqpoint{5.735000in}{1.963000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.713725,0.823529}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.713725,0.823529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.146760in}{0.481761in}}%
\pgfpathcurveto{\pgfqpoint{1.166935in}{0.481761in}}{\pgfqpoint{1.186286in}{0.489776in}}{\pgfqpoint{1.200552in}{0.504042in}}%
\pgfpathcurveto{\pgfqpoint{1.214817in}{0.518307in}}{\pgfqpoint{1.222833in}{0.537659in}}{\pgfqpoint{1.222833in}{0.557833in}}%
\pgfpathcurveto{\pgfqpoint{1.222833in}{0.578008in}}{\pgfqpoint{1.214817in}{0.597359in}}{\pgfqpoint{1.200552in}{0.611625in}}%
\pgfpathcurveto{\pgfqpoint{1.186286in}{0.625890in}}{\pgfqpoint{1.166935in}{0.633906in}}{\pgfqpoint{1.146760in}{0.633906in}}%
\pgfpathcurveto{\pgfqpoint{1.126586in}{0.633906in}}{\pgfqpoint{1.107234in}{0.625890in}}{\pgfqpoint{1.092969in}{0.611625in}}%
\pgfpathcurveto{\pgfqpoint{1.078703in}{0.597359in}}{\pgfqpoint{1.070688in}{0.578008in}}{\pgfqpoint{1.070688in}{0.557833in}}%
\pgfpathcurveto{\pgfqpoint{1.070688in}{0.537659in}}{\pgfqpoint{1.078703in}{0.518307in}}{\pgfqpoint{1.092969in}{0.504042in}}%
\pgfpathcurveto{\pgfqpoint{1.107234in}{0.489776in}}{\pgfqpoint{1.126586in}{0.481761in}}{\pgfqpoint{1.146760in}{0.481761in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.148611in}{0.148611in}}{\pgfqpoint{5.735000in}{1.963000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.619608,0.854902,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.619608,0.854902,0.898039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.162180in}{1.743574in}}%
\pgfpathcurveto{\pgfqpoint{5.182355in}{1.743574in}}{\pgfqpoint{5.201706in}{1.751589in}}{\pgfqpoint{5.215972in}{1.765855in}}%
\pgfpathcurveto{\pgfqpoint{5.230237in}{1.780121in}}{\pgfqpoint{5.238253in}{1.799472in}}{\pgfqpoint{5.238253in}{1.819646in}}%
\pgfpathcurveto{\pgfqpoint{5.238253in}{1.839821in}}{\pgfqpoint{5.230237in}{1.859172in}}{\pgfqpoint{5.215972in}{1.873438in}}%
\pgfpathcurveto{\pgfqpoint{5.201706in}{1.887704in}}{\pgfqpoint{5.182355in}{1.895719in}}{\pgfqpoint{5.162180in}{1.895719in}}%
\pgfpathcurveto{\pgfqpoint{5.142005in}{1.895719in}}{\pgfqpoint{5.122654in}{1.887704in}}{\pgfqpoint{5.108389in}{1.873438in}}%
\pgfpathcurveto{\pgfqpoint{5.094123in}{1.859172in}}{\pgfqpoint{5.086108in}{1.839821in}}{\pgfqpoint{5.086108in}{1.819646in}}%
\pgfpathcurveto{\pgfqpoint{5.086108in}{1.799472in}}{\pgfqpoint{5.094123in}{1.780121in}}{\pgfqpoint{5.108389in}{1.765855in}}%
\pgfpathcurveto{\pgfqpoint{5.122654in}{1.751589in}}{\pgfqpoint{5.142005in}{1.743574in}}{\pgfqpoint{5.162180in}{1.743574in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.148611in}{0.148611in}}{\pgfqpoint{5.735000in}{1.963000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.638259in}{1.567039in}}%
\pgfpathcurveto{\pgfqpoint{3.658434in}{1.567039in}}{\pgfqpoint{3.677785in}{1.575055in}}{\pgfqpoint{3.692051in}{1.589320in}}%
\pgfpathcurveto{\pgfqpoint{3.706317in}{1.603586in}}{\pgfqpoint{3.714332in}{1.622937in}}{\pgfqpoint{3.714332in}{1.643112in}}%
\pgfpathcurveto{\pgfqpoint{3.714332in}{1.663286in}}{\pgfqpoint{3.706317in}{1.682637in}}{\pgfqpoint{3.692051in}{1.696903in}}%
\pgfpathcurveto{\pgfqpoint{3.677785in}{1.711169in}}{\pgfqpoint{3.658434in}{1.719184in}}{\pgfqpoint{3.638259in}{1.719184in}}%
\pgfpathcurveto{\pgfqpoint{3.618085in}{1.719184in}}{\pgfqpoint{3.598734in}{1.711169in}}{\pgfqpoint{3.584468in}{1.696903in}}%
\pgfpathcurveto{\pgfqpoint{3.570202in}{1.682637in}}{\pgfqpoint{3.562187in}{1.663286in}}{\pgfqpoint{3.562187in}{1.643112in}}%
\pgfpathcurveto{\pgfqpoint{3.562187in}{1.622937in}}{\pgfqpoint{3.570202in}{1.603586in}}{\pgfqpoint{3.584468in}{1.589320in}}%
\pgfpathcurveto{\pgfqpoint{3.598734in}{1.575055in}}{\pgfqpoint{3.618085in}{1.567039in}}{\pgfqpoint{3.638259in}{1.567039in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.148611in}{0.148611in}}{\pgfqpoint{5.735000in}{1.963000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.713725,0.823529}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.713725,0.823529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.103172in}{0.546507in}}%
\pgfpathcurveto{\pgfqpoint{1.123347in}{0.546507in}}{\pgfqpoint{1.142698in}{0.554523in}}{\pgfqpoint{1.156963in}{0.568789in}}%
\pgfpathcurveto{\pgfqpoint{1.171229in}{0.583054in}}{\pgfqpoint{1.179245in}{0.602405in}}{\pgfqpoint{1.179245in}{0.622580in}}%
\pgfpathcurveto{\pgfqpoint{1.179245in}{0.642755in}}{\pgfqpoint{1.171229in}{0.662106in}}{\pgfqpoint{1.156963in}{0.676371in}}%
\pgfpathcurveto{\pgfqpoint{1.142698in}{0.690637in}}{\pgfqpoint{1.123347in}{0.698653in}}{\pgfqpoint{1.103172in}{0.698653in}}%
\pgfpathcurveto{\pgfqpoint{1.082997in}{0.698653in}}{\pgfqpoint{1.063646in}{0.690637in}}{\pgfqpoint{1.049381in}{0.676371in}}%
\pgfpathcurveto{\pgfqpoint{1.035115in}{0.662106in}}{\pgfqpoint{1.027099in}{0.642755in}}{\pgfqpoint{1.027099in}{0.622580in}}%
\pgfpathcurveto{\pgfqpoint{1.027099in}{0.602405in}}{\pgfqpoint{1.035115in}{0.583054in}}{\pgfqpoint{1.049381in}{0.568789in}}%
\pgfpathcurveto{\pgfqpoint{1.063646in}{0.554523in}}{\pgfqpoint{1.082997in}{0.546507in}}{\pgfqpoint{1.103172in}{0.546507in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.148611in}{0.148611in}}{\pgfqpoint{5.735000in}{1.963000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.840729in}{1.876279in}}%
\pgfpathcurveto{\pgfqpoint{2.860904in}{1.876279in}}{\pgfqpoint{2.880255in}{1.884294in}}{\pgfqpoint{2.894520in}{1.898560in}}%
\pgfpathcurveto{\pgfqpoint{2.908786in}{1.912825in}}{\pgfqpoint{2.916802in}{1.932177in}}{\pgfqpoint{2.916802in}{1.952351in}}%
\pgfpathcurveto{\pgfqpoint{2.916802in}{1.972526in}}{\pgfqpoint{2.908786in}{1.991877in}}{\pgfqpoint{2.894520in}{2.006143in}}%
\pgfpathcurveto{\pgfqpoint{2.880255in}{2.020408in}}{\pgfqpoint{2.860904in}{2.028424in}}{\pgfqpoint{2.840729in}{2.028424in}}%
\pgfpathcurveto{\pgfqpoint{2.820554in}{2.028424in}}{\pgfqpoint{2.801203in}{2.020408in}}{\pgfqpoint{2.786938in}{2.006143in}}%
\pgfpathcurveto{\pgfqpoint{2.772672in}{1.991877in}}{\pgfqpoint{2.764656in}{1.972526in}}{\pgfqpoint{2.764656in}{1.952351in}}%
\pgfpathcurveto{\pgfqpoint{2.764656in}{1.932177in}}{\pgfqpoint{2.772672in}{1.912825in}}{\pgfqpoint{2.786938in}{1.898560in}}%
\pgfpathcurveto{\pgfqpoint{2.801203in}{1.884294in}}{\pgfqpoint{2.820554in}{1.876279in}}{\pgfqpoint{2.840729in}{1.876279in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.148611in}{0.148611in}}{\pgfqpoint{5.735000in}{1.963000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.737654in}{0.412175in}}%
\pgfpathcurveto{\pgfqpoint{3.757829in}{0.412175in}}{\pgfqpoint{3.777180in}{0.420190in}}{\pgfqpoint{3.791446in}{0.434456in}}%
\pgfpathcurveto{\pgfqpoint{3.805711in}{0.448721in}}{\pgfqpoint{3.813727in}{0.468073in}}{\pgfqpoint{3.813727in}{0.488247in}}%
\pgfpathcurveto{\pgfqpoint{3.813727in}{0.508422in}}{\pgfqpoint{3.805711in}{0.527773in}}{\pgfqpoint{3.791446in}{0.542039in}}%
\pgfpathcurveto{\pgfqpoint{3.777180in}{0.556304in}}{\pgfqpoint{3.757829in}{0.564320in}}{\pgfqpoint{3.737654in}{0.564320in}}%
\pgfpathcurveto{\pgfqpoint{3.717480in}{0.564320in}}{\pgfqpoint{3.698129in}{0.556304in}}{\pgfqpoint{3.683863in}{0.542039in}}%
\pgfpathcurveto{\pgfqpoint{3.669597in}{0.527773in}}{\pgfqpoint{3.661582in}{0.508422in}}{\pgfqpoint{3.661582in}{0.488247in}}%
\pgfpathcurveto{\pgfqpoint{3.661582in}{0.468073in}}{\pgfqpoint{3.669597in}{0.448721in}}{\pgfqpoint{3.683863in}{0.434456in}}%
\pgfpathcurveto{\pgfqpoint{3.698129in}{0.420190in}}{\pgfqpoint{3.717480in}{0.412175in}}{\pgfqpoint{3.737654in}{0.412175in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.148611in}{0.148611in}}{\pgfqpoint{5.735000in}{1.963000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.780392,0.780392,0.780392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.780392,0.780392,0.780392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.945002in}{0.958084in}}%
\pgfpathcurveto{\pgfqpoint{1.965176in}{0.958084in}}{\pgfqpoint{1.984528in}{0.966099in}}{\pgfqpoint{1.998793in}{0.980365in}}%
\pgfpathcurveto{\pgfqpoint{2.013059in}{0.994631in}}{\pgfqpoint{2.021074in}{1.013982in}}{\pgfqpoint{2.021074in}{1.034156in}}%
\pgfpathcurveto{\pgfqpoint{2.021074in}{1.054331in}}{\pgfqpoint{2.013059in}{1.073682in}}{\pgfqpoint{1.998793in}{1.087948in}}%
\pgfpathcurveto{\pgfqpoint{1.984528in}{1.102214in}}{\pgfqpoint{1.965176in}{1.110229in}}{\pgfqpoint{1.945002in}{1.110229in}}%
\pgfpathcurveto{\pgfqpoint{1.924827in}{1.110229in}}{\pgfqpoint{1.905476in}{1.102214in}}{\pgfqpoint{1.891210in}{1.087948in}}%
\pgfpathcurveto{\pgfqpoint{1.876945in}{1.073682in}}{\pgfqpoint{1.868929in}{1.054331in}}{\pgfqpoint{1.868929in}{1.034156in}}%
\pgfpathcurveto{\pgfqpoint{1.868929in}{1.013982in}}{\pgfqpoint{1.876945in}{0.994631in}}{\pgfqpoint{1.891210in}{0.980365in}}%
\pgfpathcurveto{\pgfqpoint{1.905476in}{0.966099in}}{\pgfqpoint{1.924827in}{0.958084in}}{\pgfqpoint{1.945002in}{0.958084in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.148611in}{0.148611in}}{\pgfqpoint{5.735000in}{1.963000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.858824,0.858824,0.552941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.858824,0.858824,0.552941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.357489in}{1.025999in}}%
\pgfpathcurveto{\pgfqpoint{4.377664in}{1.025999in}}{\pgfqpoint{4.397015in}{1.034014in}}{\pgfqpoint{4.411281in}{1.048280in}}%
\pgfpathcurveto{\pgfqpoint{4.425546in}{1.062546in}}{\pgfqpoint{4.433562in}{1.081897in}}{\pgfqpoint{4.433562in}{1.102071in}}%
\pgfpathcurveto{\pgfqpoint{4.433562in}{1.122246in}}{\pgfqpoint{4.425546in}{1.141597in}}{\pgfqpoint{4.411281in}{1.155863in}}%
\pgfpathcurveto{\pgfqpoint{4.397015in}{1.170129in}}{\pgfqpoint{4.377664in}{1.178144in}}{\pgfqpoint{4.357489in}{1.178144in}}%
\pgfpathcurveto{\pgfqpoint{4.337315in}{1.178144in}}{\pgfqpoint{4.317963in}{1.170129in}}{\pgfqpoint{4.303698in}{1.155863in}}%
\pgfpathcurveto{\pgfqpoint{4.289432in}{1.141597in}}{\pgfqpoint{4.281417in}{1.122246in}}{\pgfqpoint{4.281417in}{1.102071in}}%
\pgfpathcurveto{\pgfqpoint{4.281417in}{1.081897in}}{\pgfqpoint{4.289432in}{1.062546in}}{\pgfqpoint{4.303698in}{1.048280in}}%
\pgfpathcurveto{\pgfqpoint{4.317963in}{1.034014in}}{\pgfqpoint{4.337315in}{1.025999in}}{\pgfqpoint{4.357489in}{1.025999in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.148611in}{0.148611in}}{\pgfqpoint{5.735000in}{1.963000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.057175in}{1.788573in}}%
\pgfpathcurveto{\pgfqpoint{3.077350in}{1.788573in}}{\pgfqpoint{3.096701in}{1.796588in}}{\pgfqpoint{3.110966in}{1.810854in}}%
\pgfpathcurveto{\pgfqpoint{3.125232in}{1.825119in}}{\pgfqpoint{3.133248in}{1.844470in}}{\pgfqpoint{3.133248in}{1.864645in}}%
\pgfpathcurveto{\pgfqpoint{3.133248in}{1.884820in}}{\pgfqpoint{3.125232in}{1.904171in}}{\pgfqpoint{3.110966in}{1.918437in}}%
\pgfpathcurveto{\pgfqpoint{3.096701in}{1.932702in}}{\pgfqpoint{3.077350in}{1.940718in}}{\pgfqpoint{3.057175in}{1.940718in}}%
\pgfpathcurveto{\pgfqpoint{3.037000in}{1.940718in}}{\pgfqpoint{3.017649in}{1.932702in}}{\pgfqpoint{3.003384in}{1.918437in}}%
\pgfpathcurveto{\pgfqpoint{2.989118in}{1.904171in}}{\pgfqpoint{2.981102in}{1.884820in}}{\pgfqpoint{2.981102in}{1.864645in}}%
\pgfpathcurveto{\pgfqpoint{2.981102in}{1.844470in}}{\pgfqpoint{2.989118in}{1.825119in}}{\pgfqpoint{3.003384in}{1.810854in}}%
\pgfpathcurveto{\pgfqpoint{3.017649in}{1.796588in}}{\pgfqpoint{3.037000in}{1.788573in}}{\pgfqpoint{3.057175in}{1.788573in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.148611in}{0.148611in}}{\pgfqpoint{5.735000in}{1.963000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.780392,0.780392,0.780392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.780392,0.780392,0.780392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.797350in}{0.793793in}}%
\pgfpathcurveto{\pgfqpoint{1.817525in}{0.793793in}}{\pgfqpoint{1.836876in}{0.801809in}}{\pgfqpoint{1.851142in}{0.816074in}}%
\pgfpathcurveto{\pgfqpoint{1.865407in}{0.830340in}}{\pgfqpoint{1.873423in}{0.849691in}}{\pgfqpoint{1.873423in}{0.869866in}}%
\pgfpathcurveto{\pgfqpoint{1.873423in}{0.890040in}}{\pgfqpoint{1.865407in}{0.909391in}}{\pgfqpoint{1.851142in}{0.923657in}}%
\pgfpathcurveto{\pgfqpoint{1.836876in}{0.937923in}}{\pgfqpoint{1.817525in}{0.945938in}}{\pgfqpoint{1.797350in}{0.945938in}}%
\pgfpathcurveto{\pgfqpoint{1.777176in}{0.945938in}}{\pgfqpoint{1.757825in}{0.937923in}}{\pgfqpoint{1.743559in}{0.923657in}}%
\pgfpathcurveto{\pgfqpoint{1.729293in}{0.909391in}}{\pgfqpoint{1.721278in}{0.890040in}}{\pgfqpoint{1.721278in}{0.869866in}}%
\pgfpathcurveto{\pgfqpoint{1.721278in}{0.849691in}}{\pgfqpoint{1.729293in}{0.830340in}}{\pgfqpoint{1.743559in}{0.816074in}}%
\pgfpathcurveto{\pgfqpoint{1.757825in}{0.801809in}}{\pgfqpoint{1.777176in}{0.793793in}}{\pgfqpoint{1.797350in}{0.793793in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.148611in}{0.148611in}}{\pgfqpoint{5.735000in}{1.963000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.619608,0.854902,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.619608,0.854902,0.898039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.341952in}{1.759063in}}%
\pgfpathcurveto{\pgfqpoint{4.362126in}{1.759063in}}{\pgfqpoint{4.381478in}{1.767079in}}{\pgfqpoint{4.395743in}{1.781345in}}%
\pgfpathcurveto{\pgfqpoint{4.410009in}{1.795610in}}{\pgfqpoint{4.418024in}{1.814961in}}{\pgfqpoint{4.418024in}{1.835136in}}%
\pgfpathcurveto{\pgfqpoint{4.418024in}{1.855311in}}{\pgfqpoint{4.410009in}{1.874662in}}{\pgfqpoint{4.395743in}{1.888927in}}%
\pgfpathcurveto{\pgfqpoint{4.381478in}{1.903193in}}{\pgfqpoint{4.362126in}{1.911209in}}{\pgfqpoint{4.341952in}{1.911209in}}%
\pgfpathcurveto{\pgfqpoint{4.321777in}{1.911209in}}{\pgfqpoint{4.302426in}{1.903193in}}{\pgfqpoint{4.288160in}{1.888927in}}%
\pgfpathcurveto{\pgfqpoint{4.273895in}{1.874662in}}{\pgfqpoint{4.265879in}{1.855311in}}{\pgfqpoint{4.265879in}{1.835136in}}%
\pgfpathcurveto{\pgfqpoint{4.265879in}{1.814961in}}{\pgfqpoint{4.273895in}{1.795610in}}{\pgfqpoint{4.288160in}{1.781345in}}%
\pgfpathcurveto{\pgfqpoint{4.302426in}{1.767079in}}{\pgfqpoint{4.321777in}{1.759063in}}{\pgfqpoint{4.341952in}{1.759063in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.148611in}{0.148611in}}{\pgfqpoint{5.735000in}{1.963000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.493012in}{1.449196in}}%
\pgfpathcurveto{\pgfqpoint{2.513187in}{1.449196in}}{\pgfqpoint{2.532538in}{1.457212in}}{\pgfqpoint{2.546804in}{1.471478in}}%
\pgfpathcurveto{\pgfqpoint{2.561069in}{1.485743in}}{\pgfqpoint{2.569085in}{1.505094in}}{\pgfqpoint{2.569085in}{1.525269in}}%
\pgfpathcurveto{\pgfqpoint{2.569085in}{1.545444in}}{\pgfqpoint{2.561069in}{1.564795in}}{\pgfqpoint{2.546804in}{1.579060in}}%
\pgfpathcurveto{\pgfqpoint{2.532538in}{1.593326in}}{\pgfqpoint{2.513187in}{1.601342in}}{\pgfqpoint{2.493012in}{1.601342in}}%
\pgfpathcurveto{\pgfqpoint{2.472837in}{1.601342in}}{\pgfqpoint{2.453486in}{1.593326in}}{\pgfqpoint{2.439221in}{1.579060in}}%
\pgfpathcurveto{\pgfqpoint{2.424955in}{1.564795in}}{\pgfqpoint{2.416940in}{1.545444in}}{\pgfqpoint{2.416940in}{1.525269in}}%
\pgfpathcurveto{\pgfqpoint{2.416940in}{1.505094in}}{\pgfqpoint{2.424955in}{1.485743in}}{\pgfqpoint{2.439221in}{1.471478in}}%
\pgfpathcurveto{\pgfqpoint{2.453486in}{1.457212in}}{\pgfqpoint{2.472837in}{1.449196in}}{\pgfqpoint{2.493012in}{1.449196in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.148611in}{0.148611in}}{\pgfqpoint{5.735000in}{1.963000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.411462in}{1.233678in}}%
\pgfpathcurveto{\pgfqpoint{5.431636in}{1.233678in}}{\pgfqpoint{5.450987in}{1.241693in}}{\pgfqpoint{5.465253in}{1.255959in}}%
\pgfpathcurveto{\pgfqpoint{5.479519in}{1.270225in}}{\pgfqpoint{5.487534in}{1.289576in}}{\pgfqpoint{5.487534in}{1.309750in}}%
\pgfpathcurveto{\pgfqpoint{5.487534in}{1.329925in}}{\pgfqpoint{5.479519in}{1.349276in}}{\pgfqpoint{5.465253in}{1.363542in}}%
\pgfpathcurveto{\pgfqpoint{5.450987in}{1.377807in}}{\pgfqpoint{5.431636in}{1.385823in}}{\pgfqpoint{5.411462in}{1.385823in}}%
\pgfpathcurveto{\pgfqpoint{5.391287in}{1.385823in}}{\pgfqpoint{5.371936in}{1.377807in}}{\pgfqpoint{5.357670in}{1.363542in}}%
\pgfpathcurveto{\pgfqpoint{5.343405in}{1.349276in}}{\pgfqpoint{5.335389in}{1.329925in}}{\pgfqpoint{5.335389in}{1.309750in}}%
\pgfpathcurveto{\pgfqpoint{5.335389in}{1.289576in}}{\pgfqpoint{5.343405in}{1.270225in}}{\pgfqpoint{5.357670in}{1.255959in}}%
\pgfpathcurveto{\pgfqpoint{5.371936in}{1.241693in}}{\pgfqpoint{5.391287in}{1.233678in}}{\pgfqpoint{5.411462in}{1.233678in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.148611in}{0.148611in}}{\pgfqpoint{5.735000in}{1.963000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.619608,0.854902,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.619608,0.854902,0.898039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.217970in}{1.658273in}}%
\pgfpathcurveto{\pgfqpoint{5.238145in}{1.658273in}}{\pgfqpoint{5.257496in}{1.666289in}}{\pgfqpoint{5.271761in}{1.680554in}}%
\pgfpathcurveto{\pgfqpoint{5.286027in}{1.694820in}}{\pgfqpoint{5.294042in}{1.714171in}}{\pgfqpoint{5.294042in}{1.734346in}}%
\pgfpathcurveto{\pgfqpoint{5.294042in}{1.754520in}}{\pgfqpoint{5.286027in}{1.773872in}}{\pgfqpoint{5.271761in}{1.788137in}}%
\pgfpathcurveto{\pgfqpoint{5.257496in}{1.802403in}}{\pgfqpoint{5.238145in}{1.810418in}}{\pgfqpoint{5.217970in}{1.810418in}}%
\pgfpathcurveto{\pgfqpoint{5.197795in}{1.810418in}}{\pgfqpoint{5.178444in}{1.802403in}}{\pgfqpoint{5.164178in}{1.788137in}}%
\pgfpathcurveto{\pgfqpoint{5.149913in}{1.773872in}}{\pgfqpoint{5.141897in}{1.754520in}}{\pgfqpoint{5.141897in}{1.734346in}}%
\pgfpathcurveto{\pgfqpoint{5.141897in}{1.714171in}}{\pgfqpoint{5.149913in}{1.694820in}}{\pgfqpoint{5.164178in}{1.680554in}}%
\pgfpathcurveto{\pgfqpoint{5.178444in}{1.666289in}}{\pgfqpoint{5.197795in}{1.658273in}}{\pgfqpoint{5.217970in}{1.658273in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.148611in}{0.148611in}}{\pgfqpoint{5.735000in}{1.963000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.174933in}{0.974928in}}%
\pgfpathcurveto{\pgfqpoint{5.195107in}{0.974928in}}{\pgfqpoint{5.214458in}{0.982944in}}{\pgfqpoint{5.228724in}{0.997209in}}%
\pgfpathcurveto{\pgfqpoint{5.242990in}{1.011475in}}{\pgfqpoint{5.251005in}{1.030826in}}{\pgfqpoint{5.251005in}{1.051001in}}%
\pgfpathcurveto{\pgfqpoint{5.251005in}{1.071175in}}{\pgfqpoint{5.242990in}{1.090526in}}{\pgfqpoint{5.228724in}{1.104792in}}%
\pgfpathcurveto{\pgfqpoint{5.214458in}{1.119058in}}{\pgfqpoint{5.195107in}{1.127073in}}{\pgfqpoint{5.174933in}{1.127073in}}%
\pgfpathcurveto{\pgfqpoint{5.154758in}{1.127073in}}{\pgfqpoint{5.135407in}{1.119058in}}{\pgfqpoint{5.121141in}{1.104792in}}%
\pgfpathcurveto{\pgfqpoint{5.106876in}{1.090526in}}{\pgfqpoint{5.098860in}{1.071175in}}{\pgfqpoint{5.098860in}{1.051001in}}%
\pgfpathcurveto{\pgfqpoint{5.098860in}{1.030826in}}{\pgfqpoint{5.106876in}{1.011475in}}{\pgfqpoint{5.121141in}{0.997209in}}%
\pgfpathcurveto{\pgfqpoint{5.135407in}{0.982944in}}{\pgfqpoint{5.154758in}{0.974928in}}{\pgfqpoint{5.174933in}{0.974928in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.148611in}{0.148611in}}{\pgfqpoint{5.735000in}{1.963000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.858824,0.858824,0.552941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.858824,0.858824,0.552941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.486649in}{1.050728in}}%
\pgfpathcurveto{\pgfqpoint{3.506824in}{1.050728in}}{\pgfqpoint{3.526175in}{1.058743in}}{\pgfqpoint{3.540440in}{1.073009in}}%
\pgfpathcurveto{\pgfqpoint{3.554706in}{1.087274in}}{\pgfqpoint{3.562721in}{1.106625in}}{\pgfqpoint{3.562721in}{1.126800in}}%
\pgfpathcurveto{\pgfqpoint{3.562721in}{1.146975in}}{\pgfqpoint{3.554706in}{1.166326in}}{\pgfqpoint{3.540440in}{1.180592in}}%
\pgfpathcurveto{\pgfqpoint{3.526175in}{1.194857in}}{\pgfqpoint{3.506824in}{1.202873in}}{\pgfqpoint{3.486649in}{1.202873in}}%
\pgfpathcurveto{\pgfqpoint{3.466474in}{1.202873in}}{\pgfqpoint{3.447123in}{1.194857in}}{\pgfqpoint{3.432857in}{1.180592in}}%
\pgfpathcurveto{\pgfqpoint{3.418592in}{1.166326in}}{\pgfqpoint{3.410576in}{1.146975in}}{\pgfqpoint{3.410576in}{1.126800in}}%
\pgfpathcurveto{\pgfqpoint{3.410576in}{1.106625in}}{\pgfqpoint{3.418592in}{1.087274in}}{\pgfqpoint{3.432857in}{1.073009in}}%
\pgfpathcurveto{\pgfqpoint{3.447123in}{1.058743in}}{\pgfqpoint{3.466474in}{1.050728in}}{\pgfqpoint{3.486649in}{1.050728in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.148611in}{0.148611in}}{\pgfqpoint{5.735000in}{1.963000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.168687in}{1.237261in}}%
\pgfpathcurveto{\pgfqpoint{5.188861in}{1.237261in}}{\pgfqpoint{5.208212in}{1.245277in}}{\pgfqpoint{5.222478in}{1.259542in}}%
\pgfpathcurveto{\pgfqpoint{5.236744in}{1.273808in}}{\pgfqpoint{5.244759in}{1.293159in}}{\pgfqpoint{5.244759in}{1.313334in}}%
\pgfpathcurveto{\pgfqpoint{5.244759in}{1.333508in}}{\pgfqpoint{5.236744in}{1.352860in}}{\pgfqpoint{5.222478in}{1.367125in}}%
\pgfpathcurveto{\pgfqpoint{5.208212in}{1.381391in}}{\pgfqpoint{5.188861in}{1.389406in}}{\pgfqpoint{5.168687in}{1.389406in}}%
\pgfpathcurveto{\pgfqpoint{5.148512in}{1.389406in}}{\pgfqpoint{5.129161in}{1.381391in}}{\pgfqpoint{5.114895in}{1.367125in}}%
\pgfpathcurveto{\pgfqpoint{5.100629in}{1.352860in}}{\pgfqpoint{5.092614in}{1.333508in}}{\pgfqpoint{5.092614in}{1.313334in}}%
\pgfpathcurveto{\pgfqpoint{5.092614in}{1.293159in}}{\pgfqpoint{5.100629in}{1.273808in}}{\pgfqpoint{5.114895in}{1.259542in}}%
\pgfpathcurveto{\pgfqpoint{5.129161in}{1.245277in}}{\pgfqpoint{5.148512in}{1.237261in}}{\pgfqpoint{5.168687in}{1.237261in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.148611in}{0.148611in}}{\pgfqpoint{5.735000in}{1.963000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.780392,0.780392,0.780392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.780392,0.780392,0.780392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.579719in}{0.839400in}}%
\pgfpathcurveto{\pgfqpoint{1.599893in}{0.839400in}}{\pgfqpoint{1.619244in}{0.847415in}}{\pgfqpoint{1.633510in}{0.861681in}}%
\pgfpathcurveto{\pgfqpoint{1.647776in}{0.875947in}}{\pgfqpoint{1.655791in}{0.895298in}}{\pgfqpoint{1.655791in}{0.915472in}}%
\pgfpathcurveto{\pgfqpoint{1.655791in}{0.935647in}}{\pgfqpoint{1.647776in}{0.954998in}}{\pgfqpoint{1.633510in}{0.969264in}}%
\pgfpathcurveto{\pgfqpoint{1.619244in}{0.983529in}}{\pgfqpoint{1.599893in}{0.991545in}}{\pgfqpoint{1.579719in}{0.991545in}}%
\pgfpathcurveto{\pgfqpoint{1.559544in}{0.991545in}}{\pgfqpoint{1.540193in}{0.983529in}}{\pgfqpoint{1.525927in}{0.969264in}}%
\pgfpathcurveto{\pgfqpoint{1.511662in}{0.954998in}}{\pgfqpoint{1.503646in}{0.935647in}}{\pgfqpoint{1.503646in}{0.915472in}}%
\pgfpathcurveto{\pgfqpoint{1.503646in}{0.895298in}}{\pgfqpoint{1.511662in}{0.875947in}}{\pgfqpoint{1.525927in}{0.861681in}}%
\pgfpathcurveto{\pgfqpoint{1.540193in}{0.847415in}}{\pgfqpoint{1.559544in}{0.839400in}}{\pgfqpoint{1.579719in}{0.839400in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.148611in}{0.148611in}}{\pgfqpoint{5.735000in}{1.963000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.493532in}{1.909051in}}%
\pgfpathcurveto{\pgfqpoint{2.513707in}{1.909051in}}{\pgfqpoint{2.533058in}{1.917066in}}{\pgfqpoint{2.547323in}{1.931332in}}%
\pgfpathcurveto{\pgfqpoint{2.561589in}{1.945598in}}{\pgfqpoint{2.569604in}{1.964949in}}{\pgfqpoint{2.569604in}{1.985123in}}%
\pgfpathcurveto{\pgfqpoint{2.569604in}{2.005298in}}{\pgfqpoint{2.561589in}{2.024649in}}{\pgfqpoint{2.547323in}{2.038915in}}%
\pgfpathcurveto{\pgfqpoint{2.533058in}{2.053180in}}{\pgfqpoint{2.513707in}{2.061196in}}{\pgfqpoint{2.493532in}{2.061196in}}%
\pgfpathcurveto{\pgfqpoint{2.473357in}{2.061196in}}{\pgfqpoint{2.454006in}{2.053180in}}{\pgfqpoint{2.439740in}{2.038915in}}%
\pgfpathcurveto{\pgfqpoint{2.425475in}{2.024649in}}{\pgfqpoint{2.417459in}{2.005298in}}{\pgfqpoint{2.417459in}{1.985123in}}%
\pgfpathcurveto{\pgfqpoint{2.417459in}{1.964949in}}{\pgfqpoint{2.425475in}{1.945598in}}{\pgfqpoint{2.439740in}{1.931332in}}%
\pgfpathcurveto{\pgfqpoint{2.454006in}{1.917066in}}{\pgfqpoint{2.473357in}{1.909051in}}{\pgfqpoint{2.493532in}{1.909051in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.148611in}{0.148611in}}{\pgfqpoint{5.735000in}{1.963000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.655519in}{1.312008in}}%
\pgfpathcurveto{\pgfqpoint{1.675694in}{1.312008in}}{\pgfqpoint{1.695045in}{1.320024in}}{\pgfqpoint{1.709311in}{1.334289in}}%
\pgfpathcurveto{\pgfqpoint{1.723576in}{1.348555in}}{\pgfqpoint{1.731592in}{1.367906in}}{\pgfqpoint{1.731592in}{1.388081in}}%
\pgfpathcurveto{\pgfqpoint{1.731592in}{1.408255in}}{\pgfqpoint{1.723576in}{1.427607in}}{\pgfqpoint{1.709311in}{1.441872in}}%
\pgfpathcurveto{\pgfqpoint{1.695045in}{1.456138in}}{\pgfqpoint{1.675694in}{1.464153in}}{\pgfqpoint{1.655519in}{1.464153in}}%
\pgfpathcurveto{\pgfqpoint{1.635344in}{1.464153in}}{\pgfqpoint{1.615993in}{1.456138in}}{\pgfqpoint{1.601728in}{1.441872in}}%
\pgfpathcurveto{\pgfqpoint{1.587462in}{1.427607in}}{\pgfqpoint{1.579447in}{1.408255in}}{\pgfqpoint{1.579447in}{1.388081in}}%
\pgfpathcurveto{\pgfqpoint{1.579447in}{1.367906in}}{\pgfqpoint{1.587462in}{1.348555in}}{\pgfqpoint{1.601728in}{1.334289in}}%
\pgfpathcurveto{\pgfqpoint{1.615993in}{1.320024in}}{\pgfqpoint{1.635344in}{1.312008in}}{\pgfqpoint{1.655519in}{1.312008in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.148611in}{0.148611in}}{\pgfqpoint{5.735000in}{1.963000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.665406in}{0.336987in}}%
\pgfpathcurveto{\pgfqpoint{2.685581in}{0.336987in}}{\pgfqpoint{2.704932in}{0.345003in}}{\pgfqpoint{2.719198in}{0.359268in}}%
\pgfpathcurveto{\pgfqpoint{2.733463in}{0.373534in}}{\pgfqpoint{2.741479in}{0.392885in}}{\pgfqpoint{2.741479in}{0.413060in}}%
\pgfpathcurveto{\pgfqpoint{2.741479in}{0.433235in}}{\pgfqpoint{2.733463in}{0.452586in}}{\pgfqpoint{2.719198in}{0.466851in}}%
\pgfpathcurveto{\pgfqpoint{2.704932in}{0.481117in}}{\pgfqpoint{2.685581in}{0.489132in}}{\pgfqpoint{2.665406in}{0.489132in}}%
\pgfpathcurveto{\pgfqpoint{2.645232in}{0.489132in}}{\pgfqpoint{2.625880in}{0.481117in}}{\pgfqpoint{2.611615in}{0.466851in}}%
\pgfpathcurveto{\pgfqpoint{2.597349in}{0.452586in}}{\pgfqpoint{2.589334in}{0.433235in}}{\pgfqpoint{2.589334in}{0.413060in}}%
\pgfpathcurveto{\pgfqpoint{2.589334in}{0.392885in}}{\pgfqpoint{2.597349in}{0.373534in}}{\pgfqpoint{2.611615in}{0.359268in}}%
\pgfpathcurveto{\pgfqpoint{2.625880in}{0.345003in}}{\pgfqpoint{2.645232in}{0.336987in}}{\pgfqpoint{2.665406in}{0.336987in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.148611in}{0.148611in}}{\pgfqpoint{5.735000in}{1.963000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.545512in}{1.897613in}}%
\pgfpathcurveto{\pgfqpoint{2.565687in}{1.897613in}}{\pgfqpoint{2.585038in}{1.905628in}}{\pgfqpoint{2.599304in}{1.919894in}}%
\pgfpathcurveto{\pgfqpoint{2.613569in}{1.934160in}}{\pgfqpoint{2.621585in}{1.953511in}}{\pgfqpoint{2.621585in}{1.973685in}}%
\pgfpathcurveto{\pgfqpoint{2.621585in}{1.993860in}}{\pgfqpoint{2.613569in}{2.013211in}}{\pgfqpoint{2.599304in}{2.027477in}}%
\pgfpathcurveto{\pgfqpoint{2.585038in}{2.041743in}}{\pgfqpoint{2.565687in}{2.049758in}}{\pgfqpoint{2.545512in}{2.049758in}}%
\pgfpathcurveto{\pgfqpoint{2.525337in}{2.049758in}}{\pgfqpoint{2.505986in}{2.041743in}}{\pgfqpoint{2.491721in}{2.027477in}}%
\pgfpathcurveto{\pgfqpoint{2.477455in}{2.013211in}}{\pgfqpoint{2.469440in}{1.993860in}}{\pgfqpoint{2.469440in}{1.973685in}}%
\pgfpathcurveto{\pgfqpoint{2.469440in}{1.953511in}}{\pgfqpoint{2.477455in}{1.934160in}}{\pgfqpoint{2.491721in}{1.919894in}}%
\pgfpathcurveto{\pgfqpoint{2.505986in}{1.905628in}}{\pgfqpoint{2.525337in}{1.897613in}}{\pgfqpoint{2.545512in}{1.897613in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.148611in}{0.148611in}}{\pgfqpoint{5.735000in}{1.963000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.611765,0.580392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.611765,0.580392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.641456in}{1.529845in}}%
\pgfpathcurveto{\pgfqpoint{1.661630in}{1.529845in}}{\pgfqpoint{1.680981in}{1.537861in}}{\pgfqpoint{1.695247in}{1.552126in}}%
\pgfpathcurveto{\pgfqpoint{1.709513in}{1.566392in}}{\pgfqpoint{1.717528in}{1.585743in}}{\pgfqpoint{1.717528in}{1.605918in}}%
\pgfpathcurveto{\pgfqpoint{1.717528in}{1.626093in}}{\pgfqpoint{1.709513in}{1.645444in}}{\pgfqpoint{1.695247in}{1.659709in}}%
\pgfpathcurveto{\pgfqpoint{1.680981in}{1.673975in}}{\pgfqpoint{1.661630in}{1.681991in}}{\pgfqpoint{1.641456in}{1.681991in}}%
\pgfpathcurveto{\pgfqpoint{1.621281in}{1.681991in}}{\pgfqpoint{1.601930in}{1.673975in}}{\pgfqpoint{1.587664in}{1.659709in}}%
\pgfpathcurveto{\pgfqpoint{1.573399in}{1.645444in}}{\pgfqpoint{1.565383in}{1.626093in}}{\pgfqpoint{1.565383in}{1.605918in}}%
\pgfpathcurveto{\pgfqpoint{1.565383in}{1.585743in}}{\pgfqpoint{1.573399in}{1.566392in}}{\pgfqpoint{1.587664in}{1.552126in}}%
\pgfpathcurveto{\pgfqpoint{1.601930in}{1.537861in}}{\pgfqpoint{1.621281in}{1.529845in}}{\pgfqpoint{1.641456in}{1.529845in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.148611in}{0.148611in}}{\pgfqpoint{5.735000in}{1.963000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.619608,0.854902,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.619608,0.854902,0.898039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.364386in}{1.709528in}}%
\pgfpathcurveto{\pgfqpoint{5.384561in}{1.709528in}}{\pgfqpoint{5.403912in}{1.717544in}}{\pgfqpoint{5.418178in}{1.731810in}}%
\pgfpathcurveto{\pgfqpoint{5.432444in}{1.746075in}}{\pgfqpoint{5.440459in}{1.765426in}}{\pgfqpoint{5.440459in}{1.785601in}}%
\pgfpathcurveto{\pgfqpoint{5.440459in}{1.805776in}}{\pgfqpoint{5.432444in}{1.825127in}}{\pgfqpoint{5.418178in}{1.839392in}}%
\pgfpathcurveto{\pgfqpoint{5.403912in}{1.853658in}}{\pgfqpoint{5.384561in}{1.861674in}}{\pgfqpoint{5.364386in}{1.861674in}}%
\pgfpathcurveto{\pgfqpoint{5.344212in}{1.861674in}}{\pgfqpoint{5.324861in}{1.853658in}}{\pgfqpoint{5.310595in}{1.839392in}}%
\pgfpathcurveto{\pgfqpoint{5.296329in}{1.825127in}}{\pgfqpoint{5.288314in}{1.805776in}}{\pgfqpoint{5.288314in}{1.785601in}}%
\pgfpathcurveto{\pgfqpoint{5.288314in}{1.765426in}}{\pgfqpoint{5.296329in}{1.746075in}}{\pgfqpoint{5.310595in}{1.731810in}}%
\pgfpathcurveto{\pgfqpoint{5.324861in}{1.717544in}}{\pgfqpoint{5.344212in}{1.709528in}}{\pgfqpoint{5.364386in}{1.709528in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.148611in}{0.148611in}}{\pgfqpoint{5.735000in}{1.963000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.858824,0.858824,0.552941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.858824,0.858824,0.552941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.749710in}{1.369862in}}%
\pgfpathcurveto{\pgfqpoint{3.769885in}{1.369862in}}{\pgfqpoint{3.789236in}{1.377878in}}{\pgfqpoint{3.803502in}{1.392143in}}%
\pgfpathcurveto{\pgfqpoint{3.817767in}{1.406409in}}{\pgfqpoint{3.825783in}{1.425760in}}{\pgfqpoint{3.825783in}{1.445935in}}%
\pgfpathcurveto{\pgfqpoint{3.825783in}{1.466109in}}{\pgfqpoint{3.817767in}{1.485460in}}{\pgfqpoint{3.803502in}{1.499726in}}%
\pgfpathcurveto{\pgfqpoint{3.789236in}{1.513992in}}{\pgfqpoint{3.769885in}{1.522007in}}{\pgfqpoint{3.749710in}{1.522007in}}%
\pgfpathcurveto{\pgfqpoint{3.729535in}{1.522007in}}{\pgfqpoint{3.710184in}{1.513992in}}{\pgfqpoint{3.695919in}{1.499726in}}%
\pgfpathcurveto{\pgfqpoint{3.681653in}{1.485460in}}{\pgfqpoint{3.673638in}{1.466109in}}{\pgfqpoint{3.673638in}{1.445935in}}%
\pgfpathcurveto{\pgfqpoint{3.673638in}{1.425760in}}{\pgfqpoint{3.681653in}{1.406409in}}{\pgfqpoint{3.695919in}{1.392143in}}%
\pgfpathcurveto{\pgfqpoint{3.710184in}{1.377878in}}{\pgfqpoint{3.729535in}{1.369862in}}{\pgfqpoint{3.749710in}{1.369862in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.148611in}{0.148611in}}{\pgfqpoint{5.735000in}{1.963000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.358865in}{0.770303in}}%
\pgfpathcurveto{\pgfqpoint{4.379040in}{0.770303in}}{\pgfqpoint{4.398391in}{0.778319in}}{\pgfqpoint{4.412656in}{0.792584in}}%
\pgfpathcurveto{\pgfqpoint{4.426922in}{0.806850in}}{\pgfqpoint{4.434937in}{0.826201in}}{\pgfqpoint{4.434937in}{0.846376in}}%
\pgfpathcurveto{\pgfqpoint{4.434937in}{0.866550in}}{\pgfqpoint{4.426922in}{0.885901in}}{\pgfqpoint{4.412656in}{0.900167in}}%
\pgfpathcurveto{\pgfqpoint{4.398391in}{0.914433in}}{\pgfqpoint{4.379040in}{0.922448in}}{\pgfqpoint{4.358865in}{0.922448in}}%
\pgfpathcurveto{\pgfqpoint{4.338690in}{0.922448in}}{\pgfqpoint{4.319339in}{0.914433in}}{\pgfqpoint{4.305073in}{0.900167in}}%
\pgfpathcurveto{\pgfqpoint{4.290808in}{0.885901in}}{\pgfqpoint{4.282792in}{0.866550in}}{\pgfqpoint{4.282792in}{0.846376in}}%
\pgfpathcurveto{\pgfqpoint{4.282792in}{0.826201in}}{\pgfqpoint{4.290808in}{0.806850in}}{\pgfqpoint{4.305073in}{0.792584in}}%
\pgfpathcurveto{\pgfqpoint{4.319339in}{0.778319in}}{\pgfqpoint{4.338690in}{0.770303in}}{\pgfqpoint{4.358865in}{0.770303in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.148611in}{0.148611in}}{\pgfqpoint{5.735000in}{1.963000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.713725,0.823529}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.713725,0.823529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.021381in}{0.209035in}}%
\pgfpathcurveto{\pgfqpoint{2.041556in}{0.209035in}}{\pgfqpoint{2.060907in}{0.217051in}}{\pgfqpoint{2.075173in}{0.231316in}}%
\pgfpathcurveto{\pgfqpoint{2.089438in}{0.245582in}}{\pgfqpoint{2.097454in}{0.264933in}}{\pgfqpoint{2.097454in}{0.285108in}}%
\pgfpathcurveto{\pgfqpoint{2.097454in}{0.305282in}}{\pgfqpoint{2.089438in}{0.324633in}}{\pgfqpoint{2.075173in}{0.338899in}}%
\pgfpathcurveto{\pgfqpoint{2.060907in}{0.353165in}}{\pgfqpoint{2.041556in}{0.361180in}}{\pgfqpoint{2.021381in}{0.361180in}}%
\pgfpathcurveto{\pgfqpoint{2.001206in}{0.361180in}}{\pgfqpoint{1.981855in}{0.353165in}}{\pgfqpoint{1.967590in}{0.338899in}}%
\pgfpathcurveto{\pgfqpoint{1.953324in}{0.324633in}}{\pgfqpoint{1.945308in}{0.305282in}}{\pgfqpoint{1.945308in}{0.285108in}}%
\pgfpathcurveto{\pgfqpoint{1.945308in}{0.264933in}}{\pgfqpoint{1.953324in}{0.245582in}}{\pgfqpoint{1.967590in}{0.231316in}}%
\pgfpathcurveto{\pgfqpoint{1.981855in}{0.217051in}}{\pgfqpoint{2.001206in}{0.209035in}}{\pgfqpoint{2.021381in}{0.209035in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.148611in}{0.148611in}}{\pgfqpoint{5.735000in}{1.963000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.014512in}{1.748526in}}%
\pgfpathcurveto{\pgfqpoint{3.034686in}{1.748526in}}{\pgfqpoint{3.054037in}{1.756541in}}{\pgfqpoint{3.068303in}{1.770807in}}%
\pgfpathcurveto{\pgfqpoint{3.082569in}{1.785073in}}{\pgfqpoint{3.090584in}{1.804424in}}{\pgfqpoint{3.090584in}{1.824599in}}%
\pgfpathcurveto{\pgfqpoint{3.090584in}{1.844773in}}{\pgfqpoint{3.082569in}{1.864124in}}{\pgfqpoint{3.068303in}{1.878390in}}%
\pgfpathcurveto{\pgfqpoint{3.054037in}{1.892656in}}{\pgfqpoint{3.034686in}{1.900671in}}{\pgfqpoint{3.014512in}{1.900671in}}%
\pgfpathcurveto{\pgfqpoint{2.994337in}{1.900671in}}{\pgfqpoint{2.974986in}{1.892656in}}{\pgfqpoint{2.960720in}{1.878390in}}%
\pgfpathcurveto{\pgfqpoint{2.946455in}{1.864124in}}{\pgfqpoint{2.938439in}{1.844773in}}{\pgfqpoint{2.938439in}{1.824599in}}%
\pgfpathcurveto{\pgfqpoint{2.938439in}{1.804424in}}{\pgfqpoint{2.946455in}{1.785073in}}{\pgfqpoint{2.960720in}{1.770807in}}%
\pgfpathcurveto{\pgfqpoint{2.974986in}{1.756541in}}{\pgfqpoint{2.994337in}{1.748526in}}{\pgfqpoint{3.014512in}{1.748526in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.148611in}{0.148611in}}{\pgfqpoint{5.735000in}{1.963000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.713725,0.823529}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.713725,0.823529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.709760in}{0.419164in}}%
\pgfpathcurveto{\pgfqpoint{1.729935in}{0.419164in}}{\pgfqpoint{1.749286in}{0.427180in}}{\pgfqpoint{1.763551in}{0.441445in}}%
\pgfpathcurveto{\pgfqpoint{1.777817in}{0.455711in}}{\pgfqpoint{1.785832in}{0.475062in}}{\pgfqpoint{1.785832in}{0.495237in}}%
\pgfpathcurveto{\pgfqpoint{1.785832in}{0.515411in}}{\pgfqpoint{1.777817in}{0.534763in}}{\pgfqpoint{1.763551in}{0.549028in}}%
\pgfpathcurveto{\pgfqpoint{1.749286in}{0.563294in}}{\pgfqpoint{1.729935in}{0.571309in}}{\pgfqpoint{1.709760in}{0.571309in}}%
\pgfpathcurveto{\pgfqpoint{1.689585in}{0.571309in}}{\pgfqpoint{1.670234in}{0.563294in}}{\pgfqpoint{1.655968in}{0.549028in}}%
\pgfpathcurveto{\pgfqpoint{1.641703in}{0.534763in}}{\pgfqpoint{1.633687in}{0.515411in}}{\pgfqpoint{1.633687in}{0.495237in}}%
\pgfpathcurveto{\pgfqpoint{1.633687in}{0.475062in}}{\pgfqpoint{1.641703in}{0.455711in}}{\pgfqpoint{1.655968in}{0.441445in}}%
\pgfpathcurveto{\pgfqpoint{1.670234in}{0.427180in}}{\pgfqpoint{1.689585in}{0.419164in}}{\pgfqpoint{1.709760in}{0.419164in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.148611in}{0.148611in}}{\pgfqpoint{5.735000in}{1.963000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.686713in}{0.313643in}}%
\pgfpathcurveto{\pgfqpoint{2.706887in}{0.313643in}}{\pgfqpoint{2.726238in}{0.321659in}}{\pgfqpoint{2.740504in}{0.335924in}}%
\pgfpathcurveto{\pgfqpoint{2.754770in}{0.350190in}}{\pgfqpoint{2.762785in}{0.369541in}}{\pgfqpoint{2.762785in}{0.389716in}}%
\pgfpathcurveto{\pgfqpoint{2.762785in}{0.409890in}}{\pgfqpoint{2.754770in}{0.429241in}}{\pgfqpoint{2.740504in}{0.443507in}}%
\pgfpathcurveto{\pgfqpoint{2.726238in}{0.457773in}}{\pgfqpoint{2.706887in}{0.465788in}}{\pgfqpoint{2.686713in}{0.465788in}}%
\pgfpathcurveto{\pgfqpoint{2.666538in}{0.465788in}}{\pgfqpoint{2.647187in}{0.457773in}}{\pgfqpoint{2.632921in}{0.443507in}}%
\pgfpathcurveto{\pgfqpoint{2.618655in}{0.429241in}}{\pgfqpoint{2.610640in}{0.409890in}}{\pgfqpoint{2.610640in}{0.389716in}}%
\pgfpathcurveto{\pgfqpoint{2.610640in}{0.369541in}}{\pgfqpoint{2.618655in}{0.350190in}}{\pgfqpoint{2.632921in}{0.335924in}}%
\pgfpathcurveto{\pgfqpoint{2.647187in}{0.321659in}}{\pgfqpoint{2.666538in}{0.313643in}}{\pgfqpoint{2.686713in}{0.313643in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.148611in}{0.148611in}}{\pgfqpoint{5.735000in}{1.963000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.816801in}{0.945054in}}%
\pgfpathcurveto{\pgfqpoint{4.836975in}{0.945054in}}{\pgfqpoint{4.856326in}{0.953069in}}{\pgfqpoint{4.870592in}{0.967335in}}%
\pgfpathcurveto{\pgfqpoint{4.884858in}{0.981601in}}{\pgfqpoint{4.892873in}{1.000952in}}{\pgfqpoint{4.892873in}{1.021126in}}%
\pgfpathcurveto{\pgfqpoint{4.892873in}{1.041301in}}{\pgfqpoint{4.884858in}{1.060652in}}{\pgfqpoint{4.870592in}{1.074918in}}%
\pgfpathcurveto{\pgfqpoint{4.856326in}{1.089183in}}{\pgfqpoint{4.836975in}{1.097199in}}{\pgfqpoint{4.816801in}{1.097199in}}%
\pgfpathcurveto{\pgfqpoint{4.796626in}{1.097199in}}{\pgfqpoint{4.777275in}{1.089183in}}{\pgfqpoint{4.763009in}{1.074918in}}%
\pgfpathcurveto{\pgfqpoint{4.748743in}{1.060652in}}{\pgfqpoint{4.740728in}{1.041301in}}{\pgfqpoint{4.740728in}{1.021126in}}%
\pgfpathcurveto{\pgfqpoint{4.740728in}{1.000952in}}{\pgfqpoint{4.748743in}{0.981601in}}{\pgfqpoint{4.763009in}{0.967335in}}%
\pgfpathcurveto{\pgfqpoint{4.777275in}{0.953069in}}{\pgfqpoint{4.796626in}{0.945054in}}{\pgfqpoint{4.816801in}{0.945054in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.148611in}{0.148611in}}{\pgfqpoint{5.735000in}{1.963000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.383381in}{0.732396in}}%
\pgfpathcurveto{\pgfqpoint{5.403556in}{0.732396in}}{\pgfqpoint{5.422907in}{0.740412in}}{\pgfqpoint{5.437173in}{0.754677in}}%
\pgfpathcurveto{\pgfqpoint{5.451439in}{0.768943in}}{\pgfqpoint{5.459454in}{0.788294in}}{\pgfqpoint{5.459454in}{0.808469in}}%
\pgfpathcurveto{\pgfqpoint{5.459454in}{0.828643in}}{\pgfqpoint{5.451439in}{0.847994in}}{\pgfqpoint{5.437173in}{0.862260in}}%
\pgfpathcurveto{\pgfqpoint{5.422907in}{0.876526in}}{\pgfqpoint{5.403556in}{0.884541in}}{\pgfqpoint{5.383381in}{0.884541in}}%
\pgfpathcurveto{\pgfqpoint{5.363207in}{0.884541in}}{\pgfqpoint{5.343856in}{0.876526in}}{\pgfqpoint{5.329590in}{0.862260in}}%
\pgfpathcurveto{\pgfqpoint{5.315324in}{0.847994in}}{\pgfqpoint{5.307309in}{0.828643in}}{\pgfqpoint{5.307309in}{0.808469in}}%
\pgfpathcurveto{\pgfqpoint{5.307309in}{0.788294in}}{\pgfqpoint{5.315324in}{0.768943in}}{\pgfqpoint{5.329590in}{0.754677in}}%
\pgfpathcurveto{\pgfqpoint{5.343856in}{0.740412in}}{\pgfqpoint{5.363207in}{0.732396in}}{\pgfqpoint{5.383381in}{0.732396in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.148611in}{0.148611in}}{\pgfqpoint{5.735000in}{1.963000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.858824,0.858824,0.552941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.858824,0.858824,0.552941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.083334in}{0.928814in}}%
\pgfpathcurveto{\pgfqpoint{3.103508in}{0.928814in}}{\pgfqpoint{3.122860in}{0.936830in}}{\pgfqpoint{3.137125in}{0.951095in}}%
\pgfpathcurveto{\pgfqpoint{3.151391in}{0.965361in}}{\pgfqpoint{3.159406in}{0.984712in}}{\pgfqpoint{3.159406in}{1.004887in}}%
\pgfpathcurveto{\pgfqpoint{3.159406in}{1.025061in}}{\pgfqpoint{3.151391in}{1.044413in}}{\pgfqpoint{3.137125in}{1.058678in}}%
\pgfpathcurveto{\pgfqpoint{3.122860in}{1.072944in}}{\pgfqpoint{3.103508in}{1.080959in}}{\pgfqpoint{3.083334in}{1.080959in}}%
\pgfpathcurveto{\pgfqpoint{3.063159in}{1.080959in}}{\pgfqpoint{3.043808in}{1.072944in}}{\pgfqpoint{3.029542in}{1.058678in}}%
\pgfpathcurveto{\pgfqpoint{3.015277in}{1.044413in}}{\pgfqpoint{3.007261in}{1.025061in}}{\pgfqpoint{3.007261in}{1.004887in}}%
\pgfpathcurveto{\pgfqpoint{3.007261in}{0.984712in}}{\pgfqpoint{3.015277in}{0.965361in}}{\pgfqpoint{3.029542in}{0.951095in}}%
\pgfpathcurveto{\pgfqpoint{3.043808in}{0.936830in}}{\pgfqpoint{3.063159in}{0.928814in}}{\pgfqpoint{3.083334in}{0.928814in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.148611in}{0.148611in}}{\pgfqpoint{5.735000in}{1.963000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.403412in}{0.750111in}}%
\pgfpathcurveto{\pgfqpoint{5.423587in}{0.750111in}}{\pgfqpoint{5.442938in}{0.758127in}}{\pgfqpoint{5.457204in}{0.772392in}}%
\pgfpathcurveto{\pgfqpoint{5.471469in}{0.786658in}}{\pgfqpoint{5.479485in}{0.806009in}}{\pgfqpoint{5.479485in}{0.826184in}}%
\pgfpathcurveto{\pgfqpoint{5.479485in}{0.846358in}}{\pgfqpoint{5.471469in}{0.865709in}}{\pgfqpoint{5.457204in}{0.879975in}}%
\pgfpathcurveto{\pgfqpoint{5.442938in}{0.894241in}}{\pgfqpoint{5.423587in}{0.902256in}}{\pgfqpoint{5.403412in}{0.902256in}}%
\pgfpathcurveto{\pgfqpoint{5.383237in}{0.902256in}}{\pgfqpoint{5.363886in}{0.894241in}}{\pgfqpoint{5.349621in}{0.879975in}}%
\pgfpathcurveto{\pgfqpoint{5.335355in}{0.865709in}}{\pgfqpoint{5.327340in}{0.846358in}}{\pgfqpoint{5.327340in}{0.826184in}}%
\pgfpathcurveto{\pgfqpoint{5.327340in}{0.806009in}}{\pgfqpoint{5.335355in}{0.786658in}}{\pgfqpoint{5.349621in}{0.772392in}}%
\pgfpathcurveto{\pgfqpoint{5.363886in}{0.758127in}}{\pgfqpoint{5.383237in}{0.750111in}}{\pgfqpoint{5.403412in}{0.750111in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.148611in}{0.148611in}}{\pgfqpoint{5.735000in}{1.963000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.713725,0.823529}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.713725,0.823529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.122856in}{0.446884in}}%
\pgfpathcurveto{\pgfqpoint{1.143030in}{0.446884in}}{\pgfqpoint{1.162381in}{0.454899in}}{\pgfqpoint{1.176647in}{0.469165in}}%
\pgfpathcurveto{\pgfqpoint{1.190913in}{0.483431in}}{\pgfqpoint{1.198928in}{0.502782in}}{\pgfqpoint{1.198928in}{0.522957in}}%
\pgfpathcurveto{\pgfqpoint{1.198928in}{0.543131in}}{\pgfqpoint{1.190913in}{0.562482in}}{\pgfqpoint{1.176647in}{0.576748in}}%
\pgfpathcurveto{\pgfqpoint{1.162381in}{0.591014in}}{\pgfqpoint{1.143030in}{0.599029in}}{\pgfqpoint{1.122856in}{0.599029in}}%
\pgfpathcurveto{\pgfqpoint{1.102681in}{0.599029in}}{\pgfqpoint{1.083330in}{0.591014in}}{\pgfqpoint{1.069064in}{0.576748in}}%
\pgfpathcurveto{\pgfqpoint{1.054799in}{0.562482in}}{\pgfqpoint{1.046783in}{0.543131in}}{\pgfqpoint{1.046783in}{0.522957in}}%
\pgfpathcurveto{\pgfqpoint{1.046783in}{0.502782in}}{\pgfqpoint{1.054799in}{0.483431in}}{\pgfqpoint{1.069064in}{0.469165in}}%
\pgfpathcurveto{\pgfqpoint{1.083330in}{0.454899in}}{\pgfqpoint{1.102681in}{0.446884in}}{\pgfqpoint{1.122856in}{0.446884in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.148611in}{0.148611in}}{\pgfqpoint{5.735000in}{1.963000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.611765,0.580392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.611765,0.580392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.212864in}{1.677566in}}%
\pgfpathcurveto{\pgfqpoint{1.233039in}{1.677566in}}{\pgfqpoint{1.252390in}{1.685581in}}{\pgfqpoint{1.266656in}{1.699847in}}%
\pgfpathcurveto{\pgfqpoint{1.280921in}{1.714113in}}{\pgfqpoint{1.288937in}{1.733464in}}{\pgfqpoint{1.288937in}{1.753639in}}%
\pgfpathcurveto{\pgfqpoint{1.288937in}{1.773813in}}{\pgfqpoint{1.280921in}{1.793164in}}{\pgfqpoint{1.266656in}{1.807430in}}%
\pgfpathcurveto{\pgfqpoint{1.252390in}{1.821696in}}{\pgfqpoint{1.233039in}{1.829711in}}{\pgfqpoint{1.212864in}{1.829711in}}%
\pgfpathcurveto{\pgfqpoint{1.192690in}{1.829711in}}{\pgfqpoint{1.173338in}{1.821696in}}{\pgfqpoint{1.159073in}{1.807430in}}%
\pgfpathcurveto{\pgfqpoint{1.144807in}{1.793164in}}{\pgfqpoint{1.136792in}{1.773813in}}{\pgfqpoint{1.136792in}{1.753639in}}%
\pgfpathcurveto{\pgfqpoint{1.136792in}{1.733464in}}{\pgfqpoint{1.144807in}{1.714113in}}{\pgfqpoint{1.159073in}{1.699847in}}%
\pgfpathcurveto{\pgfqpoint{1.173338in}{1.685581in}}{\pgfqpoint{1.192690in}{1.677566in}}{\pgfqpoint{1.212864in}{1.677566in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.148611in}{0.148611in}}{\pgfqpoint{5.735000in}{1.963000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.297477in}{1.248810in}}%
\pgfpathcurveto{\pgfqpoint{5.317651in}{1.248810in}}{\pgfqpoint{5.337002in}{1.256826in}}{\pgfqpoint{5.351268in}{1.271092in}}%
\pgfpathcurveto{\pgfqpoint{5.365534in}{1.285357in}}{\pgfqpoint{5.373549in}{1.304708in}}{\pgfqpoint{5.373549in}{1.324883in}}%
\pgfpathcurveto{\pgfqpoint{5.373549in}{1.345058in}}{\pgfqpoint{5.365534in}{1.364409in}}{\pgfqpoint{5.351268in}{1.378675in}}%
\pgfpathcurveto{\pgfqpoint{5.337002in}{1.392940in}}{\pgfqpoint{5.317651in}{1.400956in}}{\pgfqpoint{5.297477in}{1.400956in}}%
\pgfpathcurveto{\pgfqpoint{5.277302in}{1.400956in}}{\pgfqpoint{5.257951in}{1.392940in}}{\pgfqpoint{5.243685in}{1.378675in}}%
\pgfpathcurveto{\pgfqpoint{5.229419in}{1.364409in}}{\pgfqpoint{5.221404in}{1.345058in}}{\pgfqpoint{5.221404in}{1.324883in}}%
\pgfpathcurveto{\pgfqpoint{5.221404in}{1.304708in}}{\pgfqpoint{5.229419in}{1.285357in}}{\pgfqpoint{5.243685in}{1.271092in}}%
\pgfpathcurveto{\pgfqpoint{5.257951in}{1.256826in}}{\pgfqpoint{5.277302in}{1.248810in}}{\pgfqpoint{5.297477in}{1.248810in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.148611in}{0.148611in}}{\pgfqpoint{5.735000in}{1.963000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.611765,0.580392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.611765,0.580392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.166779in}{1.302710in}}%
\pgfpathcurveto{\pgfqpoint{1.186954in}{1.302710in}}{\pgfqpoint{1.206305in}{1.310726in}}{\pgfqpoint{1.220570in}{1.324991in}}%
\pgfpathcurveto{\pgfqpoint{1.234836in}{1.339257in}}{\pgfqpoint{1.242851in}{1.358608in}}{\pgfqpoint{1.242851in}{1.378783in}}%
\pgfpathcurveto{\pgfqpoint{1.242851in}{1.398957in}}{\pgfqpoint{1.234836in}{1.418309in}}{\pgfqpoint{1.220570in}{1.432574in}}%
\pgfpathcurveto{\pgfqpoint{1.206305in}{1.446840in}}{\pgfqpoint{1.186954in}{1.454855in}}{\pgfqpoint{1.166779in}{1.454855in}}%
\pgfpathcurveto{\pgfqpoint{1.146604in}{1.454855in}}{\pgfqpoint{1.127253in}{1.446840in}}{\pgfqpoint{1.112987in}{1.432574in}}%
\pgfpathcurveto{\pgfqpoint{1.098722in}{1.418309in}}{\pgfqpoint{1.090706in}{1.398957in}}{\pgfqpoint{1.090706in}{1.378783in}}%
\pgfpathcurveto{\pgfqpoint{1.090706in}{1.358608in}}{\pgfqpoint{1.098722in}{1.339257in}}{\pgfqpoint{1.112987in}{1.324991in}}%
\pgfpathcurveto{\pgfqpoint{1.127253in}{1.310726in}}{\pgfqpoint{1.146604in}{1.302710in}}{\pgfqpoint{1.166779in}{1.302710in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.148611in}{0.148611in}}{\pgfqpoint{5.735000in}{1.963000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.619608,0.854902,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.619608,0.854902,0.898039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.800637in}{1.856929in}}%
\pgfpathcurveto{\pgfqpoint{4.820811in}{1.856929in}}{\pgfqpoint{4.840162in}{1.864945in}}{\pgfqpoint{4.854428in}{1.879210in}}%
\pgfpathcurveto{\pgfqpoint{4.868694in}{1.893476in}}{\pgfqpoint{4.876709in}{1.912827in}}{\pgfqpoint{4.876709in}{1.933002in}}%
\pgfpathcurveto{\pgfqpoint{4.876709in}{1.953177in}}{\pgfqpoint{4.868694in}{1.972528in}}{\pgfqpoint{4.854428in}{1.986793in}}%
\pgfpathcurveto{\pgfqpoint{4.840162in}{2.001059in}}{\pgfqpoint{4.820811in}{2.009074in}}{\pgfqpoint{4.800637in}{2.009074in}}%
\pgfpathcurveto{\pgfqpoint{4.780462in}{2.009074in}}{\pgfqpoint{4.761111in}{2.001059in}}{\pgfqpoint{4.746845in}{1.986793in}}%
\pgfpathcurveto{\pgfqpoint{4.732580in}{1.972528in}}{\pgfqpoint{4.724564in}{1.953177in}}{\pgfqpoint{4.724564in}{1.933002in}}%
\pgfpathcurveto{\pgfqpoint{4.724564in}{1.912827in}}{\pgfqpoint{4.732580in}{1.893476in}}{\pgfqpoint{4.746845in}{1.879210in}}%
\pgfpathcurveto{\pgfqpoint{4.761111in}{1.864945in}}{\pgfqpoint{4.780462in}{1.856929in}}{\pgfqpoint{4.800637in}{1.856929in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.148611in}{0.148611in}}{\pgfqpoint{5.735000in}{1.963000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.193363in}{0.439040in}}%
\pgfpathcurveto{\pgfqpoint{3.213538in}{0.439040in}}{\pgfqpoint{3.232889in}{0.447056in}}{\pgfqpoint{3.247155in}{0.461322in}}%
\pgfpathcurveto{\pgfqpoint{3.261420in}{0.475587in}}{\pgfqpoint{3.269436in}{0.494938in}}{\pgfqpoint{3.269436in}{0.515113in}}%
\pgfpathcurveto{\pgfqpoint{3.269436in}{0.535288in}}{\pgfqpoint{3.261420in}{0.554639in}}{\pgfqpoint{3.247155in}{0.568904in}}%
\pgfpathcurveto{\pgfqpoint{3.232889in}{0.583170in}}{\pgfqpoint{3.213538in}{0.591186in}}{\pgfqpoint{3.193363in}{0.591186in}}%
\pgfpathcurveto{\pgfqpoint{3.173188in}{0.591186in}}{\pgfqpoint{3.153837in}{0.583170in}}{\pgfqpoint{3.139572in}{0.568904in}}%
\pgfpathcurveto{\pgfqpoint{3.125306in}{0.554639in}}{\pgfqpoint{3.117291in}{0.535288in}}{\pgfqpoint{3.117291in}{0.515113in}}%
\pgfpathcurveto{\pgfqpoint{3.117291in}{0.494938in}}{\pgfqpoint{3.125306in}{0.475587in}}{\pgfqpoint{3.139572in}{0.461322in}}%
\pgfpathcurveto{\pgfqpoint{3.153837in}{0.447056in}}{\pgfqpoint{3.173188in}{0.439040in}}{\pgfqpoint{3.193363in}{0.439040in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.148611in}{0.148611in}}{\pgfqpoint{5.735000in}{1.963000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.538066in}{0.779014in}}%
\pgfpathcurveto{\pgfqpoint{2.558241in}{0.779014in}}{\pgfqpoint{2.577592in}{0.787029in}}{\pgfqpoint{2.591858in}{0.801295in}}%
\pgfpathcurveto{\pgfqpoint{2.606124in}{0.815561in}}{\pgfqpoint{2.614139in}{0.834912in}}{\pgfqpoint{2.614139in}{0.855087in}}%
\pgfpathcurveto{\pgfqpoint{2.614139in}{0.875261in}}{\pgfqpoint{2.606124in}{0.894612in}}{\pgfqpoint{2.591858in}{0.908878in}}%
\pgfpathcurveto{\pgfqpoint{2.577592in}{0.923144in}}{\pgfqpoint{2.558241in}{0.931159in}}{\pgfqpoint{2.538066in}{0.931159in}}%
\pgfpathcurveto{\pgfqpoint{2.517892in}{0.931159in}}{\pgfqpoint{2.498541in}{0.923144in}}{\pgfqpoint{2.484275in}{0.908878in}}%
\pgfpathcurveto{\pgfqpoint{2.470009in}{0.894612in}}{\pgfqpoint{2.461994in}{0.875261in}}{\pgfqpoint{2.461994in}{0.855087in}}%
\pgfpathcurveto{\pgfqpoint{2.461994in}{0.834912in}}{\pgfqpoint{2.470009in}{0.815561in}}{\pgfqpoint{2.484275in}{0.801295in}}%
\pgfpathcurveto{\pgfqpoint{2.498541in}{0.787029in}}{\pgfqpoint{2.517892in}{0.779014in}}{\pgfqpoint{2.538066in}{0.779014in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.148611in}{0.148611in}}{\pgfqpoint{5.735000in}{1.963000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.423835in}{0.501882in}}%
\pgfpathcurveto{\pgfqpoint{3.444009in}{0.501882in}}{\pgfqpoint{3.463360in}{0.509898in}}{\pgfqpoint{3.477626in}{0.524164in}}%
\pgfpathcurveto{\pgfqpoint{3.491892in}{0.538429in}}{\pgfqpoint{3.499907in}{0.557780in}}{\pgfqpoint{3.499907in}{0.577955in}}%
\pgfpathcurveto{\pgfqpoint{3.499907in}{0.598130in}}{\pgfqpoint{3.491892in}{0.617481in}}{\pgfqpoint{3.477626in}{0.631746in}}%
\pgfpathcurveto{\pgfqpoint{3.463360in}{0.646012in}}{\pgfqpoint{3.444009in}{0.654028in}}{\pgfqpoint{3.423835in}{0.654028in}}%
\pgfpathcurveto{\pgfqpoint{3.403660in}{0.654028in}}{\pgfqpoint{3.384309in}{0.646012in}}{\pgfqpoint{3.370043in}{0.631746in}}%
\pgfpathcurveto{\pgfqpoint{3.355778in}{0.617481in}}{\pgfqpoint{3.347762in}{0.598130in}}{\pgfqpoint{3.347762in}{0.577955in}}%
\pgfpathcurveto{\pgfqpoint{3.347762in}{0.557780in}}{\pgfqpoint{3.355778in}{0.538429in}}{\pgfqpoint{3.370043in}{0.524164in}}%
\pgfpathcurveto{\pgfqpoint{3.384309in}{0.509898in}}{\pgfqpoint{3.403660in}{0.501882in}}{\pgfqpoint{3.423835in}{0.501882in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.148611in}{0.148611in}}{\pgfqpoint{5.735000in}{1.963000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.780392,0.780392,0.780392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.780392,0.780392,0.780392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.667042in}{0.874839in}}%
\pgfpathcurveto{\pgfqpoint{1.687217in}{0.874839in}}{\pgfqpoint{1.706568in}{0.882855in}}{\pgfqpoint{1.720834in}{0.897121in}}%
\pgfpathcurveto{\pgfqpoint{1.735100in}{0.911386in}}{\pgfqpoint{1.743115in}{0.930737in}}{\pgfqpoint{1.743115in}{0.950912in}}%
\pgfpathcurveto{\pgfqpoint{1.743115in}{0.971087in}}{\pgfqpoint{1.735100in}{0.990438in}}{\pgfqpoint{1.720834in}{1.004703in}}%
\pgfpathcurveto{\pgfqpoint{1.706568in}{1.018969in}}{\pgfqpoint{1.687217in}{1.026985in}}{\pgfqpoint{1.667042in}{1.026985in}}%
\pgfpathcurveto{\pgfqpoint{1.646868in}{1.026985in}}{\pgfqpoint{1.627517in}{1.018969in}}{\pgfqpoint{1.613251in}{1.004703in}}%
\pgfpathcurveto{\pgfqpoint{1.598985in}{0.990438in}}{\pgfqpoint{1.590970in}{0.971087in}}{\pgfqpoint{1.590970in}{0.950912in}}%
\pgfpathcurveto{\pgfqpoint{1.590970in}{0.930737in}}{\pgfqpoint{1.598985in}{0.911386in}}{\pgfqpoint{1.613251in}{0.897121in}}%
\pgfpathcurveto{\pgfqpoint{1.627517in}{0.882855in}}{\pgfqpoint{1.646868in}{0.874839in}}{\pgfqpoint{1.667042in}{0.874839in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.148611in}{0.148611in}}{\pgfqpoint{5.735000in}{1.963000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.858824,0.858824,0.552941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.858824,0.858824,0.552941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.982628in}{1.239857in}}%
\pgfpathcurveto{\pgfqpoint{4.002803in}{1.239857in}}{\pgfqpoint{4.022154in}{1.247873in}}{\pgfqpoint{4.036420in}{1.262138in}}%
\pgfpathcurveto{\pgfqpoint{4.050685in}{1.276404in}}{\pgfqpoint{4.058701in}{1.295755in}}{\pgfqpoint{4.058701in}{1.315930in}}%
\pgfpathcurveto{\pgfqpoint{4.058701in}{1.336104in}}{\pgfqpoint{4.050685in}{1.355455in}}{\pgfqpoint{4.036420in}{1.369721in}}%
\pgfpathcurveto{\pgfqpoint{4.022154in}{1.383987in}}{\pgfqpoint{4.002803in}{1.392002in}}{\pgfqpoint{3.982628in}{1.392002in}}%
\pgfpathcurveto{\pgfqpoint{3.962453in}{1.392002in}}{\pgfqpoint{3.943102in}{1.383987in}}{\pgfqpoint{3.928837in}{1.369721in}}%
\pgfpathcurveto{\pgfqpoint{3.914571in}{1.355455in}}{\pgfqpoint{3.906556in}{1.336104in}}{\pgfqpoint{3.906556in}{1.315930in}}%
\pgfpathcurveto{\pgfqpoint{3.906556in}{1.295755in}}{\pgfqpoint{3.914571in}{1.276404in}}{\pgfqpoint{3.928837in}{1.262138in}}%
\pgfpathcurveto{\pgfqpoint{3.943102in}{1.247873in}}{\pgfqpoint{3.962453in}{1.239857in}}{\pgfqpoint{3.982628in}{1.239857in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.148611in}{0.148611in}}{\pgfqpoint{5.735000in}{1.963000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.611765,0.580392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.611765,0.580392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.919647in}{1.284981in}}%
\pgfpathcurveto{\pgfqpoint{0.939822in}{1.284981in}}{\pgfqpoint{0.959173in}{1.292997in}}{\pgfqpoint{0.973439in}{1.307262in}}%
\pgfpathcurveto{\pgfqpoint{0.987704in}{1.321528in}}{\pgfqpoint{0.995720in}{1.340879in}}{\pgfqpoint{0.995720in}{1.361054in}}%
\pgfpathcurveto{\pgfqpoint{0.995720in}{1.381228in}}{\pgfqpoint{0.987704in}{1.400579in}}{\pgfqpoint{0.973439in}{1.414845in}}%
\pgfpathcurveto{\pgfqpoint{0.959173in}{1.429111in}}{\pgfqpoint{0.939822in}{1.437126in}}{\pgfqpoint{0.919647in}{1.437126in}}%
\pgfpathcurveto{\pgfqpoint{0.899473in}{1.437126in}}{\pgfqpoint{0.880121in}{1.429111in}}{\pgfqpoint{0.865856in}{1.414845in}}%
\pgfpathcurveto{\pgfqpoint{0.851590in}{1.400579in}}{\pgfqpoint{0.843575in}{1.381228in}}{\pgfqpoint{0.843575in}{1.361054in}}%
\pgfpathcurveto{\pgfqpoint{0.843575in}{1.340879in}}{\pgfqpoint{0.851590in}{1.321528in}}{\pgfqpoint{0.865856in}{1.307262in}}%
\pgfpathcurveto{\pgfqpoint{0.880121in}{1.292997in}}{\pgfqpoint{0.899473in}{1.284981in}}{\pgfqpoint{0.919647in}{1.284981in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.148611in}{0.148611in}}{\pgfqpoint{5.735000in}{1.963000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.026790in}{1.371293in}}%
\pgfpathcurveto{\pgfqpoint{2.046965in}{1.371293in}}{\pgfqpoint{2.066316in}{1.379308in}}{\pgfqpoint{2.080581in}{1.393574in}}%
\pgfpathcurveto{\pgfqpoint{2.094847in}{1.407840in}}{\pgfqpoint{2.102863in}{1.427191in}}{\pgfqpoint{2.102863in}{1.447366in}}%
\pgfpathcurveto{\pgfqpoint{2.102863in}{1.467540in}}{\pgfqpoint{2.094847in}{1.486891in}}{\pgfqpoint{2.080581in}{1.501157in}}%
\pgfpathcurveto{\pgfqpoint{2.066316in}{1.515423in}}{\pgfqpoint{2.046965in}{1.523438in}}{\pgfqpoint{2.026790in}{1.523438in}}%
\pgfpathcurveto{\pgfqpoint{2.006615in}{1.523438in}}{\pgfqpoint{1.987264in}{1.515423in}}{\pgfqpoint{1.972999in}{1.501157in}}%
\pgfpathcurveto{\pgfqpoint{1.958733in}{1.486891in}}{\pgfqpoint{1.950717in}{1.467540in}}{\pgfqpoint{1.950717in}{1.447366in}}%
\pgfpathcurveto{\pgfqpoint{1.950717in}{1.427191in}}{\pgfqpoint{1.958733in}{1.407840in}}{\pgfqpoint{1.972999in}{1.393574in}}%
\pgfpathcurveto{\pgfqpoint{1.987264in}{1.379308in}}{\pgfqpoint{2.006615in}{1.371293in}}{\pgfqpoint{2.026790in}{1.371293in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.148611in}{0.148611in}}{\pgfqpoint{5.735000in}{1.963000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.713725,0.823529}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.713725,0.823529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.167406in}{0.638137in}}%
\pgfpathcurveto{\pgfqpoint{2.187581in}{0.638137in}}{\pgfqpoint{2.206932in}{0.646153in}}{\pgfqpoint{2.221198in}{0.660418in}}%
\pgfpathcurveto{\pgfqpoint{2.235463in}{0.674684in}}{\pgfqpoint{2.243479in}{0.694035in}}{\pgfqpoint{2.243479in}{0.714210in}}%
\pgfpathcurveto{\pgfqpoint{2.243479in}{0.734384in}}{\pgfqpoint{2.235463in}{0.753735in}}{\pgfqpoint{2.221198in}{0.768001in}}%
\pgfpathcurveto{\pgfqpoint{2.206932in}{0.782267in}}{\pgfqpoint{2.187581in}{0.790282in}}{\pgfqpoint{2.167406in}{0.790282in}}%
\pgfpathcurveto{\pgfqpoint{2.147232in}{0.790282in}}{\pgfqpoint{2.127880in}{0.782267in}}{\pgfqpoint{2.113615in}{0.768001in}}%
\pgfpathcurveto{\pgfqpoint{2.099349in}{0.753735in}}{\pgfqpoint{2.091334in}{0.734384in}}{\pgfqpoint{2.091334in}{0.714210in}}%
\pgfpathcurveto{\pgfqpoint{2.091334in}{0.694035in}}{\pgfqpoint{2.099349in}{0.674684in}}{\pgfqpoint{2.113615in}{0.660418in}}%
\pgfpathcurveto{\pgfqpoint{2.127880in}{0.646153in}}{\pgfqpoint{2.147232in}{0.638137in}}{\pgfqpoint{2.167406in}{0.638137in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.148611in}{0.148611in}}{\pgfqpoint{5.735000in}{1.963000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.611765,0.580392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.611765,0.580392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.559182in}{1.381314in}}%
\pgfpathcurveto{\pgfqpoint{1.579356in}{1.381314in}}{\pgfqpoint{1.598707in}{1.389329in}}{\pgfqpoint{1.612973in}{1.403595in}}%
\pgfpathcurveto{\pgfqpoint{1.627239in}{1.417860in}}{\pgfqpoint{1.635254in}{1.437212in}}{\pgfqpoint{1.635254in}{1.457386in}}%
\pgfpathcurveto{\pgfqpoint{1.635254in}{1.477561in}}{\pgfqpoint{1.627239in}{1.496912in}}{\pgfqpoint{1.612973in}{1.511178in}}%
\pgfpathcurveto{\pgfqpoint{1.598707in}{1.525443in}}{\pgfqpoint{1.579356in}{1.533459in}}{\pgfqpoint{1.559182in}{1.533459in}}%
\pgfpathcurveto{\pgfqpoint{1.539007in}{1.533459in}}{\pgfqpoint{1.519656in}{1.525443in}}{\pgfqpoint{1.505390in}{1.511178in}}%
\pgfpathcurveto{\pgfqpoint{1.491125in}{1.496912in}}{\pgfqpoint{1.483109in}{1.477561in}}{\pgfqpoint{1.483109in}{1.457386in}}%
\pgfpathcurveto{\pgfqpoint{1.483109in}{1.437212in}}{\pgfqpoint{1.491125in}{1.417860in}}{\pgfqpoint{1.505390in}{1.403595in}}%
\pgfpathcurveto{\pgfqpoint{1.519656in}{1.389329in}}{\pgfqpoint{1.539007in}{1.381314in}}{\pgfqpoint{1.559182in}{1.381314in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.148611in}{0.148611in}}{\pgfqpoint{5.735000in}{1.963000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.713725,0.823529}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.713725,0.823529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.659192in}{0.227445in}}%
\pgfpathcurveto{\pgfqpoint{1.679366in}{0.227445in}}{\pgfqpoint{1.698717in}{0.235460in}}{\pgfqpoint{1.712983in}{0.249726in}}%
\pgfpathcurveto{\pgfqpoint{1.727249in}{0.263992in}}{\pgfqpoint{1.735264in}{0.283343in}}{\pgfqpoint{1.735264in}{0.303517in}}%
\pgfpathcurveto{\pgfqpoint{1.735264in}{0.323692in}}{\pgfqpoint{1.727249in}{0.343043in}}{\pgfqpoint{1.712983in}{0.357309in}}%
\pgfpathcurveto{\pgfqpoint{1.698717in}{0.371574in}}{\pgfqpoint{1.679366in}{0.379590in}}{\pgfqpoint{1.659192in}{0.379590in}}%
\pgfpathcurveto{\pgfqpoint{1.639017in}{0.379590in}}{\pgfqpoint{1.619666in}{0.371574in}}{\pgfqpoint{1.605400in}{0.357309in}}%
\pgfpathcurveto{\pgfqpoint{1.591134in}{0.343043in}}{\pgfqpoint{1.583119in}{0.323692in}}{\pgfqpoint{1.583119in}{0.303517in}}%
\pgfpathcurveto{\pgfqpoint{1.583119in}{0.283343in}}{\pgfqpoint{1.591134in}{0.263992in}}{\pgfqpoint{1.605400in}{0.249726in}}%
\pgfpathcurveto{\pgfqpoint{1.619666in}{0.235460in}}{\pgfqpoint{1.639017in}{0.227445in}}{\pgfqpoint{1.659192in}{0.227445in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.148611in}{0.148611in}}{\pgfqpoint{5.735000in}{1.963000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.561684in}{1.325147in}}%
\pgfpathcurveto{\pgfqpoint{2.581859in}{1.325147in}}{\pgfqpoint{2.601210in}{1.333162in}}{\pgfqpoint{2.615476in}{1.347428in}}%
\pgfpathcurveto{\pgfqpoint{2.629741in}{1.361693in}}{\pgfqpoint{2.637757in}{1.381045in}}{\pgfqpoint{2.637757in}{1.401219in}}%
\pgfpathcurveto{\pgfqpoint{2.637757in}{1.421394in}}{\pgfqpoint{2.629741in}{1.440745in}}{\pgfqpoint{2.615476in}{1.455011in}}%
\pgfpathcurveto{\pgfqpoint{2.601210in}{1.469276in}}{\pgfqpoint{2.581859in}{1.477292in}}{\pgfqpoint{2.561684in}{1.477292in}}%
\pgfpathcurveto{\pgfqpoint{2.541510in}{1.477292in}}{\pgfqpoint{2.522159in}{1.469276in}}{\pgfqpoint{2.507893in}{1.455011in}}%
\pgfpathcurveto{\pgfqpoint{2.493627in}{1.440745in}}{\pgfqpoint{2.485612in}{1.421394in}}{\pgfqpoint{2.485612in}{1.401219in}}%
\pgfpathcurveto{\pgfqpoint{2.485612in}{1.381045in}}{\pgfqpoint{2.493627in}{1.361693in}}{\pgfqpoint{2.507893in}{1.347428in}}%
\pgfpathcurveto{\pgfqpoint{2.522159in}{1.333162in}}{\pgfqpoint{2.541510in}{1.325147in}}{\pgfqpoint{2.561684in}{1.325147in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.148611in}{0.148611in}}{\pgfqpoint{5.735000in}{1.963000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.041633in}{0.319509in}}%
\pgfpathcurveto{\pgfqpoint{3.061807in}{0.319509in}}{\pgfqpoint{3.081159in}{0.327525in}}{\pgfqpoint{3.095424in}{0.341790in}}%
\pgfpathcurveto{\pgfqpoint{3.109690in}{0.356056in}}{\pgfqpoint{3.117705in}{0.375407in}}{\pgfqpoint{3.117705in}{0.395582in}}%
\pgfpathcurveto{\pgfqpoint{3.117705in}{0.415756in}}{\pgfqpoint{3.109690in}{0.435107in}}{\pgfqpoint{3.095424in}{0.449373in}}%
\pgfpathcurveto{\pgfqpoint{3.081159in}{0.463639in}}{\pgfqpoint{3.061807in}{0.471654in}}{\pgfqpoint{3.041633in}{0.471654in}}%
\pgfpathcurveto{\pgfqpoint{3.021458in}{0.471654in}}{\pgfqpoint{3.002107in}{0.463639in}}{\pgfqpoint{2.987841in}{0.449373in}}%
\pgfpathcurveto{\pgfqpoint{2.973576in}{0.435107in}}{\pgfqpoint{2.965560in}{0.415756in}}{\pgfqpoint{2.965560in}{0.395582in}}%
\pgfpathcurveto{\pgfqpoint{2.965560in}{0.375407in}}{\pgfqpoint{2.973576in}{0.356056in}}{\pgfqpoint{2.987841in}{0.341790in}}%
\pgfpathcurveto{\pgfqpoint{3.002107in}{0.327525in}}{\pgfqpoint{3.021458in}{0.319509in}}{\pgfqpoint{3.041633in}{0.319509in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.148611in}{0.148611in}}{\pgfqpoint{5.735000in}{1.963000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.021035in}{0.317324in}}%
\pgfpathcurveto{\pgfqpoint{3.041210in}{0.317324in}}{\pgfqpoint{3.060561in}{0.325339in}}{\pgfqpoint{3.074826in}{0.339605in}}%
\pgfpathcurveto{\pgfqpoint{3.089092in}{0.353871in}}{\pgfqpoint{3.097107in}{0.373222in}}{\pgfqpoint{3.097107in}{0.393396in}}%
\pgfpathcurveto{\pgfqpoint{3.097107in}{0.413571in}}{\pgfqpoint{3.089092in}{0.432922in}}{\pgfqpoint{3.074826in}{0.447188in}}%
\pgfpathcurveto{\pgfqpoint{3.060561in}{0.461453in}}{\pgfqpoint{3.041210in}{0.469469in}}{\pgfqpoint{3.021035in}{0.469469in}}%
\pgfpathcurveto{\pgfqpoint{3.000860in}{0.469469in}}{\pgfqpoint{2.981509in}{0.461453in}}{\pgfqpoint{2.967243in}{0.447188in}}%
\pgfpathcurveto{\pgfqpoint{2.952978in}{0.432922in}}{\pgfqpoint{2.944962in}{0.413571in}}{\pgfqpoint{2.944962in}{0.393396in}}%
\pgfpathcurveto{\pgfqpoint{2.944962in}{0.373222in}}{\pgfqpoint{2.952978in}{0.353871in}}{\pgfqpoint{2.967243in}{0.339605in}}%
\pgfpathcurveto{\pgfqpoint{2.981509in}{0.325339in}}{\pgfqpoint{3.000860in}{0.317324in}}{\pgfqpoint{3.021035in}{0.317324in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.148611in}{0.148611in}}{\pgfqpoint{5.735000in}{1.963000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.611765,0.580392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.611765,0.580392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.409293in}{1.455194in}}%
\pgfpathcurveto{\pgfqpoint{0.429468in}{1.455194in}}{\pgfqpoint{0.448819in}{1.463210in}}{\pgfqpoint{0.463084in}{1.477475in}}%
\pgfpathcurveto{\pgfqpoint{0.477350in}{1.491741in}}{\pgfqpoint{0.485366in}{1.511092in}}{\pgfqpoint{0.485366in}{1.531267in}}%
\pgfpathcurveto{\pgfqpoint{0.485366in}{1.551441in}}{\pgfqpoint{0.477350in}{1.570792in}}{\pgfqpoint{0.463084in}{1.585058in}}%
\pgfpathcurveto{\pgfqpoint{0.448819in}{1.599324in}}{\pgfqpoint{0.429468in}{1.607339in}}{\pgfqpoint{0.409293in}{1.607339in}}%
\pgfpathcurveto{\pgfqpoint{0.389118in}{1.607339in}}{\pgfqpoint{0.369767in}{1.599324in}}{\pgfqpoint{0.355501in}{1.585058in}}%
\pgfpathcurveto{\pgfqpoint{0.341236in}{1.570792in}}{\pgfqpoint{0.333220in}{1.551441in}}{\pgfqpoint{0.333220in}{1.531267in}}%
\pgfpathcurveto{\pgfqpoint{0.333220in}{1.511092in}}{\pgfqpoint{0.341236in}{1.491741in}}{\pgfqpoint{0.355501in}{1.477475in}}%
\pgfpathcurveto{\pgfqpoint{0.369767in}{1.463210in}}{\pgfqpoint{0.389118in}{1.455194in}}{\pgfqpoint{0.409293in}{1.455194in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.148611in}{0.148611in}}{\pgfqpoint{5.735000in}{1.963000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.601093in}{0.363502in}}%
\pgfpathcurveto{\pgfqpoint{2.621268in}{0.363502in}}{\pgfqpoint{2.640619in}{0.371517in}}{\pgfqpoint{2.654885in}{0.385783in}}%
\pgfpathcurveto{\pgfqpoint{2.669150in}{0.400049in}}{\pgfqpoint{2.677166in}{0.419400in}}{\pgfqpoint{2.677166in}{0.439574in}}%
\pgfpathcurveto{\pgfqpoint{2.677166in}{0.459749in}}{\pgfqpoint{2.669150in}{0.479100in}}{\pgfqpoint{2.654885in}{0.493366in}}%
\pgfpathcurveto{\pgfqpoint{2.640619in}{0.507632in}}{\pgfqpoint{2.621268in}{0.515647in}}{\pgfqpoint{2.601093in}{0.515647in}}%
\pgfpathcurveto{\pgfqpoint{2.580918in}{0.515647in}}{\pgfqpoint{2.561567in}{0.507632in}}{\pgfqpoint{2.547302in}{0.493366in}}%
\pgfpathcurveto{\pgfqpoint{2.533036in}{0.479100in}}{\pgfqpoint{2.525021in}{0.459749in}}{\pgfqpoint{2.525021in}{0.439574in}}%
\pgfpathcurveto{\pgfqpoint{2.525021in}{0.419400in}}{\pgfqpoint{2.533036in}{0.400049in}}{\pgfqpoint{2.547302in}{0.385783in}}%
\pgfpathcurveto{\pgfqpoint{2.561567in}{0.371517in}}{\pgfqpoint{2.580918in}{0.363502in}}{\pgfqpoint{2.601093in}{0.363502in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.148611in}{0.148611in}}{\pgfqpoint{5.735000in}{1.963000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.780392,0.780392,0.780392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.780392,0.780392,0.780392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.915860in}{1.037133in}}%
\pgfpathcurveto{\pgfqpoint{1.936035in}{1.037133in}}{\pgfqpoint{1.955386in}{1.045148in}}{\pgfqpoint{1.969651in}{1.059414in}}%
\pgfpathcurveto{\pgfqpoint{1.983917in}{1.073680in}}{\pgfqpoint{1.991933in}{1.093031in}}{\pgfqpoint{1.991933in}{1.113205in}}%
\pgfpathcurveto{\pgfqpoint{1.991933in}{1.133380in}}{\pgfqpoint{1.983917in}{1.152731in}}{\pgfqpoint{1.969651in}{1.166997in}}%
\pgfpathcurveto{\pgfqpoint{1.955386in}{1.181262in}}{\pgfqpoint{1.936035in}{1.189278in}}{\pgfqpoint{1.915860in}{1.189278in}}%
\pgfpathcurveto{\pgfqpoint{1.895685in}{1.189278in}}{\pgfqpoint{1.876334in}{1.181262in}}{\pgfqpoint{1.862068in}{1.166997in}}%
\pgfpathcurveto{\pgfqpoint{1.847803in}{1.152731in}}{\pgfqpoint{1.839787in}{1.133380in}}{\pgfqpoint{1.839787in}{1.113205in}}%
\pgfpathcurveto{\pgfqpoint{1.839787in}{1.093031in}}{\pgfqpoint{1.847803in}{1.073680in}}{\pgfqpoint{1.862068in}{1.059414in}}%
\pgfpathcurveto{\pgfqpoint{1.876334in}{1.045148in}}{\pgfqpoint{1.895685in}{1.037133in}}{\pgfqpoint{1.915860in}{1.037133in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.148611in}{0.148611in}}{\pgfqpoint{5.735000in}{1.963000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.713725,0.823529}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.713725,0.823529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.633533in}{0.221624in}}%
\pgfpathcurveto{\pgfqpoint{1.653708in}{0.221624in}}{\pgfqpoint{1.673059in}{0.229640in}}{\pgfqpoint{1.687325in}{0.243905in}}%
\pgfpathcurveto{\pgfqpoint{1.701590in}{0.258171in}}{\pgfqpoint{1.709606in}{0.277522in}}{\pgfqpoint{1.709606in}{0.297697in}}%
\pgfpathcurveto{\pgfqpoint{1.709606in}{0.317872in}}{\pgfqpoint{1.701590in}{0.337223in}}{\pgfqpoint{1.687325in}{0.351488in}}%
\pgfpathcurveto{\pgfqpoint{1.673059in}{0.365754in}}{\pgfqpoint{1.653708in}{0.373769in}}{\pgfqpoint{1.633533in}{0.373769in}}%
\pgfpathcurveto{\pgfqpoint{1.613358in}{0.373769in}}{\pgfqpoint{1.594007in}{0.365754in}}{\pgfqpoint{1.579742in}{0.351488in}}%
\pgfpathcurveto{\pgfqpoint{1.565476in}{0.337223in}}{\pgfqpoint{1.557460in}{0.317872in}}{\pgfqpoint{1.557460in}{0.297697in}}%
\pgfpathcurveto{\pgfqpoint{1.557460in}{0.277522in}}{\pgfqpoint{1.565476in}{0.258171in}}{\pgfqpoint{1.579742in}{0.243905in}}%
\pgfpathcurveto{\pgfqpoint{1.594007in}{0.229640in}}{\pgfqpoint{1.613358in}{0.221624in}}{\pgfqpoint{1.633533in}{0.221624in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.148611in}{0.148611in}}{\pgfqpoint{5.735000in}{1.963000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.221031in}{1.718157in}}%
\pgfpathcurveto{\pgfqpoint{3.241206in}{1.718157in}}{\pgfqpoint{3.260557in}{1.726173in}}{\pgfqpoint{3.274823in}{1.740438in}}%
\pgfpathcurveto{\pgfqpoint{3.289088in}{1.754704in}}{\pgfqpoint{3.297104in}{1.774055in}}{\pgfqpoint{3.297104in}{1.794230in}}%
\pgfpathcurveto{\pgfqpoint{3.297104in}{1.814404in}}{\pgfqpoint{3.289088in}{1.833756in}}{\pgfqpoint{3.274823in}{1.848021in}}%
\pgfpathcurveto{\pgfqpoint{3.260557in}{1.862287in}}{\pgfqpoint{3.241206in}{1.870302in}}{\pgfqpoint{3.221031in}{1.870302in}}%
\pgfpathcurveto{\pgfqpoint{3.200856in}{1.870302in}}{\pgfqpoint{3.181505in}{1.862287in}}{\pgfqpoint{3.167240in}{1.848021in}}%
\pgfpathcurveto{\pgfqpoint{3.152974in}{1.833756in}}{\pgfqpoint{3.144958in}{1.814404in}}{\pgfqpoint{3.144958in}{1.794230in}}%
\pgfpathcurveto{\pgfqpoint{3.144958in}{1.774055in}}{\pgfqpoint{3.152974in}{1.754704in}}{\pgfqpoint{3.167240in}{1.740438in}}%
\pgfpathcurveto{\pgfqpoint{3.181505in}{1.726173in}}{\pgfqpoint{3.200856in}{1.718157in}}{\pgfqpoint{3.221031in}{1.718157in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.148611in}{0.148611in}}{\pgfqpoint{5.735000in}{1.963000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.780392,0.780392,0.780392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.780392,0.780392,0.780392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.570354in}{0.982569in}}%
\pgfpathcurveto{\pgfqpoint{1.590529in}{0.982569in}}{\pgfqpoint{1.609880in}{0.990584in}}{\pgfqpoint{1.624146in}{1.004850in}}%
\pgfpathcurveto{\pgfqpoint{1.638411in}{1.019116in}}{\pgfqpoint{1.646427in}{1.038467in}}{\pgfqpoint{1.646427in}{1.058642in}}%
\pgfpathcurveto{\pgfqpoint{1.646427in}{1.078816in}}{\pgfqpoint{1.638411in}{1.098167in}}{\pgfqpoint{1.624146in}{1.112433in}}%
\pgfpathcurveto{\pgfqpoint{1.609880in}{1.126699in}}{\pgfqpoint{1.590529in}{1.134714in}}{\pgfqpoint{1.570354in}{1.134714in}}%
\pgfpathcurveto{\pgfqpoint{1.550180in}{1.134714in}}{\pgfqpoint{1.530828in}{1.126699in}}{\pgfqpoint{1.516563in}{1.112433in}}%
\pgfpathcurveto{\pgfqpoint{1.502297in}{1.098167in}}{\pgfqpoint{1.494282in}{1.078816in}}{\pgfqpoint{1.494282in}{1.058642in}}%
\pgfpathcurveto{\pgfqpoint{1.494282in}{1.038467in}}{\pgfqpoint{1.502297in}{1.019116in}}{\pgfqpoint{1.516563in}{1.004850in}}%
\pgfpathcurveto{\pgfqpoint{1.530828in}{0.990584in}}{\pgfqpoint{1.550180in}{0.982569in}}{\pgfqpoint{1.570354in}{0.982569in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.148611in}{0.148611in}}{\pgfqpoint{5.735000in}{1.963000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.166812in}{1.684868in}}%
\pgfpathcurveto{\pgfqpoint{3.186987in}{1.684868in}}{\pgfqpoint{3.206338in}{1.692884in}}{\pgfqpoint{3.220604in}{1.707149in}}%
\pgfpathcurveto{\pgfqpoint{3.234869in}{1.721415in}}{\pgfqpoint{3.242885in}{1.740766in}}{\pgfqpoint{3.242885in}{1.760941in}}%
\pgfpathcurveto{\pgfqpoint{3.242885in}{1.781116in}}{\pgfqpoint{3.234869in}{1.800467in}}{\pgfqpoint{3.220604in}{1.814732in}}%
\pgfpathcurveto{\pgfqpoint{3.206338in}{1.828998in}}{\pgfqpoint{3.186987in}{1.837013in}}{\pgfqpoint{3.166812in}{1.837013in}}%
\pgfpathcurveto{\pgfqpoint{3.146638in}{1.837013in}}{\pgfqpoint{3.127286in}{1.828998in}}{\pgfqpoint{3.113021in}{1.814732in}}%
\pgfpathcurveto{\pgfqpoint{3.098755in}{1.800467in}}{\pgfqpoint{3.090740in}{1.781116in}}{\pgfqpoint{3.090740in}{1.760941in}}%
\pgfpathcurveto{\pgfqpoint{3.090740in}{1.740766in}}{\pgfqpoint{3.098755in}{1.721415in}}{\pgfqpoint{3.113021in}{1.707149in}}%
\pgfpathcurveto{\pgfqpoint{3.127286in}{1.692884in}}{\pgfqpoint{3.146638in}{1.684868in}}{\pgfqpoint{3.166812in}{1.684868in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.148611in}{0.148611in}}{\pgfqpoint{5.735000in}{1.963000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.334554in}{1.446249in}}%
\pgfpathcurveto{\pgfqpoint{5.354729in}{1.446249in}}{\pgfqpoint{5.374080in}{1.454265in}}{\pgfqpoint{5.388346in}{1.468530in}}%
\pgfpathcurveto{\pgfqpoint{5.402611in}{1.482796in}}{\pgfqpoint{5.410627in}{1.502147in}}{\pgfqpoint{5.410627in}{1.522322in}}%
\pgfpathcurveto{\pgfqpoint{5.410627in}{1.542496in}}{\pgfqpoint{5.402611in}{1.561848in}}{\pgfqpoint{5.388346in}{1.576113in}}%
\pgfpathcurveto{\pgfqpoint{5.374080in}{1.590379in}}{\pgfqpoint{5.354729in}{1.598394in}}{\pgfqpoint{5.334554in}{1.598394in}}%
\pgfpathcurveto{\pgfqpoint{5.314380in}{1.598394in}}{\pgfqpoint{5.295028in}{1.590379in}}{\pgfqpoint{5.280763in}{1.576113in}}%
\pgfpathcurveto{\pgfqpoint{5.266497in}{1.561848in}}{\pgfqpoint{5.258482in}{1.542496in}}{\pgfqpoint{5.258482in}{1.522322in}}%
\pgfpathcurveto{\pgfqpoint{5.258482in}{1.502147in}}{\pgfqpoint{5.266497in}{1.482796in}}{\pgfqpoint{5.280763in}{1.468530in}}%
\pgfpathcurveto{\pgfqpoint{5.295028in}{1.454265in}}{\pgfqpoint{5.314380in}{1.446249in}}{\pgfqpoint{5.334554in}{1.446249in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.148611in}{0.148611in}}{\pgfqpoint{5.735000in}{1.963000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.780392,0.780392,0.780392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.780392,0.780392,0.780392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.029993in}{0.986813in}}%
\pgfpathcurveto{\pgfqpoint{2.050168in}{0.986813in}}{\pgfqpoint{2.069519in}{0.994829in}}{\pgfqpoint{2.083785in}{1.009094in}}%
\pgfpathcurveto{\pgfqpoint{2.098050in}{1.023360in}}{\pgfqpoint{2.106066in}{1.042711in}}{\pgfqpoint{2.106066in}{1.062886in}}%
\pgfpathcurveto{\pgfqpoint{2.106066in}{1.083060in}}{\pgfqpoint{2.098050in}{1.102411in}}{\pgfqpoint{2.083785in}{1.116677in}}%
\pgfpathcurveto{\pgfqpoint{2.069519in}{1.130943in}}{\pgfqpoint{2.050168in}{1.138958in}}{\pgfqpoint{2.029993in}{1.138958in}}%
\pgfpathcurveto{\pgfqpoint{2.009819in}{1.138958in}}{\pgfqpoint{1.990468in}{1.130943in}}{\pgfqpoint{1.976202in}{1.116677in}}%
\pgfpathcurveto{\pgfqpoint{1.961936in}{1.102411in}}{\pgfqpoint{1.953921in}{1.083060in}}{\pgfqpoint{1.953921in}{1.062886in}}%
\pgfpathcurveto{\pgfqpoint{1.953921in}{1.042711in}}{\pgfqpoint{1.961936in}{1.023360in}}{\pgfqpoint{1.976202in}{1.009094in}}%
\pgfpathcurveto{\pgfqpoint{1.990468in}{0.994829in}}{\pgfqpoint{2.009819in}{0.986813in}}{\pgfqpoint{2.029993in}{0.986813in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.148611in}{0.148611in}}{\pgfqpoint{5.735000in}{1.963000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.858824,0.858824,0.552941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.858824,0.858824,0.552941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.390436in}{0.810095in}}%
\pgfpathcurveto{\pgfqpoint{3.410611in}{0.810095in}}{\pgfqpoint{3.429962in}{0.818111in}}{\pgfqpoint{3.444228in}{0.832376in}}%
\pgfpathcurveto{\pgfqpoint{3.458493in}{0.846642in}}{\pgfqpoint{3.466509in}{0.865993in}}{\pgfqpoint{3.466509in}{0.886168in}}%
\pgfpathcurveto{\pgfqpoint{3.466509in}{0.906342in}}{\pgfqpoint{3.458493in}{0.925694in}}{\pgfqpoint{3.444228in}{0.939959in}}%
\pgfpathcurveto{\pgfqpoint{3.429962in}{0.954225in}}{\pgfqpoint{3.410611in}{0.962240in}}{\pgfqpoint{3.390436in}{0.962240in}}%
\pgfpathcurveto{\pgfqpoint{3.370262in}{0.962240in}}{\pgfqpoint{3.350911in}{0.954225in}}{\pgfqpoint{3.336645in}{0.939959in}}%
\pgfpathcurveto{\pgfqpoint{3.322379in}{0.925694in}}{\pgfqpoint{3.314364in}{0.906342in}}{\pgfqpoint{3.314364in}{0.886168in}}%
\pgfpathcurveto{\pgfqpoint{3.314364in}{0.865993in}}{\pgfqpoint{3.322379in}{0.846642in}}{\pgfqpoint{3.336645in}{0.832376in}}%
\pgfpathcurveto{\pgfqpoint{3.350911in}{0.818111in}}{\pgfqpoint{3.370262in}{0.810095in}}{\pgfqpoint{3.390436in}{0.810095in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.148611in}{0.148611in}}{\pgfqpoint{5.735000in}{1.963000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.883205in}{1.302052in}}%
\pgfpathcurveto{\pgfqpoint{2.903380in}{1.302052in}}{\pgfqpoint{2.922731in}{1.310068in}}{\pgfqpoint{2.936997in}{1.324334in}}%
\pgfpathcurveto{\pgfqpoint{2.951262in}{1.338599in}}{\pgfqpoint{2.959278in}{1.357950in}}{\pgfqpoint{2.959278in}{1.378125in}}%
\pgfpathcurveto{\pgfqpoint{2.959278in}{1.398300in}}{\pgfqpoint{2.951262in}{1.417651in}}{\pgfqpoint{2.936997in}{1.431916in}}%
\pgfpathcurveto{\pgfqpoint{2.922731in}{1.446182in}}{\pgfqpoint{2.903380in}{1.454198in}}{\pgfqpoint{2.883205in}{1.454198in}}%
\pgfpathcurveto{\pgfqpoint{2.863031in}{1.454198in}}{\pgfqpoint{2.843679in}{1.446182in}}{\pgfqpoint{2.829414in}{1.431916in}}%
\pgfpathcurveto{\pgfqpoint{2.815148in}{1.417651in}}{\pgfqpoint{2.807133in}{1.398300in}}{\pgfqpoint{2.807133in}{1.378125in}}%
\pgfpathcurveto{\pgfqpoint{2.807133in}{1.357950in}}{\pgfqpoint{2.815148in}{1.338599in}}{\pgfqpoint{2.829414in}{1.324334in}}%
\pgfpathcurveto{\pgfqpoint{2.843679in}{1.310068in}}{\pgfqpoint{2.863031in}{1.302052in}}{\pgfqpoint{2.883205in}{1.302052in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.148611in}{0.148611in}}{\pgfqpoint{5.735000in}{1.963000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.780392,0.780392,0.780392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.780392,0.780392,0.780392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.345849in}{0.880938in}}%
\pgfpathcurveto{\pgfqpoint{2.366023in}{0.880938in}}{\pgfqpoint{2.385375in}{0.888954in}}{\pgfqpoint{2.399640in}{0.903219in}}%
\pgfpathcurveto{\pgfqpoint{2.413906in}{0.917485in}}{\pgfqpoint{2.421921in}{0.936836in}}{\pgfqpoint{2.421921in}{0.957011in}}%
\pgfpathcurveto{\pgfqpoint{2.421921in}{0.977185in}}{\pgfqpoint{2.413906in}{0.996536in}}{\pgfqpoint{2.399640in}{1.010802in}}%
\pgfpathcurveto{\pgfqpoint{2.385375in}{1.025068in}}{\pgfqpoint{2.366023in}{1.033083in}}{\pgfqpoint{2.345849in}{1.033083in}}%
\pgfpathcurveto{\pgfqpoint{2.325674in}{1.033083in}}{\pgfqpoint{2.306323in}{1.025068in}}{\pgfqpoint{2.292057in}{1.010802in}}%
\pgfpathcurveto{\pgfqpoint{2.277792in}{0.996536in}}{\pgfqpoint{2.269776in}{0.977185in}}{\pgfqpoint{2.269776in}{0.957011in}}%
\pgfpathcurveto{\pgfqpoint{2.269776in}{0.936836in}}{\pgfqpoint{2.277792in}{0.917485in}}{\pgfqpoint{2.292057in}{0.903219in}}%
\pgfpathcurveto{\pgfqpoint{2.306323in}{0.888954in}}{\pgfqpoint{2.325674in}{0.880938in}}{\pgfqpoint{2.345849in}{0.880938in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.148611in}{0.148611in}}{\pgfqpoint{5.735000in}{1.963000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.532568in}{1.767983in}}%
\pgfpathcurveto{\pgfqpoint{3.552743in}{1.767983in}}{\pgfqpoint{3.572094in}{1.775998in}}{\pgfqpoint{3.586359in}{1.790264in}}%
\pgfpathcurveto{\pgfqpoint{3.600625in}{1.804530in}}{\pgfqpoint{3.608641in}{1.823881in}}{\pgfqpoint{3.608641in}{1.844055in}}%
\pgfpathcurveto{\pgfqpoint{3.608641in}{1.864230in}}{\pgfqpoint{3.600625in}{1.883581in}}{\pgfqpoint{3.586359in}{1.897847in}}%
\pgfpathcurveto{\pgfqpoint{3.572094in}{1.912112in}}{\pgfqpoint{3.552743in}{1.920128in}}{\pgfqpoint{3.532568in}{1.920128in}}%
\pgfpathcurveto{\pgfqpoint{3.512393in}{1.920128in}}{\pgfqpoint{3.493042in}{1.912112in}}{\pgfqpoint{3.478777in}{1.897847in}}%
\pgfpathcurveto{\pgfqpoint{3.464511in}{1.883581in}}{\pgfqpoint{3.456495in}{1.864230in}}{\pgfqpoint{3.456495in}{1.844055in}}%
\pgfpathcurveto{\pgfqpoint{3.456495in}{1.823881in}}{\pgfqpoint{3.464511in}{1.804530in}}{\pgfqpoint{3.478777in}{1.790264in}}%
\pgfpathcurveto{\pgfqpoint{3.493042in}{1.775998in}}{\pgfqpoint{3.512393in}{1.767983in}}{\pgfqpoint{3.532568in}{1.767983in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.148611in}{0.148611in}}{\pgfqpoint{5.735000in}{1.963000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.482062in}{0.606771in}}%
\pgfpathcurveto{\pgfqpoint{3.502237in}{0.606771in}}{\pgfqpoint{3.521588in}{0.614786in}}{\pgfqpoint{3.535854in}{0.629052in}}%
\pgfpathcurveto{\pgfqpoint{3.550119in}{0.643318in}}{\pgfqpoint{3.558135in}{0.662669in}}{\pgfqpoint{3.558135in}{0.682843in}}%
\pgfpathcurveto{\pgfqpoint{3.558135in}{0.703018in}}{\pgfqpoint{3.550119in}{0.722369in}}{\pgfqpoint{3.535854in}{0.736635in}}%
\pgfpathcurveto{\pgfqpoint{3.521588in}{0.750900in}}{\pgfqpoint{3.502237in}{0.758916in}}{\pgfqpoint{3.482062in}{0.758916in}}%
\pgfpathcurveto{\pgfqpoint{3.461887in}{0.758916in}}{\pgfqpoint{3.442536in}{0.750900in}}{\pgfqpoint{3.428271in}{0.736635in}}%
\pgfpathcurveto{\pgfqpoint{3.414005in}{0.722369in}}{\pgfqpoint{3.405990in}{0.703018in}}{\pgfqpoint{3.405990in}{0.682843in}}%
\pgfpathcurveto{\pgfqpoint{3.405990in}{0.662669in}}{\pgfqpoint{3.414005in}{0.643318in}}{\pgfqpoint{3.428271in}{0.629052in}}%
\pgfpathcurveto{\pgfqpoint{3.442536in}{0.614786in}}{\pgfqpoint{3.461887in}{0.606771in}}{\pgfqpoint{3.482062in}{0.606771in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.148611in}{0.148611in}}{\pgfqpoint{5.735000in}{1.963000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.024688in}{0.374263in}}%
\pgfpathcurveto{\pgfqpoint{5.044863in}{0.374263in}}{\pgfqpoint{5.064214in}{0.382278in}}{\pgfqpoint{5.078480in}{0.396544in}}%
\pgfpathcurveto{\pgfqpoint{5.092745in}{0.410809in}}{\pgfqpoint{5.100761in}{0.430160in}}{\pgfqpoint{5.100761in}{0.450335in}}%
\pgfpathcurveto{\pgfqpoint{5.100761in}{0.470510in}}{\pgfqpoint{5.092745in}{0.489861in}}{\pgfqpoint{5.078480in}{0.504127in}}%
\pgfpathcurveto{\pgfqpoint{5.064214in}{0.518392in}}{\pgfqpoint{5.044863in}{0.526408in}}{\pgfqpoint{5.024688in}{0.526408in}}%
\pgfpathcurveto{\pgfqpoint{5.004514in}{0.526408in}}{\pgfqpoint{4.985163in}{0.518392in}}{\pgfqpoint{4.970897in}{0.504127in}}%
\pgfpathcurveto{\pgfqpoint{4.956631in}{0.489861in}}{\pgfqpoint{4.948616in}{0.470510in}}{\pgfqpoint{4.948616in}{0.450335in}}%
\pgfpathcurveto{\pgfqpoint{4.948616in}{0.430160in}}{\pgfqpoint{4.956631in}{0.410809in}}{\pgfqpoint{4.970897in}{0.396544in}}%
\pgfpathcurveto{\pgfqpoint{4.985163in}{0.382278in}}{\pgfqpoint{5.004514in}{0.374263in}}{\pgfqpoint{5.024688in}{0.374263in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.148611in}{0.148611in}}{\pgfqpoint{5.735000in}{1.963000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.619608,0.854902,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.619608,0.854902,0.898039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.875722in}{1.644437in}}%
\pgfpathcurveto{\pgfqpoint{4.895897in}{1.644437in}}{\pgfqpoint{4.915248in}{1.652452in}}{\pgfqpoint{4.929514in}{1.666718in}}%
\pgfpathcurveto{\pgfqpoint{4.943780in}{1.680984in}}{\pgfqpoint{4.951795in}{1.700335in}}{\pgfqpoint{4.951795in}{1.720509in}}%
\pgfpathcurveto{\pgfqpoint{4.951795in}{1.740684in}}{\pgfqpoint{4.943780in}{1.760035in}}{\pgfqpoint{4.929514in}{1.774301in}}%
\pgfpathcurveto{\pgfqpoint{4.915248in}{1.788566in}}{\pgfqpoint{4.895897in}{1.796582in}}{\pgfqpoint{4.875722in}{1.796582in}}%
\pgfpathcurveto{\pgfqpoint{4.855548in}{1.796582in}}{\pgfqpoint{4.836197in}{1.788566in}}{\pgfqpoint{4.821931in}{1.774301in}}%
\pgfpathcurveto{\pgfqpoint{4.807665in}{1.760035in}}{\pgfqpoint{4.799650in}{1.740684in}}{\pgfqpoint{4.799650in}{1.720509in}}%
\pgfpathcurveto{\pgfqpoint{4.799650in}{1.700335in}}{\pgfqpoint{4.807665in}{1.680984in}}{\pgfqpoint{4.821931in}{1.666718in}}%
\pgfpathcurveto{\pgfqpoint{4.836197in}{1.652452in}}{\pgfqpoint{4.855548in}{1.644437in}}{\pgfqpoint{4.875722in}{1.644437in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.148611in}{0.148611in}}{\pgfqpoint{5.735000in}{1.963000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.130770in}{0.376734in}}%
\pgfpathcurveto{\pgfqpoint{3.150945in}{0.376734in}}{\pgfqpoint{3.170296in}{0.384749in}}{\pgfqpoint{3.184561in}{0.399015in}}%
\pgfpathcurveto{\pgfqpoint{3.198827in}{0.413280in}}{\pgfqpoint{3.206843in}{0.432631in}}{\pgfqpoint{3.206843in}{0.452806in}}%
\pgfpathcurveto{\pgfqpoint{3.206843in}{0.472981in}}{\pgfqpoint{3.198827in}{0.492332in}}{\pgfqpoint{3.184561in}{0.506598in}}%
\pgfpathcurveto{\pgfqpoint{3.170296in}{0.520863in}}{\pgfqpoint{3.150945in}{0.528879in}}{\pgfqpoint{3.130770in}{0.528879in}}%
\pgfpathcurveto{\pgfqpoint{3.110595in}{0.528879in}}{\pgfqpoint{3.091244in}{0.520863in}}{\pgfqpoint{3.076979in}{0.506598in}}%
\pgfpathcurveto{\pgfqpoint{3.062713in}{0.492332in}}{\pgfqpoint{3.054697in}{0.472981in}}{\pgfqpoint{3.054697in}{0.452806in}}%
\pgfpathcurveto{\pgfqpoint{3.054697in}{0.432631in}}{\pgfqpoint{3.062713in}{0.413280in}}{\pgfqpoint{3.076979in}{0.399015in}}%
\pgfpathcurveto{\pgfqpoint{3.091244in}{0.384749in}}{\pgfqpoint{3.110595in}{0.376734in}}{\pgfqpoint{3.130770in}{0.376734in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.148611in}{0.148611in}}{\pgfqpoint{5.735000in}{1.963000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.901686in}{0.427205in}}%
\pgfpathcurveto{\pgfqpoint{4.921861in}{0.427205in}}{\pgfqpoint{4.941212in}{0.435221in}}{\pgfqpoint{4.955478in}{0.449486in}}%
\pgfpathcurveto{\pgfqpoint{4.969744in}{0.463752in}}{\pgfqpoint{4.977759in}{0.483103in}}{\pgfqpoint{4.977759in}{0.503278in}}%
\pgfpathcurveto{\pgfqpoint{4.977759in}{0.523452in}}{\pgfqpoint{4.969744in}{0.542803in}}{\pgfqpoint{4.955478in}{0.557069in}}%
\pgfpathcurveto{\pgfqpoint{4.941212in}{0.571335in}}{\pgfqpoint{4.921861in}{0.579350in}}{\pgfqpoint{4.901686in}{0.579350in}}%
\pgfpathcurveto{\pgfqpoint{4.881512in}{0.579350in}}{\pgfqpoint{4.862161in}{0.571335in}}{\pgfqpoint{4.847895in}{0.557069in}}%
\pgfpathcurveto{\pgfqpoint{4.833629in}{0.542803in}}{\pgfqpoint{4.825614in}{0.523452in}}{\pgfqpoint{4.825614in}{0.503278in}}%
\pgfpathcurveto{\pgfqpoint{4.825614in}{0.483103in}}{\pgfqpoint{4.833629in}{0.463752in}}{\pgfqpoint{4.847895in}{0.449486in}}%
\pgfpathcurveto{\pgfqpoint{4.862161in}{0.435221in}}{\pgfqpoint{4.881512in}{0.427205in}}{\pgfqpoint{4.901686in}{0.427205in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.148611in}{0.148611in}}{\pgfqpoint{5.735000in}{1.963000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.786150in}{0.840588in}}%
\pgfpathcurveto{\pgfqpoint{4.806325in}{0.840588in}}{\pgfqpoint{4.825676in}{0.848603in}}{\pgfqpoint{4.839941in}{0.862869in}}%
\pgfpathcurveto{\pgfqpoint{4.854207in}{0.877134in}}{\pgfqpoint{4.862222in}{0.896485in}}{\pgfqpoint{4.862222in}{0.916660in}}%
\pgfpathcurveto{\pgfqpoint{4.862222in}{0.936835in}}{\pgfqpoint{4.854207in}{0.956186in}}{\pgfqpoint{4.839941in}{0.970452in}}%
\pgfpathcurveto{\pgfqpoint{4.825676in}{0.984717in}}{\pgfqpoint{4.806325in}{0.992733in}}{\pgfqpoint{4.786150in}{0.992733in}}%
\pgfpathcurveto{\pgfqpoint{4.765975in}{0.992733in}}{\pgfqpoint{4.746624in}{0.984717in}}{\pgfqpoint{4.732358in}{0.970452in}}%
\pgfpathcurveto{\pgfqpoint{4.718093in}{0.956186in}}{\pgfqpoint{4.710077in}{0.936835in}}{\pgfqpoint{4.710077in}{0.916660in}}%
\pgfpathcurveto{\pgfqpoint{4.710077in}{0.896485in}}{\pgfqpoint{4.718093in}{0.877134in}}{\pgfqpoint{4.732358in}{0.862869in}}%
\pgfpathcurveto{\pgfqpoint{4.746624in}{0.848603in}}{\pgfqpoint{4.765975in}{0.840588in}}{\pgfqpoint{4.786150in}{0.840588in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.148611in}{0.148611in}}{\pgfqpoint{5.735000in}{1.963000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.713725,0.823529}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.713725,0.823529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.848923in}{0.326871in}}%
\pgfpathcurveto{\pgfqpoint{1.869097in}{0.326871in}}{\pgfqpoint{1.888449in}{0.334886in}}{\pgfqpoint{1.902714in}{0.349152in}}%
\pgfpathcurveto{\pgfqpoint{1.916980in}{0.363418in}}{\pgfqpoint{1.924995in}{0.382769in}}{\pgfqpoint{1.924995in}{0.402943in}}%
\pgfpathcurveto{\pgfqpoint{1.924995in}{0.423118in}}{\pgfqpoint{1.916980in}{0.442469in}}{\pgfqpoint{1.902714in}{0.456735in}}%
\pgfpathcurveto{\pgfqpoint{1.888449in}{0.471000in}}{\pgfqpoint{1.869097in}{0.479016in}}{\pgfqpoint{1.848923in}{0.479016in}}%
\pgfpathcurveto{\pgfqpoint{1.828748in}{0.479016in}}{\pgfqpoint{1.809397in}{0.471000in}}{\pgfqpoint{1.795131in}{0.456735in}}%
\pgfpathcurveto{\pgfqpoint{1.780866in}{0.442469in}}{\pgfqpoint{1.772850in}{0.423118in}}{\pgfqpoint{1.772850in}{0.402943in}}%
\pgfpathcurveto{\pgfqpoint{1.772850in}{0.382769in}}{\pgfqpoint{1.780866in}{0.363418in}}{\pgfqpoint{1.795131in}{0.349152in}}%
\pgfpathcurveto{\pgfqpoint{1.809397in}{0.334886in}}{\pgfqpoint{1.828748in}{0.326871in}}{\pgfqpoint{1.848923in}{0.326871in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.148611in}{0.148611in}}{\pgfqpoint{5.735000in}{1.963000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.368186in}{1.112122in}}%
\pgfpathcurveto{\pgfqpoint{5.388361in}{1.112122in}}{\pgfqpoint{5.407712in}{1.120137in}}{\pgfqpoint{5.421978in}{1.134403in}}%
\pgfpathcurveto{\pgfqpoint{5.436243in}{1.148669in}}{\pgfqpoint{5.444259in}{1.168020in}}{\pgfqpoint{5.444259in}{1.188194in}}%
\pgfpathcurveto{\pgfqpoint{5.444259in}{1.208369in}}{\pgfqpoint{5.436243in}{1.227720in}}{\pgfqpoint{5.421978in}{1.241986in}}%
\pgfpathcurveto{\pgfqpoint{5.407712in}{1.256251in}}{\pgfqpoint{5.388361in}{1.264267in}}{\pgfqpoint{5.368186in}{1.264267in}}%
\pgfpathcurveto{\pgfqpoint{5.348011in}{1.264267in}}{\pgfqpoint{5.328660in}{1.256251in}}{\pgfqpoint{5.314395in}{1.241986in}}%
\pgfpathcurveto{\pgfqpoint{5.300129in}{1.227720in}}{\pgfqpoint{5.292113in}{1.208369in}}{\pgfqpoint{5.292113in}{1.188194in}}%
\pgfpathcurveto{\pgfqpoint{5.292113in}{1.168020in}}{\pgfqpoint{5.300129in}{1.148669in}}{\pgfqpoint{5.314395in}{1.134403in}}%
\pgfpathcurveto{\pgfqpoint{5.328660in}{1.120137in}}{\pgfqpoint{5.348011in}{1.112122in}}{\pgfqpoint{5.368186in}{1.112122in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.148611in}{0.148611in}}{\pgfqpoint{5.735000in}{1.963000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.413298in}{1.099386in}}%
\pgfpathcurveto{\pgfqpoint{2.433473in}{1.099386in}}{\pgfqpoint{2.452824in}{1.107402in}}{\pgfqpoint{2.467089in}{1.121668in}}%
\pgfpathcurveto{\pgfqpoint{2.481355in}{1.135933in}}{\pgfqpoint{2.489370in}{1.155284in}}{\pgfqpoint{2.489370in}{1.175459in}}%
\pgfpathcurveto{\pgfqpoint{2.489370in}{1.195634in}}{\pgfqpoint{2.481355in}{1.214985in}}{\pgfqpoint{2.467089in}{1.229250in}}%
\pgfpathcurveto{\pgfqpoint{2.452824in}{1.243516in}}{\pgfqpoint{2.433473in}{1.251532in}}{\pgfqpoint{2.413298in}{1.251532in}}%
\pgfpathcurveto{\pgfqpoint{2.393123in}{1.251532in}}{\pgfqpoint{2.373772in}{1.243516in}}{\pgfqpoint{2.359506in}{1.229250in}}%
\pgfpathcurveto{\pgfqpoint{2.345241in}{1.214985in}}{\pgfqpoint{2.337225in}{1.195634in}}{\pgfqpoint{2.337225in}{1.175459in}}%
\pgfpathcurveto{\pgfqpoint{2.337225in}{1.155284in}}{\pgfqpoint{2.345241in}{1.135933in}}{\pgfqpoint{2.359506in}{1.121668in}}%
\pgfpathcurveto{\pgfqpoint{2.373772in}{1.107402in}}{\pgfqpoint{2.393123in}{1.099386in}}{\pgfqpoint{2.413298in}{1.099386in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.148611in}{0.148611in}}{\pgfqpoint{5.735000in}{1.963000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.611765,0.580392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.611765,0.580392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.065968in}{1.608245in}}%
\pgfpathcurveto{\pgfqpoint{1.086143in}{1.608245in}}{\pgfqpoint{1.105494in}{1.616261in}}{\pgfqpoint{1.119760in}{1.630526in}}%
\pgfpathcurveto{\pgfqpoint{1.134026in}{1.644792in}}{\pgfqpoint{1.142041in}{1.664143in}}{\pgfqpoint{1.142041in}{1.684318in}}%
\pgfpathcurveto{\pgfqpoint{1.142041in}{1.704492in}}{\pgfqpoint{1.134026in}{1.723844in}}{\pgfqpoint{1.119760in}{1.738109in}}%
\pgfpathcurveto{\pgfqpoint{1.105494in}{1.752375in}}{\pgfqpoint{1.086143in}{1.760390in}}{\pgfqpoint{1.065968in}{1.760390in}}%
\pgfpathcurveto{\pgfqpoint{1.045794in}{1.760390in}}{\pgfqpoint{1.026443in}{1.752375in}}{\pgfqpoint{1.012177in}{1.738109in}}%
\pgfpathcurveto{\pgfqpoint{0.997911in}{1.723844in}}{\pgfqpoint{0.989896in}{1.704492in}}{\pgfqpoint{0.989896in}{1.684318in}}%
\pgfpathcurveto{\pgfqpoint{0.989896in}{1.664143in}}{\pgfqpoint{0.997911in}{1.644792in}}{\pgfqpoint{1.012177in}{1.630526in}}%
\pgfpathcurveto{\pgfqpoint{1.026443in}{1.616261in}}{\pgfqpoint{1.045794in}{1.608245in}}{\pgfqpoint{1.065968in}{1.608245in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.148611in}{0.148611in}}{\pgfqpoint{5.735000in}{1.963000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.858824,0.858824,0.552941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.858824,0.858824,0.552941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.110452in}{0.940960in}}%
\pgfpathcurveto{\pgfqpoint{3.130627in}{0.940960in}}{\pgfqpoint{3.149978in}{0.948976in}}{\pgfqpoint{3.164244in}{0.963241in}}%
\pgfpathcurveto{\pgfqpoint{3.178509in}{0.977507in}}{\pgfqpoint{3.186525in}{0.996858in}}{\pgfqpoint{3.186525in}{1.017033in}}%
\pgfpathcurveto{\pgfqpoint{3.186525in}{1.037207in}}{\pgfqpoint{3.178509in}{1.056559in}}{\pgfqpoint{3.164244in}{1.070824in}}%
\pgfpathcurveto{\pgfqpoint{3.149978in}{1.085090in}}{\pgfqpoint{3.130627in}{1.093105in}}{\pgfqpoint{3.110452in}{1.093105in}}%
\pgfpathcurveto{\pgfqpoint{3.090278in}{1.093105in}}{\pgfqpoint{3.070927in}{1.085090in}}{\pgfqpoint{3.056661in}{1.070824in}}%
\pgfpathcurveto{\pgfqpoint{3.042395in}{1.056559in}}{\pgfqpoint{3.034380in}{1.037207in}}{\pgfqpoint{3.034380in}{1.017033in}}%
\pgfpathcurveto{\pgfqpoint{3.034380in}{0.996858in}}{\pgfqpoint{3.042395in}{0.977507in}}{\pgfqpoint{3.056661in}{0.963241in}}%
\pgfpathcurveto{\pgfqpoint{3.070927in}{0.948976in}}{\pgfqpoint{3.090278in}{0.940960in}}{\pgfqpoint{3.110452in}{0.940960in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.148611in}{0.148611in}}{\pgfqpoint{5.735000in}{1.963000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.626193in}{1.363394in}}%
\pgfpathcurveto{\pgfqpoint{1.646367in}{1.363394in}}{\pgfqpoint{1.665718in}{1.371410in}}{\pgfqpoint{1.679984in}{1.385675in}}%
\pgfpathcurveto{\pgfqpoint{1.694250in}{1.399941in}}{\pgfqpoint{1.702265in}{1.419292in}}{\pgfqpoint{1.702265in}{1.439467in}}%
\pgfpathcurveto{\pgfqpoint{1.702265in}{1.459642in}}{\pgfqpoint{1.694250in}{1.478993in}}{\pgfqpoint{1.679984in}{1.493258in}}%
\pgfpathcurveto{\pgfqpoint{1.665718in}{1.507524in}}{\pgfqpoint{1.646367in}{1.515539in}}{\pgfqpoint{1.626193in}{1.515539in}}%
\pgfpathcurveto{\pgfqpoint{1.606018in}{1.515539in}}{\pgfqpoint{1.586667in}{1.507524in}}{\pgfqpoint{1.572401in}{1.493258in}}%
\pgfpathcurveto{\pgfqpoint{1.558136in}{1.478993in}}{\pgfqpoint{1.550120in}{1.459642in}}{\pgfqpoint{1.550120in}{1.439467in}}%
\pgfpathcurveto{\pgfqpoint{1.550120in}{1.419292in}}{\pgfqpoint{1.558136in}{1.399941in}}{\pgfqpoint{1.572401in}{1.385675in}}%
\pgfpathcurveto{\pgfqpoint{1.586667in}{1.371410in}}{\pgfqpoint{1.606018in}{1.363394in}}{\pgfqpoint{1.626193in}{1.363394in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.148611in}{0.148611in}}{\pgfqpoint{5.735000in}{1.963000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.713725,0.823529}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.713725,0.823529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.177340in}{0.437835in}}%
\pgfpathcurveto{\pgfqpoint{1.197514in}{0.437835in}}{\pgfqpoint{1.216865in}{0.445850in}}{\pgfqpoint{1.231131in}{0.460116in}}%
\pgfpathcurveto{\pgfqpoint{1.245397in}{0.474382in}}{\pgfqpoint{1.253412in}{0.493733in}}{\pgfqpoint{1.253412in}{0.513908in}}%
\pgfpathcurveto{\pgfqpoint{1.253412in}{0.534082in}}{\pgfqpoint{1.245397in}{0.553433in}}{\pgfqpoint{1.231131in}{0.567699in}}%
\pgfpathcurveto{\pgfqpoint{1.216865in}{0.581965in}}{\pgfqpoint{1.197514in}{0.589980in}}{\pgfqpoint{1.177340in}{0.589980in}}%
\pgfpathcurveto{\pgfqpoint{1.157165in}{0.589980in}}{\pgfqpoint{1.137814in}{0.581965in}}{\pgfqpoint{1.123548in}{0.567699in}}%
\pgfpathcurveto{\pgfqpoint{1.109283in}{0.553433in}}{\pgfqpoint{1.101267in}{0.534082in}}{\pgfqpoint{1.101267in}{0.513908in}}%
\pgfpathcurveto{\pgfqpoint{1.101267in}{0.493733in}}{\pgfqpoint{1.109283in}{0.474382in}}{\pgfqpoint{1.123548in}{0.460116in}}%
\pgfpathcurveto{\pgfqpoint{1.137814in}{0.445850in}}{\pgfqpoint{1.157165in}{0.437835in}}{\pgfqpoint{1.177340in}{0.437835in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.148611in}{0.148611in}}{\pgfqpoint{5.735000in}{1.963000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.713725,0.823529}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.713725,0.823529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.985606in}{0.165381in}}%
\pgfpathcurveto{\pgfqpoint{2.005781in}{0.165381in}}{\pgfqpoint{2.025132in}{0.173397in}}{\pgfqpoint{2.039397in}{0.187663in}}%
\pgfpathcurveto{\pgfqpoint{2.053663in}{0.201928in}}{\pgfqpoint{2.061678in}{0.221279in}}{\pgfqpoint{2.061678in}{0.241454in}}%
\pgfpathcurveto{\pgfqpoint{2.061678in}{0.261629in}}{\pgfqpoint{2.053663in}{0.280980in}}{\pgfqpoint{2.039397in}{0.295245in}}%
\pgfpathcurveto{\pgfqpoint{2.025132in}{0.309511in}}{\pgfqpoint{2.005781in}{0.317527in}}{\pgfqpoint{1.985606in}{0.317527in}}%
\pgfpathcurveto{\pgfqpoint{1.965431in}{0.317527in}}{\pgfqpoint{1.946080in}{0.309511in}}{\pgfqpoint{1.931814in}{0.295245in}}%
\pgfpathcurveto{\pgfqpoint{1.917549in}{0.280980in}}{\pgfqpoint{1.909533in}{0.261629in}}{\pgfqpoint{1.909533in}{0.241454in}}%
\pgfpathcurveto{\pgfqpoint{1.909533in}{0.221279in}}{\pgfqpoint{1.917549in}{0.201928in}}{\pgfqpoint{1.931814in}{0.187663in}}%
\pgfpathcurveto{\pgfqpoint{1.946080in}{0.173397in}}{\pgfqpoint{1.965431in}{0.165381in}}{\pgfqpoint{1.985606in}{0.165381in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.148611in}{0.148611in}}{\pgfqpoint{5.735000in}{1.963000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.611765,0.580392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.611765,0.580392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.482241in}{1.423360in}}%
\pgfpathcurveto{\pgfqpoint{0.502415in}{1.423360in}}{\pgfqpoint{0.521766in}{1.431376in}}{\pgfqpoint{0.536032in}{1.445642in}}%
\pgfpathcurveto{\pgfqpoint{0.550298in}{1.459907in}}{\pgfqpoint{0.558313in}{1.479258in}}{\pgfqpoint{0.558313in}{1.499433in}}%
\pgfpathcurveto{\pgfqpoint{0.558313in}{1.519608in}}{\pgfqpoint{0.550298in}{1.538959in}}{\pgfqpoint{0.536032in}{1.553224in}}%
\pgfpathcurveto{\pgfqpoint{0.521766in}{1.567490in}}{\pgfqpoint{0.502415in}{1.575506in}}{\pgfqpoint{0.482241in}{1.575506in}}%
\pgfpathcurveto{\pgfqpoint{0.462066in}{1.575506in}}{\pgfqpoint{0.442715in}{1.567490in}}{\pgfqpoint{0.428449in}{1.553224in}}%
\pgfpathcurveto{\pgfqpoint{0.414184in}{1.538959in}}{\pgfqpoint{0.406168in}{1.519608in}}{\pgfqpoint{0.406168in}{1.499433in}}%
\pgfpathcurveto{\pgfqpoint{0.406168in}{1.479258in}}{\pgfqpoint{0.414184in}{1.459907in}}{\pgfqpoint{0.428449in}{1.445642in}}%
\pgfpathcurveto{\pgfqpoint{0.442715in}{1.431376in}}{\pgfqpoint{0.462066in}{1.423360in}}{\pgfqpoint{0.482241in}{1.423360in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.148611in}{0.148611in}}{\pgfqpoint{5.735000in}{1.963000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.713725,0.823529}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.713725,0.823529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.147388in}{0.704082in}}%
\pgfpathcurveto{\pgfqpoint{1.167563in}{0.704082in}}{\pgfqpoint{1.186914in}{0.712098in}}{\pgfqpoint{1.201180in}{0.726363in}}%
\pgfpathcurveto{\pgfqpoint{1.215446in}{0.740629in}}{\pgfqpoint{1.223461in}{0.759980in}}{\pgfqpoint{1.223461in}{0.780155in}}%
\pgfpathcurveto{\pgfqpoint{1.223461in}{0.800329in}}{\pgfqpoint{1.215446in}{0.819681in}}{\pgfqpoint{1.201180in}{0.833946in}}%
\pgfpathcurveto{\pgfqpoint{1.186914in}{0.848212in}}{\pgfqpoint{1.167563in}{0.856227in}}{\pgfqpoint{1.147388in}{0.856227in}}%
\pgfpathcurveto{\pgfqpoint{1.127214in}{0.856227in}}{\pgfqpoint{1.107863in}{0.848212in}}{\pgfqpoint{1.093597in}{0.833946in}}%
\pgfpathcurveto{\pgfqpoint{1.079331in}{0.819681in}}{\pgfqpoint{1.071316in}{0.800329in}}{\pgfqpoint{1.071316in}{0.780155in}}%
\pgfpathcurveto{\pgfqpoint{1.071316in}{0.759980in}}{\pgfqpoint{1.079331in}{0.740629in}}{\pgfqpoint{1.093597in}{0.726363in}}%
\pgfpathcurveto{\pgfqpoint{1.107863in}{0.712098in}}{\pgfqpoint{1.127214in}{0.704082in}}{\pgfqpoint{1.147388in}{0.704082in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.148611in}{0.148611in}}{\pgfqpoint{5.735000in}{1.963000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.587050in}{1.907984in}}%
\pgfpathcurveto{\pgfqpoint{2.607225in}{1.907984in}}{\pgfqpoint{2.626576in}{1.915999in}}{\pgfqpoint{2.640842in}{1.930265in}}%
\pgfpathcurveto{\pgfqpoint{2.655108in}{1.944531in}}{\pgfqpoint{2.663123in}{1.963882in}}{\pgfqpoint{2.663123in}{1.984056in}}%
\pgfpathcurveto{\pgfqpoint{2.663123in}{2.004231in}}{\pgfqpoint{2.655108in}{2.023582in}}{\pgfqpoint{2.640842in}{2.037848in}}%
\pgfpathcurveto{\pgfqpoint{2.626576in}{2.052113in}}{\pgfqpoint{2.607225in}{2.060129in}}{\pgfqpoint{2.587050in}{2.060129in}}%
\pgfpathcurveto{\pgfqpoint{2.566876in}{2.060129in}}{\pgfqpoint{2.547525in}{2.052113in}}{\pgfqpoint{2.533259in}{2.037848in}}%
\pgfpathcurveto{\pgfqpoint{2.518993in}{2.023582in}}{\pgfqpoint{2.510978in}{2.004231in}}{\pgfqpoint{2.510978in}{1.984056in}}%
\pgfpathcurveto{\pgfqpoint{2.510978in}{1.963882in}}{\pgfqpoint{2.518993in}{1.944531in}}{\pgfqpoint{2.533259in}{1.930265in}}%
\pgfpathcurveto{\pgfqpoint{2.547525in}{1.915999in}}{\pgfqpoint{2.566876in}{1.907984in}}{\pgfqpoint{2.587050in}{1.907984in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.148611in}{0.148611in}}{\pgfqpoint{5.735000in}{1.963000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.780392,0.780392,0.780392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.780392,0.780392,0.780392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.253029in}{0.863194in}}%
\pgfpathcurveto{\pgfqpoint{1.273204in}{0.863194in}}{\pgfqpoint{1.292555in}{0.871209in}}{\pgfqpoint{1.306821in}{0.885475in}}%
\pgfpathcurveto{\pgfqpoint{1.321087in}{0.899741in}}{\pgfqpoint{1.329102in}{0.919092in}}{\pgfqpoint{1.329102in}{0.939266in}}%
\pgfpathcurveto{\pgfqpoint{1.329102in}{0.959441in}}{\pgfqpoint{1.321087in}{0.978792in}}{\pgfqpoint{1.306821in}{0.993058in}}%
\pgfpathcurveto{\pgfqpoint{1.292555in}{1.007323in}}{\pgfqpoint{1.273204in}{1.015339in}}{\pgfqpoint{1.253029in}{1.015339in}}%
\pgfpathcurveto{\pgfqpoint{1.232855in}{1.015339in}}{\pgfqpoint{1.213504in}{1.007323in}}{\pgfqpoint{1.199238in}{0.993058in}}%
\pgfpathcurveto{\pgfqpoint{1.184972in}{0.978792in}}{\pgfqpoint{1.176957in}{0.959441in}}{\pgfqpoint{1.176957in}{0.939266in}}%
\pgfpathcurveto{\pgfqpoint{1.176957in}{0.919092in}}{\pgfqpoint{1.184972in}{0.899741in}}{\pgfqpoint{1.199238in}{0.885475in}}%
\pgfpathcurveto{\pgfqpoint{1.213504in}{0.871209in}}{\pgfqpoint{1.232855in}{0.863194in}}{\pgfqpoint{1.253029in}{0.863194in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.148611in}{0.148611in}}{\pgfqpoint{5.735000in}{1.963000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.780392,0.780392,0.780392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.780392,0.780392,0.780392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.435566in}{0.876800in}}%
\pgfpathcurveto{\pgfqpoint{2.455741in}{0.876800in}}{\pgfqpoint{2.475092in}{0.884816in}}{\pgfqpoint{2.489357in}{0.899081in}}%
\pgfpathcurveto{\pgfqpoint{2.503623in}{0.913347in}}{\pgfqpoint{2.511639in}{0.932698in}}{\pgfqpoint{2.511639in}{0.952873in}}%
\pgfpathcurveto{\pgfqpoint{2.511639in}{0.973047in}}{\pgfqpoint{2.503623in}{0.992399in}}{\pgfqpoint{2.489357in}{1.006664in}}%
\pgfpathcurveto{\pgfqpoint{2.475092in}{1.020930in}}{\pgfqpoint{2.455741in}{1.028945in}}{\pgfqpoint{2.435566in}{1.028945in}}%
\pgfpathcurveto{\pgfqpoint{2.415391in}{1.028945in}}{\pgfqpoint{2.396040in}{1.020930in}}{\pgfqpoint{2.381775in}{1.006664in}}%
\pgfpathcurveto{\pgfqpoint{2.367509in}{0.992399in}}{\pgfqpoint{2.359493in}{0.973047in}}{\pgfqpoint{2.359493in}{0.952873in}}%
\pgfpathcurveto{\pgfqpoint{2.359493in}{0.932698in}}{\pgfqpoint{2.367509in}{0.913347in}}{\pgfqpoint{2.381775in}{0.899081in}}%
\pgfpathcurveto{\pgfqpoint{2.396040in}{0.884816in}}{\pgfqpoint{2.415391in}{0.876800in}}{\pgfqpoint{2.435566in}{0.876800in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.148611in}{0.148611in}}{\pgfqpoint{5.735000in}{1.963000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.713725,0.823529}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.713725,0.823529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.994395in}{0.161766in}}%
\pgfpathcurveto{\pgfqpoint{2.014570in}{0.161766in}}{\pgfqpoint{2.033921in}{0.169781in}}{\pgfqpoint{2.048187in}{0.184047in}}%
\pgfpathcurveto{\pgfqpoint{2.062452in}{0.198313in}}{\pgfqpoint{2.070468in}{0.217664in}}{\pgfqpoint{2.070468in}{0.237838in}}%
\pgfpathcurveto{\pgfqpoint{2.070468in}{0.258013in}}{\pgfqpoint{2.062452in}{0.277364in}}{\pgfqpoint{2.048187in}{0.291630in}}%
\pgfpathcurveto{\pgfqpoint{2.033921in}{0.305895in}}{\pgfqpoint{2.014570in}{0.313911in}}{\pgfqpoint{1.994395in}{0.313911in}}%
\pgfpathcurveto{\pgfqpoint{1.974220in}{0.313911in}}{\pgfqpoint{1.954869in}{0.305895in}}{\pgfqpoint{1.940604in}{0.291630in}}%
\pgfpathcurveto{\pgfqpoint{1.926338in}{0.277364in}}{\pgfqpoint{1.918323in}{0.258013in}}{\pgfqpoint{1.918323in}{0.237838in}}%
\pgfpathcurveto{\pgfqpoint{1.918323in}{0.217664in}}{\pgfqpoint{1.926338in}{0.198313in}}{\pgfqpoint{1.940604in}{0.184047in}}%
\pgfpathcurveto{\pgfqpoint{1.954869in}{0.169781in}}{\pgfqpoint{1.974220in}{0.161766in}}{\pgfqpoint{1.994395in}{0.161766in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.148611in}{0.148611in}}{\pgfqpoint{5.735000in}{1.963000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.751110in}{0.713460in}}%
\pgfpathcurveto{\pgfqpoint{3.771285in}{0.713460in}}{\pgfqpoint{3.790636in}{0.721475in}}{\pgfqpoint{3.804902in}{0.735741in}}%
\pgfpathcurveto{\pgfqpoint{3.819167in}{0.750007in}}{\pgfqpoint{3.827183in}{0.769358in}}{\pgfqpoint{3.827183in}{0.789532in}}%
\pgfpathcurveto{\pgfqpoint{3.827183in}{0.809707in}}{\pgfqpoint{3.819167in}{0.829058in}}{\pgfqpoint{3.804902in}{0.843324in}}%
\pgfpathcurveto{\pgfqpoint{3.790636in}{0.857589in}}{\pgfqpoint{3.771285in}{0.865605in}}{\pgfqpoint{3.751110in}{0.865605in}}%
\pgfpathcurveto{\pgfqpoint{3.730936in}{0.865605in}}{\pgfqpoint{3.711585in}{0.857589in}}{\pgfqpoint{3.697319in}{0.843324in}}%
\pgfpathcurveto{\pgfqpoint{3.683053in}{0.829058in}}{\pgfqpoint{3.675038in}{0.809707in}}{\pgfqpoint{3.675038in}{0.789532in}}%
\pgfpathcurveto{\pgfqpoint{3.675038in}{0.769358in}}{\pgfqpoint{3.683053in}{0.750007in}}{\pgfqpoint{3.697319in}{0.735741in}}%
\pgfpathcurveto{\pgfqpoint{3.711585in}{0.721475in}}{\pgfqpoint{3.730936in}{0.713460in}}{\pgfqpoint{3.751110in}{0.713460in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.148611in}{0.148611in}}{\pgfqpoint{5.735000in}{1.963000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.619608,0.854902,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.619608,0.854902,0.898039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.165579in}{1.564332in}}%
\pgfpathcurveto{\pgfqpoint{5.185753in}{1.564332in}}{\pgfqpoint{5.205105in}{1.572348in}}{\pgfqpoint{5.219370in}{1.586613in}}%
\pgfpathcurveto{\pgfqpoint{5.233636in}{1.600879in}}{\pgfqpoint{5.241651in}{1.620230in}}{\pgfqpoint{5.241651in}{1.640405in}}%
\pgfpathcurveto{\pgfqpoint{5.241651in}{1.660579in}}{\pgfqpoint{5.233636in}{1.679930in}}{\pgfqpoint{5.219370in}{1.694196in}}%
\pgfpathcurveto{\pgfqpoint{5.205105in}{1.708462in}}{\pgfqpoint{5.185753in}{1.716477in}}{\pgfqpoint{5.165579in}{1.716477in}}%
\pgfpathcurveto{\pgfqpoint{5.145404in}{1.716477in}}{\pgfqpoint{5.126053in}{1.708462in}}{\pgfqpoint{5.111787in}{1.694196in}}%
\pgfpathcurveto{\pgfqpoint{5.097522in}{1.679930in}}{\pgfqpoint{5.089506in}{1.660579in}}{\pgfqpoint{5.089506in}{1.640405in}}%
\pgfpathcurveto{\pgfqpoint{5.089506in}{1.620230in}}{\pgfqpoint{5.097522in}{1.600879in}}{\pgfqpoint{5.111787in}{1.586613in}}%
\pgfpathcurveto{\pgfqpoint{5.126053in}{1.572348in}}{\pgfqpoint{5.145404in}{1.564332in}}{\pgfqpoint{5.165579in}{1.564332in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.148611in}{0.148611in}}{\pgfqpoint{5.735000in}{1.963000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.484545in}{1.398697in}}%
\pgfpathcurveto{\pgfqpoint{5.504720in}{1.398697in}}{\pgfqpoint{5.524071in}{1.406712in}}{\pgfqpoint{5.538337in}{1.420978in}}%
\pgfpathcurveto{\pgfqpoint{5.552602in}{1.435243in}}{\pgfqpoint{5.560618in}{1.454594in}}{\pgfqpoint{5.560618in}{1.474769in}}%
\pgfpathcurveto{\pgfqpoint{5.560618in}{1.494944in}}{\pgfqpoint{5.552602in}{1.514295in}}{\pgfqpoint{5.538337in}{1.528561in}}%
\pgfpathcurveto{\pgfqpoint{5.524071in}{1.542826in}}{\pgfqpoint{5.504720in}{1.550842in}}{\pgfqpoint{5.484545in}{1.550842in}}%
\pgfpathcurveto{\pgfqpoint{5.464371in}{1.550842in}}{\pgfqpoint{5.445019in}{1.542826in}}{\pgfqpoint{5.430754in}{1.528561in}}%
\pgfpathcurveto{\pgfqpoint{5.416488in}{1.514295in}}{\pgfqpoint{5.408473in}{1.494944in}}{\pgfqpoint{5.408473in}{1.474769in}}%
\pgfpathcurveto{\pgfqpoint{5.408473in}{1.454594in}}{\pgfqpoint{5.416488in}{1.435243in}}{\pgfqpoint{5.430754in}{1.420978in}}%
\pgfpathcurveto{\pgfqpoint{5.445019in}{1.406712in}}{\pgfqpoint{5.464371in}{1.398697in}}{\pgfqpoint{5.484545in}{1.398697in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.148611in}{0.148611in}}{\pgfqpoint{5.735000in}{1.963000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.858824,0.858824,0.552941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.858824,0.858824,0.552941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.546970in}{0.971897in}}%
\pgfpathcurveto{\pgfqpoint{3.567144in}{0.971897in}}{\pgfqpoint{3.586495in}{0.979913in}}{\pgfqpoint{3.600761in}{0.994178in}}%
\pgfpathcurveto{\pgfqpoint{3.615027in}{1.008444in}}{\pgfqpoint{3.623042in}{1.027795in}}{\pgfqpoint{3.623042in}{1.047970in}}%
\pgfpathcurveto{\pgfqpoint{3.623042in}{1.068145in}}{\pgfqpoint{3.615027in}{1.087496in}}{\pgfqpoint{3.600761in}{1.101761in}}%
\pgfpathcurveto{\pgfqpoint{3.586495in}{1.116027in}}{\pgfqpoint{3.567144in}{1.124042in}}{\pgfqpoint{3.546970in}{1.124042in}}%
\pgfpathcurveto{\pgfqpoint{3.526795in}{1.124042in}}{\pgfqpoint{3.507444in}{1.116027in}}{\pgfqpoint{3.493178in}{1.101761in}}%
\pgfpathcurveto{\pgfqpoint{3.478912in}{1.087496in}}{\pgfqpoint{3.470897in}{1.068145in}}{\pgfqpoint{3.470897in}{1.047970in}}%
\pgfpathcurveto{\pgfqpoint{3.470897in}{1.027795in}}{\pgfqpoint{3.478912in}{1.008444in}}{\pgfqpoint{3.493178in}{0.994178in}}%
\pgfpathcurveto{\pgfqpoint{3.507444in}{0.979913in}}{\pgfqpoint{3.526795in}{0.971897in}}{\pgfqpoint{3.546970in}{0.971897in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.148611in}{0.148611in}}{\pgfqpoint{5.735000in}{1.963000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.713725,0.823529}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.713725,0.823529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.062035in}{0.537371in}}%
\pgfpathcurveto{\pgfqpoint{2.082210in}{0.537371in}}{\pgfqpoint{2.101561in}{0.545386in}}{\pgfqpoint{2.115827in}{0.559652in}}%
\pgfpathcurveto{\pgfqpoint{2.130092in}{0.573917in}}{\pgfqpoint{2.138108in}{0.593269in}}{\pgfqpoint{2.138108in}{0.613443in}}%
\pgfpathcurveto{\pgfqpoint{2.138108in}{0.633618in}}{\pgfqpoint{2.130092in}{0.652969in}}{\pgfqpoint{2.115827in}{0.667235in}}%
\pgfpathcurveto{\pgfqpoint{2.101561in}{0.681500in}}{\pgfqpoint{2.082210in}{0.689516in}}{\pgfqpoint{2.062035in}{0.689516in}}%
\pgfpathcurveto{\pgfqpoint{2.041860in}{0.689516in}}{\pgfqpoint{2.022509in}{0.681500in}}{\pgfqpoint{2.008244in}{0.667235in}}%
\pgfpathcurveto{\pgfqpoint{1.993978in}{0.652969in}}{\pgfqpoint{1.985963in}{0.633618in}}{\pgfqpoint{1.985963in}{0.613443in}}%
\pgfpathcurveto{\pgfqpoint{1.985963in}{0.593269in}}{\pgfqpoint{1.993978in}{0.573917in}}{\pgfqpoint{2.008244in}{0.559652in}}%
\pgfpathcurveto{\pgfqpoint{2.022509in}{0.545386in}}{\pgfqpoint{2.041860in}{0.537371in}}{\pgfqpoint{2.062035in}{0.537371in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.148611in}{0.148611in}}{\pgfqpoint{5.735000in}{1.963000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.858824,0.858824,0.552941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.858824,0.858824,0.552941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.044966in}{1.171583in}}%
\pgfpathcurveto{\pgfqpoint{4.065141in}{1.171583in}}{\pgfqpoint{4.084492in}{1.179598in}}{\pgfqpoint{4.098757in}{1.193864in}}%
\pgfpathcurveto{\pgfqpoint{4.113023in}{1.208130in}}{\pgfqpoint{4.121038in}{1.227481in}}{\pgfqpoint{4.121038in}{1.247655in}}%
\pgfpathcurveto{\pgfqpoint{4.121038in}{1.267830in}}{\pgfqpoint{4.113023in}{1.287181in}}{\pgfqpoint{4.098757in}{1.301447in}}%
\pgfpathcurveto{\pgfqpoint{4.084492in}{1.315712in}}{\pgfqpoint{4.065141in}{1.323728in}}{\pgfqpoint{4.044966in}{1.323728in}}%
\pgfpathcurveto{\pgfqpoint{4.024791in}{1.323728in}}{\pgfqpoint{4.005440in}{1.315712in}}{\pgfqpoint{3.991174in}{1.301447in}}%
\pgfpathcurveto{\pgfqpoint{3.976909in}{1.287181in}}{\pgfqpoint{3.968893in}{1.267830in}}{\pgfqpoint{3.968893in}{1.247655in}}%
\pgfpathcurveto{\pgfqpoint{3.968893in}{1.227481in}}{\pgfqpoint{3.976909in}{1.208130in}}{\pgfqpoint{3.991174in}{1.193864in}}%
\pgfpathcurveto{\pgfqpoint{4.005440in}{1.179598in}}{\pgfqpoint{4.024791in}{1.171583in}}{\pgfqpoint{4.044966in}{1.171583in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.148611in}{0.148611in}}{\pgfqpoint{5.735000in}{1.963000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.244295in}{1.105677in}}%
\pgfpathcurveto{\pgfqpoint{2.264470in}{1.105677in}}{\pgfqpoint{2.283821in}{1.113693in}}{\pgfqpoint{2.298086in}{1.127959in}}%
\pgfpathcurveto{\pgfqpoint{2.312352in}{1.142224in}}{\pgfqpoint{2.320368in}{1.161575in}}{\pgfqpoint{2.320368in}{1.181750in}}%
\pgfpathcurveto{\pgfqpoint{2.320368in}{1.201925in}}{\pgfqpoint{2.312352in}{1.221276in}}{\pgfqpoint{2.298086in}{1.235541in}}%
\pgfpathcurveto{\pgfqpoint{2.283821in}{1.249807in}}{\pgfqpoint{2.264470in}{1.257823in}}{\pgfqpoint{2.244295in}{1.257823in}}%
\pgfpathcurveto{\pgfqpoint{2.224120in}{1.257823in}}{\pgfqpoint{2.204769in}{1.249807in}}{\pgfqpoint{2.190504in}{1.235541in}}%
\pgfpathcurveto{\pgfqpoint{2.176238in}{1.221276in}}{\pgfqpoint{2.168222in}{1.201925in}}{\pgfqpoint{2.168222in}{1.181750in}}%
\pgfpathcurveto{\pgfqpoint{2.168222in}{1.161575in}}{\pgfqpoint{2.176238in}{1.142224in}}{\pgfqpoint{2.190504in}{1.127959in}}%
\pgfpathcurveto{\pgfqpoint{2.204769in}{1.113693in}}{\pgfqpoint{2.224120in}{1.105677in}}{\pgfqpoint{2.244295in}{1.105677in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.148611in}{0.148611in}}{\pgfqpoint{5.735000in}{1.963000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.447458in}{1.443507in}}%
\pgfpathcurveto{\pgfqpoint{3.467633in}{1.443507in}}{\pgfqpoint{3.486984in}{1.451522in}}{\pgfqpoint{3.501249in}{1.465788in}}%
\pgfpathcurveto{\pgfqpoint{3.515515in}{1.480054in}}{\pgfqpoint{3.523531in}{1.499405in}}{\pgfqpoint{3.523531in}{1.519580in}}%
\pgfpathcurveto{\pgfqpoint{3.523531in}{1.539754in}}{\pgfqpoint{3.515515in}{1.559105in}}{\pgfqpoint{3.501249in}{1.573371in}}%
\pgfpathcurveto{\pgfqpoint{3.486984in}{1.587637in}}{\pgfqpoint{3.467633in}{1.595652in}}{\pgfqpoint{3.447458in}{1.595652in}}%
\pgfpathcurveto{\pgfqpoint{3.427283in}{1.595652in}}{\pgfqpoint{3.407932in}{1.587637in}}{\pgfqpoint{3.393667in}{1.573371in}}%
\pgfpathcurveto{\pgfqpoint{3.379401in}{1.559105in}}{\pgfqpoint{3.371385in}{1.539754in}}{\pgfqpoint{3.371385in}{1.519580in}}%
\pgfpathcurveto{\pgfqpoint{3.371385in}{1.499405in}}{\pgfqpoint{3.379401in}{1.480054in}}{\pgfqpoint{3.393667in}{1.465788in}}%
\pgfpathcurveto{\pgfqpoint{3.407932in}{1.451522in}}{\pgfqpoint{3.427283in}{1.443507in}}{\pgfqpoint{3.447458in}{1.443507in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.148611in}{0.148611in}}{\pgfqpoint{5.735000in}{1.963000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.723461in}{0.429032in}}%
\pgfpathcurveto{\pgfqpoint{3.743636in}{0.429032in}}{\pgfqpoint{3.762987in}{0.437047in}}{\pgfqpoint{3.777253in}{0.451313in}}%
\pgfpathcurveto{\pgfqpoint{3.791518in}{0.465579in}}{\pgfqpoint{3.799534in}{0.484930in}}{\pgfqpoint{3.799534in}{0.505104in}}%
\pgfpathcurveto{\pgfqpoint{3.799534in}{0.525279in}}{\pgfqpoint{3.791518in}{0.544630in}}{\pgfqpoint{3.777253in}{0.558896in}}%
\pgfpathcurveto{\pgfqpoint{3.762987in}{0.573162in}}{\pgfqpoint{3.743636in}{0.581177in}}{\pgfqpoint{3.723461in}{0.581177in}}%
\pgfpathcurveto{\pgfqpoint{3.703286in}{0.581177in}}{\pgfqpoint{3.683935in}{0.573162in}}{\pgfqpoint{3.669670in}{0.558896in}}%
\pgfpathcurveto{\pgfqpoint{3.655404in}{0.544630in}}{\pgfqpoint{3.647389in}{0.525279in}}{\pgfqpoint{3.647389in}{0.505104in}}%
\pgfpathcurveto{\pgfqpoint{3.647389in}{0.484930in}}{\pgfqpoint{3.655404in}{0.465579in}}{\pgfqpoint{3.669670in}{0.451313in}}%
\pgfpathcurveto{\pgfqpoint{3.683935in}{0.437047in}}{\pgfqpoint{3.703286in}{0.429032in}}{\pgfqpoint{3.723461in}{0.429032in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.148611in}{0.148611in}}{\pgfqpoint{5.735000in}{1.963000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.769624in}{0.408314in}}%
\pgfpathcurveto{\pgfqpoint{3.789799in}{0.408314in}}{\pgfqpoint{3.809150in}{0.416329in}}{\pgfqpoint{3.823415in}{0.430595in}}%
\pgfpathcurveto{\pgfqpoint{3.837681in}{0.444860in}}{\pgfqpoint{3.845697in}{0.464212in}}{\pgfqpoint{3.845697in}{0.484386in}}%
\pgfpathcurveto{\pgfqpoint{3.845697in}{0.504561in}}{\pgfqpoint{3.837681in}{0.523912in}}{\pgfqpoint{3.823415in}{0.538178in}}%
\pgfpathcurveto{\pgfqpoint{3.809150in}{0.552443in}}{\pgfqpoint{3.789799in}{0.560459in}}{\pgfqpoint{3.769624in}{0.560459in}}%
\pgfpathcurveto{\pgfqpoint{3.749449in}{0.560459in}}{\pgfqpoint{3.730098in}{0.552443in}}{\pgfqpoint{3.715833in}{0.538178in}}%
\pgfpathcurveto{\pgfqpoint{3.701567in}{0.523912in}}{\pgfqpoint{3.693551in}{0.504561in}}{\pgfqpoint{3.693551in}{0.484386in}}%
\pgfpathcurveto{\pgfqpoint{3.693551in}{0.464212in}}{\pgfqpoint{3.701567in}{0.444860in}}{\pgfqpoint{3.715833in}{0.430595in}}%
\pgfpathcurveto{\pgfqpoint{3.730098in}{0.416329in}}{\pgfqpoint{3.749449in}{0.408314in}}{\pgfqpoint{3.769624in}{0.408314in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.148611in}{0.148611in}}{\pgfqpoint{5.735000in}{1.963000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.233759in}{0.324925in}}%
\pgfpathcurveto{\pgfqpoint{3.253933in}{0.324925in}}{\pgfqpoint{3.273284in}{0.332940in}}{\pgfqpoint{3.287550in}{0.347206in}}%
\pgfpathcurveto{\pgfqpoint{3.301816in}{0.361472in}}{\pgfqpoint{3.309831in}{0.380823in}}{\pgfqpoint{3.309831in}{0.400997in}}%
\pgfpathcurveto{\pgfqpoint{3.309831in}{0.421172in}}{\pgfqpoint{3.301816in}{0.440523in}}{\pgfqpoint{3.287550in}{0.454789in}}%
\pgfpathcurveto{\pgfqpoint{3.273284in}{0.469054in}}{\pgfqpoint{3.253933in}{0.477070in}}{\pgfqpoint{3.233759in}{0.477070in}}%
\pgfpathcurveto{\pgfqpoint{3.213584in}{0.477070in}}{\pgfqpoint{3.194233in}{0.469054in}}{\pgfqpoint{3.179967in}{0.454789in}}%
\pgfpathcurveto{\pgfqpoint{3.165702in}{0.440523in}}{\pgfqpoint{3.157686in}{0.421172in}}{\pgfqpoint{3.157686in}{0.400997in}}%
\pgfpathcurveto{\pgfqpoint{3.157686in}{0.380823in}}{\pgfqpoint{3.165702in}{0.361472in}}{\pgfqpoint{3.179967in}{0.347206in}}%
\pgfpathcurveto{\pgfqpoint{3.194233in}{0.332940in}}{\pgfqpoint{3.213584in}{0.324925in}}{\pgfqpoint{3.233759in}{0.324925in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.148611in}{0.148611in}}{\pgfqpoint{5.735000in}{1.963000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.611765,0.580392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.611765,0.580392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.502826in}{1.412231in}}%
\pgfpathcurveto{\pgfqpoint{0.523001in}{1.412231in}}{\pgfqpoint{0.542352in}{1.420247in}}{\pgfqpoint{0.556618in}{1.434512in}}%
\pgfpathcurveto{\pgfqpoint{0.570883in}{1.448778in}}{\pgfqpoint{0.578899in}{1.468129in}}{\pgfqpoint{0.578899in}{1.488304in}}%
\pgfpathcurveto{\pgfqpoint{0.578899in}{1.508478in}}{\pgfqpoint{0.570883in}{1.527829in}}{\pgfqpoint{0.556618in}{1.542095in}}%
\pgfpathcurveto{\pgfqpoint{0.542352in}{1.556361in}}{\pgfqpoint{0.523001in}{1.564376in}}{\pgfqpoint{0.502826in}{1.564376in}}%
\pgfpathcurveto{\pgfqpoint{0.482652in}{1.564376in}}{\pgfqpoint{0.463300in}{1.556361in}}{\pgfqpoint{0.449035in}{1.542095in}}%
\pgfpathcurveto{\pgfqpoint{0.434769in}{1.527829in}}{\pgfqpoint{0.426754in}{1.508478in}}{\pgfqpoint{0.426754in}{1.488304in}}%
\pgfpathcurveto{\pgfqpoint{0.426754in}{1.468129in}}{\pgfqpoint{0.434769in}{1.448778in}}{\pgfqpoint{0.449035in}{1.434512in}}%
\pgfpathcurveto{\pgfqpoint{0.463300in}{1.420247in}}{\pgfqpoint{0.482652in}{1.412231in}}{\pgfqpoint{0.502826in}{1.412231in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.148611in}{0.148611in}}{\pgfqpoint{5.735000in}{1.963000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.611765,0.580392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.611765,0.580392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.060003in}{1.397692in}}%
\pgfpathcurveto{\pgfqpoint{1.080178in}{1.397692in}}{\pgfqpoint{1.099529in}{1.405707in}}{\pgfqpoint{1.113795in}{1.419973in}}%
\pgfpathcurveto{\pgfqpoint{1.128060in}{1.434238in}}{\pgfqpoint{1.136076in}{1.453589in}}{\pgfqpoint{1.136076in}{1.473764in}}%
\pgfpathcurveto{\pgfqpoint{1.136076in}{1.493939in}}{\pgfqpoint{1.128060in}{1.513290in}}{\pgfqpoint{1.113795in}{1.527556in}}%
\pgfpathcurveto{\pgfqpoint{1.099529in}{1.541821in}}{\pgfqpoint{1.080178in}{1.549837in}}{\pgfqpoint{1.060003in}{1.549837in}}%
\pgfpathcurveto{\pgfqpoint{1.039829in}{1.549837in}}{\pgfqpoint{1.020477in}{1.541821in}}{\pgfqpoint{1.006212in}{1.527556in}}%
\pgfpathcurveto{\pgfqpoint{0.991946in}{1.513290in}}{\pgfqpoint{0.983931in}{1.493939in}}{\pgfqpoint{0.983931in}{1.473764in}}%
\pgfpathcurveto{\pgfqpoint{0.983931in}{1.453589in}}{\pgfqpoint{0.991946in}{1.434238in}}{\pgfqpoint{1.006212in}{1.419973in}}%
\pgfpathcurveto{\pgfqpoint{1.020477in}{1.405707in}}{\pgfqpoint{1.039829in}{1.397692in}}{\pgfqpoint{1.060003in}{1.397692in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.148611in}{0.148611in}}{\pgfqpoint{5.735000in}{1.963000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.611765,0.580392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.611765,0.580392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.026382in}{1.330615in}}%
\pgfpathcurveto{\pgfqpoint{1.046557in}{1.330615in}}{\pgfqpoint{1.065908in}{1.338630in}}{\pgfqpoint{1.080173in}{1.352896in}}%
\pgfpathcurveto{\pgfqpoint{1.094439in}{1.367162in}}{\pgfqpoint{1.102455in}{1.386513in}}{\pgfqpoint{1.102455in}{1.406687in}}%
\pgfpathcurveto{\pgfqpoint{1.102455in}{1.426862in}}{\pgfqpoint{1.094439in}{1.446213in}}{\pgfqpoint{1.080173in}{1.460479in}}%
\pgfpathcurveto{\pgfqpoint{1.065908in}{1.474744in}}{\pgfqpoint{1.046557in}{1.482760in}}{\pgfqpoint{1.026382in}{1.482760in}}%
\pgfpathcurveto{\pgfqpoint{1.006207in}{1.482760in}}{\pgfqpoint{0.986856in}{1.474744in}}{\pgfqpoint{0.972591in}{1.460479in}}%
\pgfpathcurveto{\pgfqpoint{0.958325in}{1.446213in}}{\pgfqpoint{0.950309in}{1.426862in}}{\pgfqpoint{0.950309in}{1.406687in}}%
\pgfpathcurveto{\pgfqpoint{0.950309in}{1.386513in}}{\pgfqpoint{0.958325in}{1.367162in}}{\pgfqpoint{0.972591in}{1.352896in}}%
\pgfpathcurveto{\pgfqpoint{0.986856in}{1.338630in}}{\pgfqpoint{1.006207in}{1.330615in}}{\pgfqpoint{1.026382in}{1.330615in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.148611in}{0.148611in}}{\pgfqpoint{5.735000in}{1.963000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.315571in}{1.274980in}}%
\pgfpathcurveto{\pgfqpoint{2.335746in}{1.274980in}}{\pgfqpoint{2.355097in}{1.282995in}}{\pgfqpoint{2.369362in}{1.297261in}}%
\pgfpathcurveto{\pgfqpoint{2.383628in}{1.311527in}}{\pgfqpoint{2.391644in}{1.330878in}}{\pgfqpoint{2.391644in}{1.351053in}}%
\pgfpathcurveto{\pgfqpoint{2.391644in}{1.371227in}}{\pgfqpoint{2.383628in}{1.390578in}}{\pgfqpoint{2.369362in}{1.404844in}}%
\pgfpathcurveto{\pgfqpoint{2.355097in}{1.419110in}}{\pgfqpoint{2.335746in}{1.427125in}}{\pgfqpoint{2.315571in}{1.427125in}}%
\pgfpathcurveto{\pgfqpoint{2.295396in}{1.427125in}}{\pgfqpoint{2.276045in}{1.419110in}}{\pgfqpoint{2.261780in}{1.404844in}}%
\pgfpathcurveto{\pgfqpoint{2.247514in}{1.390578in}}{\pgfqpoint{2.239498in}{1.371227in}}{\pgfqpoint{2.239498in}{1.351053in}}%
\pgfpathcurveto{\pgfqpoint{2.239498in}{1.330878in}}{\pgfqpoint{2.247514in}{1.311527in}}{\pgfqpoint{2.261780in}{1.297261in}}%
\pgfpathcurveto{\pgfqpoint{2.276045in}{1.282995in}}{\pgfqpoint{2.295396in}{1.274980in}}{\pgfqpoint{2.315571in}{1.274980in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.148611in}{0.148611in}}{\pgfqpoint{5.735000in}{1.963000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.713725,0.823529}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.713725,0.823529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.304454in}{0.550293in}}%
\pgfpathcurveto{\pgfqpoint{1.324629in}{0.550293in}}{\pgfqpoint{1.343980in}{0.558309in}}{\pgfqpoint{1.358245in}{0.572575in}}%
\pgfpathcurveto{\pgfqpoint{1.372511in}{0.586840in}}{\pgfqpoint{1.380526in}{0.606191in}}{\pgfqpoint{1.380526in}{0.626366in}}%
\pgfpathcurveto{\pgfqpoint{1.380526in}{0.646541in}}{\pgfqpoint{1.372511in}{0.665892in}}{\pgfqpoint{1.358245in}{0.680157in}}%
\pgfpathcurveto{\pgfqpoint{1.343980in}{0.694423in}}{\pgfqpoint{1.324629in}{0.702439in}}{\pgfqpoint{1.304454in}{0.702439in}}%
\pgfpathcurveto{\pgfqpoint{1.284279in}{0.702439in}}{\pgfqpoint{1.264928in}{0.694423in}}{\pgfqpoint{1.250662in}{0.680157in}}%
\pgfpathcurveto{\pgfqpoint{1.236397in}{0.665892in}}{\pgfqpoint{1.228381in}{0.646541in}}{\pgfqpoint{1.228381in}{0.626366in}}%
\pgfpathcurveto{\pgfqpoint{1.228381in}{0.606191in}}{\pgfqpoint{1.236397in}{0.586840in}}{\pgfqpoint{1.250662in}{0.572575in}}%
\pgfpathcurveto{\pgfqpoint{1.264928in}{0.558309in}}{\pgfqpoint{1.284279in}{0.550293in}}{\pgfqpoint{1.304454in}{0.550293in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.148611in}{0.148611in}}{\pgfqpoint{5.735000in}{1.963000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258187in}{0.718788in}}%
\pgfpathcurveto{\pgfqpoint{4.278361in}{0.718788in}}{\pgfqpoint{4.297713in}{0.726803in}}{\pgfqpoint{4.311978in}{0.741069in}}%
\pgfpathcurveto{\pgfqpoint{4.326244in}{0.755335in}}{\pgfqpoint{4.334259in}{0.774686in}}{\pgfqpoint{4.334259in}{0.794861in}}%
\pgfpathcurveto{\pgfqpoint{4.334259in}{0.815035in}}{\pgfqpoint{4.326244in}{0.834386in}}{\pgfqpoint{4.311978in}{0.848652in}}%
\pgfpathcurveto{\pgfqpoint{4.297713in}{0.862918in}}{\pgfqpoint{4.278361in}{0.870933in}}{\pgfqpoint{4.258187in}{0.870933in}}%
\pgfpathcurveto{\pgfqpoint{4.238012in}{0.870933in}}{\pgfqpoint{4.218661in}{0.862918in}}{\pgfqpoint{4.204395in}{0.848652in}}%
\pgfpathcurveto{\pgfqpoint{4.190130in}{0.834386in}}{\pgfqpoint{4.182114in}{0.815035in}}{\pgfqpoint{4.182114in}{0.794861in}}%
\pgfpathcurveto{\pgfqpoint{4.182114in}{0.774686in}}{\pgfqpoint{4.190130in}{0.755335in}}{\pgfqpoint{4.204395in}{0.741069in}}%
\pgfpathcurveto{\pgfqpoint{4.218661in}{0.726803in}}{\pgfqpoint{4.238012in}{0.718788in}}{\pgfqpoint{4.258187in}{0.718788in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.148611in}{0.148611in}}{\pgfqpoint{5.735000in}{1.963000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.438053in}{0.618491in}}%
\pgfpathcurveto{\pgfqpoint{2.458227in}{0.618491in}}{\pgfqpoint{2.477579in}{0.626507in}}{\pgfqpoint{2.491844in}{0.640772in}}%
\pgfpathcurveto{\pgfqpoint{2.506110in}{0.655038in}}{\pgfqpoint{2.514125in}{0.674389in}}{\pgfqpoint{2.514125in}{0.694564in}}%
\pgfpathcurveto{\pgfqpoint{2.514125in}{0.714738in}}{\pgfqpoint{2.506110in}{0.734090in}}{\pgfqpoint{2.491844in}{0.748355in}}%
\pgfpathcurveto{\pgfqpoint{2.477579in}{0.762621in}}{\pgfqpoint{2.458227in}{0.770636in}}{\pgfqpoint{2.438053in}{0.770636in}}%
\pgfpathcurveto{\pgfqpoint{2.417878in}{0.770636in}}{\pgfqpoint{2.398527in}{0.762621in}}{\pgfqpoint{2.384261in}{0.748355in}}%
\pgfpathcurveto{\pgfqpoint{2.369996in}{0.734090in}}{\pgfqpoint{2.361980in}{0.714738in}}{\pgfqpoint{2.361980in}{0.694564in}}%
\pgfpathcurveto{\pgfqpoint{2.361980in}{0.674389in}}{\pgfqpoint{2.369996in}{0.655038in}}{\pgfqpoint{2.384261in}{0.640772in}}%
\pgfpathcurveto{\pgfqpoint{2.398527in}{0.626507in}}{\pgfqpoint{2.417878in}{0.618491in}}{\pgfqpoint{2.438053in}{0.618491in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.148611in}{0.148611in}}{\pgfqpoint{5.735000in}{1.963000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.858824,0.858824,0.552941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.858824,0.858824,0.552941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.951812in}{1.027798in}}%
\pgfpathcurveto{\pgfqpoint{2.971986in}{1.027798in}}{\pgfqpoint{2.991338in}{1.035814in}}{\pgfqpoint{3.005603in}{1.050079in}}%
\pgfpathcurveto{\pgfqpoint{3.019869in}{1.064345in}}{\pgfqpoint{3.027884in}{1.083696in}}{\pgfqpoint{3.027884in}{1.103871in}}%
\pgfpathcurveto{\pgfqpoint{3.027884in}{1.124045in}}{\pgfqpoint{3.019869in}{1.143396in}}{\pgfqpoint{3.005603in}{1.157662in}}%
\pgfpathcurveto{\pgfqpoint{2.991338in}{1.171928in}}{\pgfqpoint{2.971986in}{1.179943in}}{\pgfqpoint{2.951812in}{1.179943in}}%
\pgfpathcurveto{\pgfqpoint{2.931637in}{1.179943in}}{\pgfqpoint{2.912286in}{1.171928in}}{\pgfqpoint{2.898020in}{1.157662in}}%
\pgfpathcurveto{\pgfqpoint{2.883755in}{1.143396in}}{\pgfqpoint{2.875739in}{1.124045in}}{\pgfqpoint{2.875739in}{1.103871in}}%
\pgfpathcurveto{\pgfqpoint{2.875739in}{1.083696in}}{\pgfqpoint{2.883755in}{1.064345in}}{\pgfqpoint{2.898020in}{1.050079in}}%
\pgfpathcurveto{\pgfqpoint{2.912286in}{1.035814in}}{\pgfqpoint{2.931637in}{1.027798in}}{\pgfqpoint{2.951812in}{1.027798in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.148611in}{0.148611in}}{\pgfqpoint{5.735000in}{1.963000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.231778in}{1.357145in}}%
\pgfpathcurveto{\pgfqpoint{2.251953in}{1.357145in}}{\pgfqpoint{2.271304in}{1.365161in}}{\pgfqpoint{2.285570in}{1.379426in}}%
\pgfpathcurveto{\pgfqpoint{2.299835in}{1.393692in}}{\pgfqpoint{2.307851in}{1.413043in}}{\pgfqpoint{2.307851in}{1.433218in}}%
\pgfpathcurveto{\pgfqpoint{2.307851in}{1.453393in}}{\pgfqpoint{2.299835in}{1.472744in}}{\pgfqpoint{2.285570in}{1.487009in}}%
\pgfpathcurveto{\pgfqpoint{2.271304in}{1.501275in}}{\pgfqpoint{2.251953in}{1.509290in}}{\pgfqpoint{2.231778in}{1.509290in}}%
\pgfpathcurveto{\pgfqpoint{2.211604in}{1.509290in}}{\pgfqpoint{2.192252in}{1.501275in}}{\pgfqpoint{2.177987in}{1.487009in}}%
\pgfpathcurveto{\pgfqpoint{2.163721in}{1.472744in}}{\pgfqpoint{2.155706in}{1.453393in}}{\pgfqpoint{2.155706in}{1.433218in}}%
\pgfpathcurveto{\pgfqpoint{2.155706in}{1.413043in}}{\pgfqpoint{2.163721in}{1.393692in}}{\pgfqpoint{2.177987in}{1.379426in}}%
\pgfpathcurveto{\pgfqpoint{2.192252in}{1.365161in}}{\pgfqpoint{2.211604in}{1.357145in}}{\pgfqpoint{2.231778in}{1.357145in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.148611in}{0.148611in}}{\pgfqpoint{5.735000in}{1.963000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.375316in}{0.311001in}}%
\pgfpathcurveto{\pgfqpoint{3.395491in}{0.311001in}}{\pgfqpoint{3.414842in}{0.319017in}}{\pgfqpoint{3.429108in}{0.333282in}}%
\pgfpathcurveto{\pgfqpoint{3.443373in}{0.347548in}}{\pgfqpoint{3.451389in}{0.366899in}}{\pgfqpoint{3.451389in}{0.387074in}}%
\pgfpathcurveto{\pgfqpoint{3.451389in}{0.407248in}}{\pgfqpoint{3.443373in}{0.426599in}}{\pgfqpoint{3.429108in}{0.440865in}}%
\pgfpathcurveto{\pgfqpoint{3.414842in}{0.455131in}}{\pgfqpoint{3.395491in}{0.463146in}}{\pgfqpoint{3.375316in}{0.463146in}}%
\pgfpathcurveto{\pgfqpoint{3.355142in}{0.463146in}}{\pgfqpoint{3.335790in}{0.455131in}}{\pgfqpoint{3.321525in}{0.440865in}}%
\pgfpathcurveto{\pgfqpoint{3.307259in}{0.426599in}}{\pgfqpoint{3.299244in}{0.407248in}}{\pgfqpoint{3.299244in}{0.387074in}}%
\pgfpathcurveto{\pgfqpoint{3.299244in}{0.366899in}}{\pgfqpoint{3.307259in}{0.347548in}}{\pgfqpoint{3.321525in}{0.333282in}}%
\pgfpathcurveto{\pgfqpoint{3.335790in}{0.319017in}}{\pgfqpoint{3.355142in}{0.311001in}}{\pgfqpoint{3.375316in}{0.311001in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.148611in}{0.148611in}}{\pgfqpoint{5.735000in}{1.963000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.393934in}{1.367419in}}%
\pgfpathcurveto{\pgfqpoint{2.414108in}{1.367419in}}{\pgfqpoint{2.433460in}{1.375435in}}{\pgfqpoint{2.447725in}{1.389700in}}%
\pgfpathcurveto{\pgfqpoint{2.461991in}{1.403966in}}{\pgfqpoint{2.470006in}{1.423317in}}{\pgfqpoint{2.470006in}{1.443492in}}%
\pgfpathcurveto{\pgfqpoint{2.470006in}{1.463666in}}{\pgfqpoint{2.461991in}{1.483018in}}{\pgfqpoint{2.447725in}{1.497283in}}%
\pgfpathcurveto{\pgfqpoint{2.433460in}{1.511549in}}{\pgfqpoint{2.414108in}{1.519564in}}{\pgfqpoint{2.393934in}{1.519564in}}%
\pgfpathcurveto{\pgfqpoint{2.373759in}{1.519564in}}{\pgfqpoint{2.354408in}{1.511549in}}{\pgfqpoint{2.340142in}{1.497283in}}%
\pgfpathcurveto{\pgfqpoint{2.325877in}{1.483018in}}{\pgfqpoint{2.317861in}{1.463666in}}{\pgfqpoint{2.317861in}{1.443492in}}%
\pgfpathcurveto{\pgfqpoint{2.317861in}{1.423317in}}{\pgfqpoint{2.325877in}{1.403966in}}{\pgfqpoint{2.340142in}{1.389700in}}%
\pgfpathcurveto{\pgfqpoint{2.354408in}{1.375435in}}{\pgfqpoint{2.373759in}{1.367419in}}{\pgfqpoint{2.393934in}{1.367419in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.148611in}{0.148611in}}{\pgfqpoint{5.735000in}{1.963000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.560755in}{1.275442in}}%
\pgfpathcurveto{\pgfqpoint{5.580929in}{1.275442in}}{\pgfqpoint{5.600280in}{1.283457in}}{\pgfqpoint{5.614546in}{1.297723in}}%
\pgfpathcurveto{\pgfqpoint{5.628812in}{1.311988in}}{\pgfqpoint{5.636827in}{1.331340in}}{\pgfqpoint{5.636827in}{1.351514in}}%
\pgfpathcurveto{\pgfqpoint{5.636827in}{1.371689in}}{\pgfqpoint{5.628812in}{1.391040in}}{\pgfqpoint{5.614546in}{1.405306in}}%
\pgfpathcurveto{\pgfqpoint{5.600280in}{1.419571in}}{\pgfqpoint{5.580929in}{1.427587in}}{\pgfqpoint{5.560755in}{1.427587in}}%
\pgfpathcurveto{\pgfqpoint{5.540580in}{1.427587in}}{\pgfqpoint{5.521229in}{1.419571in}}{\pgfqpoint{5.506963in}{1.405306in}}%
\pgfpathcurveto{\pgfqpoint{5.492697in}{1.391040in}}{\pgfqpoint{5.484682in}{1.371689in}}{\pgfqpoint{5.484682in}{1.351514in}}%
\pgfpathcurveto{\pgfqpoint{5.484682in}{1.331340in}}{\pgfqpoint{5.492697in}{1.311988in}}{\pgfqpoint{5.506963in}{1.297723in}}%
\pgfpathcurveto{\pgfqpoint{5.521229in}{1.283457in}}{\pgfqpoint{5.540580in}{1.275442in}}{\pgfqpoint{5.560755in}{1.275442in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.148611in}{0.148611in}}{\pgfqpoint{5.735000in}{1.963000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.611765,0.580392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.611765,0.580392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.082922in}{1.619616in}}%
\pgfpathcurveto{\pgfqpoint{1.103096in}{1.619616in}}{\pgfqpoint{1.122447in}{1.627631in}}{\pgfqpoint{1.136713in}{1.641897in}}%
\pgfpathcurveto{\pgfqpoint{1.150979in}{1.656162in}}{\pgfqpoint{1.158994in}{1.675514in}}{\pgfqpoint{1.158994in}{1.695688in}}%
\pgfpathcurveto{\pgfqpoint{1.158994in}{1.715863in}}{\pgfqpoint{1.150979in}{1.735214in}}{\pgfqpoint{1.136713in}{1.749480in}}%
\pgfpathcurveto{\pgfqpoint{1.122447in}{1.763745in}}{\pgfqpoint{1.103096in}{1.771761in}}{\pgfqpoint{1.082922in}{1.771761in}}%
\pgfpathcurveto{\pgfqpoint{1.062747in}{1.771761in}}{\pgfqpoint{1.043396in}{1.763745in}}{\pgfqpoint{1.029130in}{1.749480in}}%
\pgfpathcurveto{\pgfqpoint{1.014865in}{1.735214in}}{\pgfqpoint{1.006849in}{1.715863in}}{\pgfqpoint{1.006849in}{1.695688in}}%
\pgfpathcurveto{\pgfqpoint{1.006849in}{1.675514in}}{\pgfqpoint{1.014865in}{1.656162in}}{\pgfqpoint{1.029130in}{1.641897in}}%
\pgfpathcurveto{\pgfqpoint{1.043396in}{1.627631in}}{\pgfqpoint{1.062747in}{1.619616in}}{\pgfqpoint{1.082922in}{1.619616in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.148611in}{0.148611in}}{\pgfqpoint{5.735000in}{1.963000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.611765,0.580392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.611765,0.580392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.147325in}{1.667646in}}%
\pgfpathcurveto{\pgfqpoint{1.167499in}{1.667646in}}{\pgfqpoint{1.186850in}{1.675661in}}{\pgfqpoint{1.201116in}{1.689927in}}%
\pgfpathcurveto{\pgfqpoint{1.215382in}{1.704192in}}{\pgfqpoint{1.223397in}{1.723544in}}{\pgfqpoint{1.223397in}{1.743718in}}%
\pgfpathcurveto{\pgfqpoint{1.223397in}{1.763893in}}{\pgfqpoint{1.215382in}{1.783244in}}{\pgfqpoint{1.201116in}{1.797510in}}%
\pgfpathcurveto{\pgfqpoint{1.186850in}{1.811775in}}{\pgfqpoint{1.167499in}{1.819791in}}{\pgfqpoint{1.147325in}{1.819791in}}%
\pgfpathcurveto{\pgfqpoint{1.127150in}{1.819791in}}{\pgfqpoint{1.107799in}{1.811775in}}{\pgfqpoint{1.093533in}{1.797510in}}%
\pgfpathcurveto{\pgfqpoint{1.079267in}{1.783244in}}{\pgfqpoint{1.071252in}{1.763893in}}{\pgfqpoint{1.071252in}{1.743718in}}%
\pgfpathcurveto{\pgfqpoint{1.071252in}{1.723544in}}{\pgfqpoint{1.079267in}{1.704192in}}{\pgfqpoint{1.093533in}{1.689927in}}%
\pgfpathcurveto{\pgfqpoint{1.107799in}{1.675661in}}{\pgfqpoint{1.127150in}{1.667646in}}{\pgfqpoint{1.147325in}{1.667646in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.148611in}{0.148611in}}{\pgfqpoint{5.735000in}{1.963000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.780392,0.780392,0.780392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.780392,0.780392,0.780392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.097453in}{1.089573in}}%
\pgfpathcurveto{\pgfqpoint{1.117628in}{1.089573in}}{\pgfqpoint{1.136979in}{1.097588in}}{\pgfqpoint{1.151245in}{1.111854in}}%
\pgfpathcurveto{\pgfqpoint{1.165510in}{1.126119in}}{\pgfqpoint{1.173526in}{1.145471in}}{\pgfqpoint{1.173526in}{1.165645in}}%
\pgfpathcurveto{\pgfqpoint{1.173526in}{1.185820in}}{\pgfqpoint{1.165510in}{1.205171in}}{\pgfqpoint{1.151245in}{1.219437in}}%
\pgfpathcurveto{\pgfqpoint{1.136979in}{1.233702in}}{\pgfqpoint{1.117628in}{1.241718in}}{\pgfqpoint{1.097453in}{1.241718in}}%
\pgfpathcurveto{\pgfqpoint{1.077279in}{1.241718in}}{\pgfqpoint{1.057927in}{1.233702in}}{\pgfqpoint{1.043662in}{1.219437in}}%
\pgfpathcurveto{\pgfqpoint{1.029396in}{1.205171in}}{\pgfqpoint{1.021381in}{1.185820in}}{\pgfqpoint{1.021381in}{1.165645in}}%
\pgfpathcurveto{\pgfqpoint{1.021381in}{1.145471in}}{\pgfqpoint{1.029396in}{1.126119in}}{\pgfqpoint{1.043662in}{1.111854in}}%
\pgfpathcurveto{\pgfqpoint{1.057927in}{1.097588in}}{\pgfqpoint{1.077279in}{1.089573in}}{\pgfqpoint{1.097453in}{1.089573in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.148611in}{0.148611in}}{\pgfqpoint{5.735000in}{1.963000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.870946in}{0.724203in}}%
\pgfpathcurveto{\pgfqpoint{3.891121in}{0.724203in}}{\pgfqpoint{3.910472in}{0.732219in}}{\pgfqpoint{3.924737in}{0.746485in}}%
\pgfpathcurveto{\pgfqpoint{3.939003in}{0.760750in}}{\pgfqpoint{3.947019in}{0.780101in}}{\pgfqpoint{3.947019in}{0.800276in}}%
\pgfpathcurveto{\pgfqpoint{3.947019in}{0.820451in}}{\pgfqpoint{3.939003in}{0.839802in}}{\pgfqpoint{3.924737in}{0.854067in}}%
\pgfpathcurveto{\pgfqpoint{3.910472in}{0.868333in}}{\pgfqpoint{3.891121in}{0.876349in}}{\pgfqpoint{3.870946in}{0.876349in}}%
\pgfpathcurveto{\pgfqpoint{3.850771in}{0.876349in}}{\pgfqpoint{3.831420in}{0.868333in}}{\pgfqpoint{3.817155in}{0.854067in}}%
\pgfpathcurveto{\pgfqpoint{3.802889in}{0.839802in}}{\pgfqpoint{3.794873in}{0.820451in}}{\pgfqpoint{3.794873in}{0.800276in}}%
\pgfpathcurveto{\pgfqpoint{3.794873in}{0.780101in}}{\pgfqpoint{3.802889in}{0.760750in}}{\pgfqpoint{3.817155in}{0.746485in}}%
\pgfpathcurveto{\pgfqpoint{3.831420in}{0.732219in}}{\pgfqpoint{3.850771in}{0.724203in}}{\pgfqpoint{3.870946in}{0.724203in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.148611in}{0.148611in}}{\pgfqpoint{5.735000in}{1.963000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.619608,0.854902,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.619608,0.854902,0.898039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.405726in}{1.677318in}}%
\pgfpathcurveto{\pgfqpoint{5.425901in}{1.677318in}}{\pgfqpoint{5.445252in}{1.685333in}}{\pgfqpoint{5.459518in}{1.699599in}}%
\pgfpathcurveto{\pgfqpoint{5.473784in}{1.713865in}}{\pgfqpoint{5.481799in}{1.733216in}}{\pgfqpoint{5.481799in}{1.753390in}}%
\pgfpathcurveto{\pgfqpoint{5.481799in}{1.773565in}}{\pgfqpoint{5.473784in}{1.792916in}}{\pgfqpoint{5.459518in}{1.807182in}}%
\pgfpathcurveto{\pgfqpoint{5.445252in}{1.821447in}}{\pgfqpoint{5.425901in}{1.829463in}}{\pgfqpoint{5.405726in}{1.829463in}}%
\pgfpathcurveto{\pgfqpoint{5.385552in}{1.829463in}}{\pgfqpoint{5.366201in}{1.821447in}}{\pgfqpoint{5.351935in}{1.807182in}}%
\pgfpathcurveto{\pgfqpoint{5.337669in}{1.792916in}}{\pgfqpoint{5.329654in}{1.773565in}}{\pgfqpoint{5.329654in}{1.753390in}}%
\pgfpathcurveto{\pgfqpoint{5.329654in}{1.733216in}}{\pgfqpoint{5.337669in}{1.713865in}}{\pgfqpoint{5.351935in}{1.699599in}}%
\pgfpathcurveto{\pgfqpoint{5.366201in}{1.685333in}}{\pgfqpoint{5.385552in}{1.677318in}}{\pgfqpoint{5.405726in}{1.677318in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.148611in}{0.148611in}}{\pgfqpoint{5.735000in}{1.963000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.093391in}{1.488853in}}%
\pgfpathcurveto{\pgfqpoint{2.113566in}{1.488853in}}{\pgfqpoint{2.132917in}{1.496868in}}{\pgfqpoint{2.147183in}{1.511134in}}%
\pgfpathcurveto{\pgfqpoint{2.161448in}{1.525400in}}{\pgfqpoint{2.169464in}{1.544751in}}{\pgfqpoint{2.169464in}{1.564926in}}%
\pgfpathcurveto{\pgfqpoint{2.169464in}{1.585100in}}{\pgfqpoint{2.161448in}{1.604451in}}{\pgfqpoint{2.147183in}{1.618717in}}%
\pgfpathcurveto{\pgfqpoint{2.132917in}{1.632983in}}{\pgfqpoint{2.113566in}{1.640998in}}{\pgfqpoint{2.093391in}{1.640998in}}%
\pgfpathcurveto{\pgfqpoint{2.073216in}{1.640998in}}{\pgfqpoint{2.053865in}{1.632983in}}{\pgfqpoint{2.039600in}{1.618717in}}%
\pgfpathcurveto{\pgfqpoint{2.025334in}{1.604451in}}{\pgfqpoint{2.017319in}{1.585100in}}{\pgfqpoint{2.017319in}{1.564926in}}%
\pgfpathcurveto{\pgfqpoint{2.017319in}{1.544751in}}{\pgfqpoint{2.025334in}{1.525400in}}{\pgfqpoint{2.039600in}{1.511134in}}%
\pgfpathcurveto{\pgfqpoint{2.053865in}{1.496868in}}{\pgfqpoint{2.073216in}{1.488853in}}{\pgfqpoint{2.093391in}{1.488853in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.148611in}{0.148611in}}{\pgfqpoint{5.735000in}{1.963000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.212081in}{1.479790in}}%
\pgfpathcurveto{\pgfqpoint{2.232256in}{1.479790in}}{\pgfqpoint{2.251607in}{1.487806in}}{\pgfqpoint{2.265873in}{1.502071in}}%
\pgfpathcurveto{\pgfqpoint{2.280138in}{1.516337in}}{\pgfqpoint{2.288154in}{1.535688in}}{\pgfqpoint{2.288154in}{1.555863in}}%
\pgfpathcurveto{\pgfqpoint{2.288154in}{1.576037in}}{\pgfqpoint{2.280138in}{1.595388in}}{\pgfqpoint{2.265873in}{1.609654in}}%
\pgfpathcurveto{\pgfqpoint{2.251607in}{1.623920in}}{\pgfqpoint{2.232256in}{1.631935in}}{\pgfqpoint{2.212081in}{1.631935in}}%
\pgfpathcurveto{\pgfqpoint{2.191907in}{1.631935in}}{\pgfqpoint{2.172555in}{1.623920in}}{\pgfqpoint{2.158290in}{1.609654in}}%
\pgfpathcurveto{\pgfqpoint{2.144024in}{1.595388in}}{\pgfqpoint{2.136009in}{1.576037in}}{\pgfqpoint{2.136009in}{1.555863in}}%
\pgfpathcurveto{\pgfqpoint{2.136009in}{1.535688in}}{\pgfqpoint{2.144024in}{1.516337in}}{\pgfqpoint{2.158290in}{1.502071in}}%
\pgfpathcurveto{\pgfqpoint{2.172555in}{1.487806in}}{\pgfqpoint{2.191907in}{1.479790in}}{\pgfqpoint{2.212081in}{1.479790in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.148611in}{0.148611in}}{\pgfqpoint{5.735000in}{1.963000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.126686in}{0.626125in}}%
\pgfpathcurveto{\pgfqpoint{5.146860in}{0.626125in}}{\pgfqpoint{5.166212in}{0.634140in}}{\pgfqpoint{5.180477in}{0.648406in}}%
\pgfpathcurveto{\pgfqpoint{5.194743in}{0.662672in}}{\pgfqpoint{5.202758in}{0.682023in}}{\pgfqpoint{5.202758in}{0.702198in}}%
\pgfpathcurveto{\pgfqpoint{5.202758in}{0.722372in}}{\pgfqpoint{5.194743in}{0.741723in}}{\pgfqpoint{5.180477in}{0.755989in}}%
\pgfpathcurveto{\pgfqpoint{5.166212in}{0.770255in}}{\pgfqpoint{5.146860in}{0.778270in}}{\pgfqpoint{5.126686in}{0.778270in}}%
\pgfpathcurveto{\pgfqpoint{5.106511in}{0.778270in}}{\pgfqpoint{5.087160in}{0.770255in}}{\pgfqpoint{5.072894in}{0.755989in}}%
\pgfpathcurveto{\pgfqpoint{5.058629in}{0.741723in}}{\pgfqpoint{5.050613in}{0.722372in}}{\pgfqpoint{5.050613in}{0.702198in}}%
\pgfpathcurveto{\pgfqpoint{5.050613in}{0.682023in}}{\pgfqpoint{5.058629in}{0.662672in}}{\pgfqpoint{5.072894in}{0.648406in}}%
\pgfpathcurveto{\pgfqpoint{5.087160in}{0.634140in}}{\pgfqpoint{5.106511in}{0.626125in}}{\pgfqpoint{5.126686in}{0.626125in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.148611in}{0.148611in}}{\pgfqpoint{5.735000in}{1.963000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.619608,0.854902,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.619608,0.854902,0.898039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.036604in}{1.618185in}}%
\pgfpathcurveto{\pgfqpoint{5.056779in}{1.618185in}}{\pgfqpoint{5.076130in}{1.626200in}}{\pgfqpoint{5.090395in}{1.640466in}}%
\pgfpathcurveto{\pgfqpoint{5.104661in}{1.654732in}}{\pgfqpoint{5.112676in}{1.674083in}}{\pgfqpoint{5.112676in}{1.694257in}}%
\pgfpathcurveto{\pgfqpoint{5.112676in}{1.714432in}}{\pgfqpoint{5.104661in}{1.733783in}}{\pgfqpoint{5.090395in}{1.748049in}}%
\pgfpathcurveto{\pgfqpoint{5.076130in}{1.762315in}}{\pgfqpoint{5.056779in}{1.770330in}}{\pgfqpoint{5.036604in}{1.770330in}}%
\pgfpathcurveto{\pgfqpoint{5.016429in}{1.770330in}}{\pgfqpoint{4.997078in}{1.762315in}}{\pgfqpoint{4.982812in}{1.748049in}}%
\pgfpathcurveto{\pgfqpoint{4.968547in}{1.733783in}}{\pgfqpoint{4.960531in}{1.714432in}}{\pgfqpoint{4.960531in}{1.694257in}}%
\pgfpathcurveto{\pgfqpoint{4.960531in}{1.674083in}}{\pgfqpoint{4.968547in}{1.654732in}}{\pgfqpoint{4.982812in}{1.640466in}}%
\pgfpathcurveto{\pgfqpoint{4.997078in}{1.626200in}}{\pgfqpoint{5.016429in}{1.618185in}}{\pgfqpoint{5.036604in}{1.618185in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.148611in}{0.148611in}}{\pgfqpoint{5.735000in}{1.963000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.619608,0.854902,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.619608,0.854902,0.898039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.625751in}{1.385494in}}%
\pgfpathcurveto{\pgfqpoint{4.645926in}{1.385494in}}{\pgfqpoint{4.665277in}{1.393510in}}{\pgfqpoint{4.679543in}{1.407775in}}%
\pgfpathcurveto{\pgfqpoint{4.693808in}{1.422041in}}{\pgfqpoint{4.701824in}{1.441392in}}{\pgfqpoint{4.701824in}{1.461567in}}%
\pgfpathcurveto{\pgfqpoint{4.701824in}{1.481741in}}{\pgfqpoint{4.693808in}{1.501092in}}{\pgfqpoint{4.679543in}{1.515358in}}%
\pgfpathcurveto{\pgfqpoint{4.665277in}{1.529624in}}{\pgfqpoint{4.645926in}{1.537639in}}{\pgfqpoint{4.625751in}{1.537639in}}%
\pgfpathcurveto{\pgfqpoint{4.605577in}{1.537639in}}{\pgfqpoint{4.586226in}{1.529624in}}{\pgfqpoint{4.571960in}{1.515358in}}%
\pgfpathcurveto{\pgfqpoint{4.557694in}{1.501092in}}{\pgfqpoint{4.549679in}{1.481741in}}{\pgfqpoint{4.549679in}{1.461567in}}%
\pgfpathcurveto{\pgfqpoint{4.549679in}{1.441392in}}{\pgfqpoint{4.557694in}{1.422041in}}{\pgfqpoint{4.571960in}{1.407775in}}%
\pgfpathcurveto{\pgfqpoint{4.586226in}{1.393510in}}{\pgfqpoint{4.605577in}{1.385494in}}{\pgfqpoint{4.625751in}{1.385494in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.148611in}{0.148611in}}{\pgfqpoint{5.735000in}{1.963000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.439526in}{1.946311in}}%
\pgfpathcurveto{\pgfqpoint{2.459700in}{1.946311in}}{\pgfqpoint{2.479051in}{1.954327in}}{\pgfqpoint{2.493317in}{1.968592in}}%
\pgfpathcurveto{\pgfqpoint{2.507583in}{1.982858in}}{\pgfqpoint{2.515598in}{2.002209in}}{\pgfqpoint{2.515598in}{2.022384in}}%
\pgfpathcurveto{\pgfqpoint{2.515598in}{2.042559in}}{\pgfqpoint{2.507583in}{2.061910in}}{\pgfqpoint{2.493317in}{2.076175in}}%
\pgfpathcurveto{\pgfqpoint{2.479051in}{2.090441in}}{\pgfqpoint{2.459700in}{2.098456in}}{\pgfqpoint{2.439526in}{2.098456in}}%
\pgfpathcurveto{\pgfqpoint{2.419351in}{2.098456in}}{\pgfqpoint{2.400000in}{2.090441in}}{\pgfqpoint{2.385734in}{2.076175in}}%
\pgfpathcurveto{\pgfqpoint{2.371469in}{2.061910in}}{\pgfqpoint{2.363453in}{2.042559in}}{\pgfqpoint{2.363453in}{2.022384in}}%
\pgfpathcurveto{\pgfqpoint{2.363453in}{2.002209in}}{\pgfqpoint{2.371469in}{1.982858in}}{\pgfqpoint{2.385734in}{1.968592in}}%
\pgfpathcurveto{\pgfqpoint{2.400000in}{1.954327in}}{\pgfqpoint{2.419351in}{1.946311in}}{\pgfqpoint{2.439526in}{1.946311in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.148611in}{0.148611in}}{\pgfqpoint{5.735000in}{1.963000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.619608,0.854902,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.619608,0.854902,0.898039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.217632in}{1.599091in}}%
\pgfpathcurveto{\pgfqpoint{5.237807in}{1.599091in}}{\pgfqpoint{5.257158in}{1.607106in}}{\pgfqpoint{5.271424in}{1.621372in}}%
\pgfpathcurveto{\pgfqpoint{5.285689in}{1.635638in}}{\pgfqpoint{5.293705in}{1.654989in}}{\pgfqpoint{5.293705in}{1.675163in}}%
\pgfpathcurveto{\pgfqpoint{5.293705in}{1.695338in}}{\pgfqpoint{5.285689in}{1.714689in}}{\pgfqpoint{5.271424in}{1.728955in}}%
\pgfpathcurveto{\pgfqpoint{5.257158in}{1.743220in}}{\pgfqpoint{5.237807in}{1.751236in}}{\pgfqpoint{5.217632in}{1.751236in}}%
\pgfpathcurveto{\pgfqpoint{5.197457in}{1.751236in}}{\pgfqpoint{5.178106in}{1.743220in}}{\pgfqpoint{5.163841in}{1.728955in}}%
\pgfpathcurveto{\pgfqpoint{5.149575in}{1.714689in}}{\pgfqpoint{5.141560in}{1.695338in}}{\pgfqpoint{5.141560in}{1.675163in}}%
\pgfpathcurveto{\pgfqpoint{5.141560in}{1.654989in}}{\pgfqpoint{5.149575in}{1.635638in}}{\pgfqpoint{5.163841in}{1.621372in}}%
\pgfpathcurveto{\pgfqpoint{5.178106in}{1.607106in}}{\pgfqpoint{5.197457in}{1.599091in}}{\pgfqpoint{5.217632in}{1.599091in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.148611in}{0.148611in}}{\pgfqpoint{5.735000in}{1.963000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.075085in}{1.302859in}}%
\pgfpathcurveto{\pgfqpoint{2.095259in}{1.302859in}}{\pgfqpoint{2.114610in}{1.310875in}}{\pgfqpoint{2.128876in}{1.325140in}}%
\pgfpathcurveto{\pgfqpoint{2.143142in}{1.339406in}}{\pgfqpoint{2.151157in}{1.358757in}}{\pgfqpoint{2.151157in}{1.378932in}}%
\pgfpathcurveto{\pgfqpoint{2.151157in}{1.399106in}}{\pgfqpoint{2.143142in}{1.418458in}}{\pgfqpoint{2.128876in}{1.432723in}}%
\pgfpathcurveto{\pgfqpoint{2.114610in}{1.446989in}}{\pgfqpoint{2.095259in}{1.455004in}}{\pgfqpoint{2.075085in}{1.455004in}}%
\pgfpathcurveto{\pgfqpoint{2.054910in}{1.455004in}}{\pgfqpoint{2.035559in}{1.446989in}}{\pgfqpoint{2.021293in}{1.432723in}}%
\pgfpathcurveto{\pgfqpoint{2.007027in}{1.418458in}}{\pgfqpoint{1.999012in}{1.399106in}}{\pgfqpoint{1.999012in}{1.378932in}}%
\pgfpathcurveto{\pgfqpoint{1.999012in}{1.358757in}}{\pgfqpoint{2.007027in}{1.339406in}}{\pgfqpoint{2.021293in}{1.325140in}}%
\pgfpathcurveto{\pgfqpoint{2.035559in}{1.310875in}}{\pgfqpoint{2.054910in}{1.302859in}}{\pgfqpoint{2.075085in}{1.302859in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.148611in}{0.148611in}}{\pgfqpoint{5.735000in}{1.963000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.930792in}{1.709688in}}%
\pgfpathcurveto{\pgfqpoint{1.950967in}{1.709688in}}{\pgfqpoint{1.970318in}{1.717703in}}{\pgfqpoint{1.984584in}{1.731969in}}%
\pgfpathcurveto{\pgfqpoint{1.998849in}{1.746234in}}{\pgfqpoint{2.006865in}{1.765586in}}{\pgfqpoint{2.006865in}{1.785760in}}%
\pgfpathcurveto{\pgfqpoint{2.006865in}{1.805935in}}{\pgfqpoint{1.998849in}{1.825286in}}{\pgfqpoint{1.984584in}{1.839552in}}%
\pgfpathcurveto{\pgfqpoint{1.970318in}{1.853817in}}{\pgfqpoint{1.950967in}{1.861833in}}{\pgfqpoint{1.930792in}{1.861833in}}%
\pgfpathcurveto{\pgfqpoint{1.910617in}{1.861833in}}{\pgfqpoint{1.891266in}{1.853817in}}{\pgfqpoint{1.877001in}{1.839552in}}%
\pgfpathcurveto{\pgfqpoint{1.862735in}{1.825286in}}{\pgfqpoint{1.854720in}{1.805935in}}{\pgfqpoint{1.854720in}{1.785760in}}%
\pgfpathcurveto{\pgfqpoint{1.854720in}{1.765586in}}{\pgfqpoint{1.862735in}{1.746234in}}{\pgfqpoint{1.877001in}{1.731969in}}%
\pgfpathcurveto{\pgfqpoint{1.891266in}{1.717703in}}{\pgfqpoint{1.910617in}{1.709688in}}{\pgfqpoint{1.930792in}{1.709688in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.148611in}{0.148611in}}{\pgfqpoint{5.735000in}{1.963000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.756038in}{0.963216in}}%
\pgfpathcurveto{\pgfqpoint{4.776212in}{0.963216in}}{\pgfqpoint{4.795563in}{0.971231in}}{\pgfqpoint{4.809829in}{0.985497in}}%
\pgfpathcurveto{\pgfqpoint{4.824095in}{0.999763in}}{\pgfqpoint{4.832110in}{1.019114in}}{\pgfqpoint{4.832110in}{1.039288in}}%
\pgfpathcurveto{\pgfqpoint{4.832110in}{1.059463in}}{\pgfqpoint{4.824095in}{1.078814in}}{\pgfqpoint{4.809829in}{1.093080in}}%
\pgfpathcurveto{\pgfqpoint{4.795563in}{1.107346in}}{\pgfqpoint{4.776212in}{1.115361in}}{\pgfqpoint{4.756038in}{1.115361in}}%
\pgfpathcurveto{\pgfqpoint{4.735863in}{1.115361in}}{\pgfqpoint{4.716512in}{1.107346in}}{\pgfqpoint{4.702246in}{1.093080in}}%
\pgfpathcurveto{\pgfqpoint{4.687981in}{1.078814in}}{\pgfqpoint{4.679965in}{1.059463in}}{\pgfqpoint{4.679965in}{1.039288in}}%
\pgfpathcurveto{\pgfqpoint{4.679965in}{1.019114in}}{\pgfqpoint{4.687981in}{0.999763in}}{\pgfqpoint{4.702246in}{0.985497in}}%
\pgfpathcurveto{\pgfqpoint{4.716512in}{0.971231in}}{\pgfqpoint{4.735863in}{0.963216in}}{\pgfqpoint{4.756038in}{0.963216in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.148611in}{0.148611in}}{\pgfqpoint{5.735000in}{1.963000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.845791in}{1.883957in}}%
\pgfpathcurveto{\pgfqpoint{2.865965in}{1.883957in}}{\pgfqpoint{2.885316in}{1.891973in}}{\pgfqpoint{2.899582in}{1.906238in}}%
\pgfpathcurveto{\pgfqpoint{2.913848in}{1.920504in}}{\pgfqpoint{2.921863in}{1.939855in}}{\pgfqpoint{2.921863in}{1.960030in}}%
\pgfpathcurveto{\pgfqpoint{2.921863in}{1.980205in}}{\pgfqpoint{2.913848in}{1.999556in}}{\pgfqpoint{2.899582in}{2.013821in}}%
\pgfpathcurveto{\pgfqpoint{2.885316in}{2.028087in}}{\pgfqpoint{2.865965in}{2.036102in}}{\pgfqpoint{2.845791in}{2.036102in}}%
\pgfpathcurveto{\pgfqpoint{2.825616in}{2.036102in}}{\pgfqpoint{2.806265in}{2.028087in}}{\pgfqpoint{2.791999in}{2.013821in}}%
\pgfpathcurveto{\pgfqpoint{2.777734in}{1.999556in}}{\pgfqpoint{2.769718in}{1.980205in}}{\pgfqpoint{2.769718in}{1.960030in}}%
\pgfpathcurveto{\pgfqpoint{2.769718in}{1.939855in}}{\pgfqpoint{2.777734in}{1.920504in}}{\pgfqpoint{2.791999in}{1.906238in}}%
\pgfpathcurveto{\pgfqpoint{2.806265in}{1.891973in}}{\pgfqpoint{2.825616in}{1.883957in}}{\pgfqpoint{2.845791in}{1.883957in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.148611in}{0.148611in}}{\pgfqpoint{5.735000in}{1.963000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.619608,0.854902,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.619608,0.854902,0.898039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.505302in}{1.406934in}}%
\pgfpathcurveto{\pgfqpoint{4.525477in}{1.406934in}}{\pgfqpoint{4.544828in}{1.414949in}}{\pgfqpoint{4.559093in}{1.429215in}}%
\pgfpathcurveto{\pgfqpoint{4.573359in}{1.443481in}}{\pgfqpoint{4.581375in}{1.462832in}}{\pgfqpoint{4.581375in}{1.483006in}}%
\pgfpathcurveto{\pgfqpoint{4.581375in}{1.503181in}}{\pgfqpoint{4.573359in}{1.522532in}}{\pgfqpoint{4.559093in}{1.536798in}}%
\pgfpathcurveto{\pgfqpoint{4.544828in}{1.551064in}}{\pgfqpoint{4.525477in}{1.559079in}}{\pgfqpoint{4.505302in}{1.559079in}}%
\pgfpathcurveto{\pgfqpoint{4.485127in}{1.559079in}}{\pgfqpoint{4.465776in}{1.551064in}}{\pgfqpoint{4.451511in}{1.536798in}}%
\pgfpathcurveto{\pgfqpoint{4.437245in}{1.522532in}}{\pgfqpoint{4.429229in}{1.503181in}}{\pgfqpoint{4.429229in}{1.483006in}}%
\pgfpathcurveto{\pgfqpoint{4.429229in}{1.462832in}}{\pgfqpoint{4.437245in}{1.443481in}}{\pgfqpoint{4.451511in}{1.429215in}}%
\pgfpathcurveto{\pgfqpoint{4.465776in}{1.414949in}}{\pgfqpoint{4.485127in}{1.406934in}}{\pgfqpoint{4.505302in}{1.406934in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.148611in}{0.148611in}}{\pgfqpoint{5.735000in}{1.963000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.713725,0.823529}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.713725,0.823529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.033628in}{0.640828in}}%
\pgfpathcurveto{\pgfqpoint{2.053803in}{0.640828in}}{\pgfqpoint{2.073154in}{0.648843in}}{\pgfqpoint{2.087420in}{0.663109in}}%
\pgfpathcurveto{\pgfqpoint{2.101685in}{0.677374in}}{\pgfqpoint{2.109701in}{0.696725in}}{\pgfqpoint{2.109701in}{0.716900in}}%
\pgfpathcurveto{\pgfqpoint{2.109701in}{0.737075in}}{\pgfqpoint{2.101685in}{0.756426in}}{\pgfqpoint{2.087420in}{0.770692in}}%
\pgfpathcurveto{\pgfqpoint{2.073154in}{0.784957in}}{\pgfqpoint{2.053803in}{0.792973in}}{\pgfqpoint{2.033628in}{0.792973in}}%
\pgfpathcurveto{\pgfqpoint{2.013454in}{0.792973in}}{\pgfqpoint{1.994102in}{0.784957in}}{\pgfqpoint{1.979837in}{0.770692in}}%
\pgfpathcurveto{\pgfqpoint{1.965571in}{0.756426in}}{\pgfqpoint{1.957556in}{0.737075in}}{\pgfqpoint{1.957556in}{0.716900in}}%
\pgfpathcurveto{\pgfqpoint{1.957556in}{0.696725in}}{\pgfqpoint{1.965571in}{0.677374in}}{\pgfqpoint{1.979837in}{0.663109in}}%
\pgfpathcurveto{\pgfqpoint{1.994102in}{0.648843in}}{\pgfqpoint{2.013454in}{0.640828in}}{\pgfqpoint{2.033628in}{0.640828in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.148611in}{0.148611in}}{\pgfqpoint{5.735000in}{1.963000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.914335in}{0.360717in}}%
\pgfpathcurveto{\pgfqpoint{4.934510in}{0.360717in}}{\pgfqpoint{4.953861in}{0.368732in}}{\pgfqpoint{4.968127in}{0.382998in}}%
\pgfpathcurveto{\pgfqpoint{4.982392in}{0.397264in}}{\pgfqpoint{4.990408in}{0.416615in}}{\pgfqpoint{4.990408in}{0.436790in}}%
\pgfpathcurveto{\pgfqpoint{4.990408in}{0.456964in}}{\pgfqpoint{4.982392in}{0.476315in}}{\pgfqpoint{4.968127in}{0.490581in}}%
\pgfpathcurveto{\pgfqpoint{4.953861in}{0.504847in}}{\pgfqpoint{4.934510in}{0.512862in}}{\pgfqpoint{4.914335in}{0.512862in}}%
\pgfpathcurveto{\pgfqpoint{4.894160in}{0.512862in}}{\pgfqpoint{4.874809in}{0.504847in}}{\pgfqpoint{4.860544in}{0.490581in}}%
\pgfpathcurveto{\pgfqpoint{4.846278in}{0.476315in}}{\pgfqpoint{4.838263in}{0.456964in}}{\pgfqpoint{4.838263in}{0.436790in}}%
\pgfpathcurveto{\pgfqpoint{4.838263in}{0.416615in}}{\pgfqpoint{4.846278in}{0.397264in}}{\pgfqpoint{4.860544in}{0.382998in}}%
\pgfpathcurveto{\pgfqpoint{4.874809in}{0.368732in}}{\pgfqpoint{4.894160in}{0.360717in}}{\pgfqpoint{4.914335in}{0.360717in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.148611in}{0.148611in}}{\pgfqpoint{5.735000in}{1.963000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.759298in}{1.413949in}}%
\pgfpathcurveto{\pgfqpoint{1.779472in}{1.413949in}}{\pgfqpoint{1.798823in}{1.421965in}}{\pgfqpoint{1.813089in}{1.436230in}}%
\pgfpathcurveto{\pgfqpoint{1.827355in}{1.450496in}}{\pgfqpoint{1.835370in}{1.469847in}}{\pgfqpoint{1.835370in}{1.490022in}}%
\pgfpathcurveto{\pgfqpoint{1.835370in}{1.510196in}}{\pgfqpoint{1.827355in}{1.529547in}}{\pgfqpoint{1.813089in}{1.543813in}}%
\pgfpathcurveto{\pgfqpoint{1.798823in}{1.558079in}}{\pgfqpoint{1.779472in}{1.566094in}}{\pgfqpoint{1.759298in}{1.566094in}}%
\pgfpathcurveto{\pgfqpoint{1.739123in}{1.566094in}}{\pgfqpoint{1.719772in}{1.558079in}}{\pgfqpoint{1.705506in}{1.543813in}}%
\pgfpathcurveto{\pgfqpoint{1.691241in}{1.529547in}}{\pgfqpoint{1.683225in}{1.510196in}}{\pgfqpoint{1.683225in}{1.490022in}}%
\pgfpathcurveto{\pgfqpoint{1.683225in}{1.469847in}}{\pgfqpoint{1.691241in}{1.450496in}}{\pgfqpoint{1.705506in}{1.436230in}}%
\pgfpathcurveto{\pgfqpoint{1.719772in}{1.421965in}}{\pgfqpoint{1.739123in}{1.413949in}}{\pgfqpoint{1.759298in}{1.413949in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.148611in}{0.148611in}}{\pgfqpoint{5.735000in}{1.963000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.619608,0.854902,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.619608,0.854902,0.898039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.785350in}{1.417255in}}%
\pgfpathcurveto{\pgfqpoint{4.805524in}{1.417255in}}{\pgfqpoint{4.824875in}{1.425271in}}{\pgfqpoint{4.839141in}{1.439536in}}%
\pgfpathcurveto{\pgfqpoint{4.853407in}{1.453802in}}{\pgfqpoint{4.861422in}{1.473153in}}{\pgfqpoint{4.861422in}{1.493328in}}%
\pgfpathcurveto{\pgfqpoint{4.861422in}{1.513503in}}{\pgfqpoint{4.853407in}{1.532854in}}{\pgfqpoint{4.839141in}{1.547119in}}%
\pgfpathcurveto{\pgfqpoint{4.824875in}{1.561385in}}{\pgfqpoint{4.805524in}{1.569400in}}{\pgfqpoint{4.785350in}{1.569400in}}%
\pgfpathcurveto{\pgfqpoint{4.765175in}{1.569400in}}{\pgfqpoint{4.745824in}{1.561385in}}{\pgfqpoint{4.731558in}{1.547119in}}%
\pgfpathcurveto{\pgfqpoint{4.717292in}{1.532854in}}{\pgfqpoint{4.709277in}{1.513503in}}{\pgfqpoint{4.709277in}{1.493328in}}%
\pgfpathcurveto{\pgfqpoint{4.709277in}{1.473153in}}{\pgfqpoint{4.717292in}{1.453802in}}{\pgfqpoint{4.731558in}{1.439536in}}%
\pgfpathcurveto{\pgfqpoint{4.745824in}{1.425271in}}{\pgfqpoint{4.765175in}{1.417255in}}{\pgfqpoint{4.785350in}{1.417255in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.148611in}{0.148611in}}{\pgfqpoint{5.735000in}{1.963000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.780392,0.780392,0.780392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.780392,0.780392,0.780392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.643004in}{0.873251in}}%
\pgfpathcurveto{\pgfqpoint{1.663178in}{0.873251in}}{\pgfqpoint{1.682529in}{0.881266in}}{\pgfqpoint{1.696795in}{0.895532in}}%
\pgfpathcurveto{\pgfqpoint{1.711061in}{0.909798in}}{\pgfqpoint{1.719076in}{0.929149in}}{\pgfqpoint{1.719076in}{0.949323in}}%
\pgfpathcurveto{\pgfqpoint{1.719076in}{0.969498in}}{\pgfqpoint{1.711061in}{0.988849in}}{\pgfqpoint{1.696795in}{1.003115in}}%
\pgfpathcurveto{\pgfqpoint{1.682529in}{1.017380in}}{\pgfqpoint{1.663178in}{1.025396in}}{\pgfqpoint{1.643004in}{1.025396in}}%
\pgfpathcurveto{\pgfqpoint{1.622829in}{1.025396in}}{\pgfqpoint{1.603478in}{1.017380in}}{\pgfqpoint{1.589212in}{1.003115in}}%
\pgfpathcurveto{\pgfqpoint{1.574947in}{0.988849in}}{\pgfqpoint{1.566931in}{0.969498in}}{\pgfqpoint{1.566931in}{0.949323in}}%
\pgfpathcurveto{\pgfqpoint{1.566931in}{0.929149in}}{\pgfqpoint{1.574947in}{0.909798in}}{\pgfqpoint{1.589212in}{0.895532in}}%
\pgfpathcurveto{\pgfqpoint{1.603478in}{0.881266in}}{\pgfqpoint{1.622829in}{0.873251in}}{\pgfqpoint{1.643004in}{0.873251in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.148611in}{0.148611in}}{\pgfqpoint{5.735000in}{1.963000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.858824,0.858824,0.552941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.858824,0.858824,0.552941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.373285in}{1.181956in}}%
\pgfpathcurveto{\pgfqpoint{4.393460in}{1.181956in}}{\pgfqpoint{4.412811in}{1.189972in}}{\pgfqpoint{4.427077in}{1.204237in}}%
\pgfpathcurveto{\pgfqpoint{4.441343in}{1.218503in}}{\pgfqpoint{4.449358in}{1.237854in}}{\pgfqpoint{4.449358in}{1.258029in}}%
\pgfpathcurveto{\pgfqpoint{4.449358in}{1.278203in}}{\pgfqpoint{4.441343in}{1.297555in}}{\pgfqpoint{4.427077in}{1.311820in}}%
\pgfpathcurveto{\pgfqpoint{4.412811in}{1.326086in}}{\pgfqpoint{4.393460in}{1.334101in}}{\pgfqpoint{4.373285in}{1.334101in}}%
\pgfpathcurveto{\pgfqpoint{4.353111in}{1.334101in}}{\pgfqpoint{4.333760in}{1.326086in}}{\pgfqpoint{4.319494in}{1.311820in}}%
\pgfpathcurveto{\pgfqpoint{4.305228in}{1.297555in}}{\pgfqpoint{4.297213in}{1.278203in}}{\pgfqpoint{4.297213in}{1.258029in}}%
\pgfpathcurveto{\pgfqpoint{4.297213in}{1.237854in}}{\pgfqpoint{4.305228in}{1.218503in}}{\pgfqpoint{4.319494in}{1.204237in}}%
\pgfpathcurveto{\pgfqpoint{4.333760in}{1.189972in}}{\pgfqpoint{4.353111in}{1.181956in}}{\pgfqpoint{4.373285in}{1.181956in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.148611in}{0.148611in}}{\pgfqpoint{5.735000in}{1.963000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.780392,0.780392,0.780392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.780392,0.780392,0.780392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.263858in}{1.029624in}}%
\pgfpathcurveto{\pgfqpoint{2.284033in}{1.029624in}}{\pgfqpoint{2.303384in}{1.037640in}}{\pgfqpoint{2.317649in}{1.051906in}}%
\pgfpathcurveto{\pgfqpoint{2.331915in}{1.066171in}}{\pgfqpoint{2.339930in}{1.085522in}}{\pgfqpoint{2.339930in}{1.105697in}}%
\pgfpathcurveto{\pgfqpoint{2.339930in}{1.125872in}}{\pgfqpoint{2.331915in}{1.145223in}}{\pgfqpoint{2.317649in}{1.159488in}}%
\pgfpathcurveto{\pgfqpoint{2.303384in}{1.173754in}}{\pgfqpoint{2.284033in}{1.181770in}}{\pgfqpoint{2.263858in}{1.181770in}}%
\pgfpathcurveto{\pgfqpoint{2.243683in}{1.181770in}}{\pgfqpoint{2.224332in}{1.173754in}}{\pgfqpoint{2.210066in}{1.159488in}}%
\pgfpathcurveto{\pgfqpoint{2.195801in}{1.145223in}}{\pgfqpoint{2.187785in}{1.125872in}}{\pgfqpoint{2.187785in}{1.105697in}}%
\pgfpathcurveto{\pgfqpoint{2.187785in}{1.085522in}}{\pgfqpoint{2.195801in}{1.066171in}}{\pgfqpoint{2.210066in}{1.051906in}}%
\pgfpathcurveto{\pgfqpoint{2.224332in}{1.037640in}}{\pgfqpoint{2.243683in}{1.029624in}}{\pgfqpoint{2.263858in}{1.029624in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.148611in}{0.148611in}}{\pgfqpoint{5.735000in}{1.963000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.619608,0.854902,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.619608,0.854902,0.898039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.127911in}{1.663592in}}%
\pgfpathcurveto{\pgfqpoint{5.148086in}{1.663592in}}{\pgfqpoint{5.167437in}{1.671607in}}{\pgfqpoint{5.181703in}{1.685873in}}%
\pgfpathcurveto{\pgfqpoint{5.195968in}{1.700139in}}{\pgfqpoint{5.203984in}{1.719490in}}{\pgfqpoint{5.203984in}{1.739665in}}%
\pgfpathcurveto{\pgfqpoint{5.203984in}{1.759839in}}{\pgfqpoint{5.195968in}{1.779190in}}{\pgfqpoint{5.181703in}{1.793456in}}%
\pgfpathcurveto{\pgfqpoint{5.167437in}{1.807722in}}{\pgfqpoint{5.148086in}{1.815737in}}{\pgfqpoint{5.127911in}{1.815737in}}%
\pgfpathcurveto{\pgfqpoint{5.107737in}{1.815737in}}{\pgfqpoint{5.088385in}{1.807722in}}{\pgfqpoint{5.074120in}{1.793456in}}%
\pgfpathcurveto{\pgfqpoint{5.059854in}{1.779190in}}{\pgfqpoint{5.051839in}{1.759839in}}{\pgfqpoint{5.051839in}{1.739665in}}%
\pgfpathcurveto{\pgfqpoint{5.051839in}{1.719490in}}{\pgfqpoint{5.059854in}{1.700139in}}{\pgfqpoint{5.074120in}{1.685873in}}%
\pgfpathcurveto{\pgfqpoint{5.088385in}{1.671607in}}{\pgfqpoint{5.107737in}{1.663592in}}{\pgfqpoint{5.127911in}{1.663592in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.148611in}{0.148611in}}{\pgfqpoint{5.735000in}{1.963000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.619608,0.854902,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.619608,0.854902,0.898039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.839572in}{1.837681in}}%
\pgfpathcurveto{\pgfqpoint{4.859747in}{1.837681in}}{\pgfqpoint{4.879098in}{1.845696in}}{\pgfqpoint{4.893363in}{1.859962in}}%
\pgfpathcurveto{\pgfqpoint{4.907629in}{1.874228in}}{\pgfqpoint{4.915645in}{1.893579in}}{\pgfqpoint{4.915645in}{1.913753in}}%
\pgfpathcurveto{\pgfqpoint{4.915645in}{1.933928in}}{\pgfqpoint{4.907629in}{1.953279in}}{\pgfqpoint{4.893363in}{1.967545in}}%
\pgfpathcurveto{\pgfqpoint{4.879098in}{1.981810in}}{\pgfqpoint{4.859747in}{1.989826in}}{\pgfqpoint{4.839572in}{1.989826in}}%
\pgfpathcurveto{\pgfqpoint{4.819397in}{1.989826in}}{\pgfqpoint{4.800046in}{1.981810in}}{\pgfqpoint{4.785781in}{1.967545in}}%
\pgfpathcurveto{\pgfqpoint{4.771515in}{1.953279in}}{\pgfqpoint{4.763499in}{1.933928in}}{\pgfqpoint{4.763499in}{1.913753in}}%
\pgfpathcurveto{\pgfqpoint{4.763499in}{1.893579in}}{\pgfqpoint{4.771515in}{1.874228in}}{\pgfqpoint{4.785781in}{1.859962in}}%
\pgfpathcurveto{\pgfqpoint{4.800046in}{1.845696in}}{\pgfqpoint{4.819397in}{1.837681in}}{\pgfqpoint{4.839572in}{1.837681in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.148611in}{0.148611in}}{\pgfqpoint{5.735000in}{1.963000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.858824,0.858824,0.552941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.858824,0.858824,0.552941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.615508in}{1.115732in}}%
\pgfpathcurveto{\pgfqpoint{3.635683in}{1.115732in}}{\pgfqpoint{3.655034in}{1.123748in}}{\pgfqpoint{3.669300in}{1.138013in}}%
\pgfpathcurveto{\pgfqpoint{3.683565in}{1.152279in}}{\pgfqpoint{3.691581in}{1.171630in}}{\pgfqpoint{3.691581in}{1.191805in}}%
\pgfpathcurveto{\pgfqpoint{3.691581in}{1.211979in}}{\pgfqpoint{3.683565in}{1.231331in}}{\pgfqpoint{3.669300in}{1.245596in}}%
\pgfpathcurveto{\pgfqpoint{3.655034in}{1.259862in}}{\pgfqpoint{3.635683in}{1.267877in}}{\pgfqpoint{3.615508in}{1.267877in}}%
\pgfpathcurveto{\pgfqpoint{3.595334in}{1.267877in}}{\pgfqpoint{3.575983in}{1.259862in}}{\pgfqpoint{3.561717in}{1.245596in}}%
\pgfpathcurveto{\pgfqpoint{3.547451in}{1.231331in}}{\pgfqpoint{3.539436in}{1.211979in}}{\pgfqpoint{3.539436in}{1.191805in}}%
\pgfpathcurveto{\pgfqpoint{3.539436in}{1.171630in}}{\pgfqpoint{3.547451in}{1.152279in}}{\pgfqpoint{3.561717in}{1.138013in}}%
\pgfpathcurveto{\pgfqpoint{3.575983in}{1.123748in}}{\pgfqpoint{3.595334in}{1.115732in}}{\pgfqpoint{3.615508in}{1.115732in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.148611in}{0.148611in}}{\pgfqpoint{5.735000in}{1.963000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.221108in}{1.673960in}}%
\pgfpathcurveto{\pgfqpoint{3.241283in}{1.673960in}}{\pgfqpoint{3.260634in}{1.681975in}}{\pgfqpoint{3.274900in}{1.696241in}}%
\pgfpathcurveto{\pgfqpoint{3.289165in}{1.710507in}}{\pgfqpoint{3.297181in}{1.729858in}}{\pgfqpoint{3.297181in}{1.750032in}}%
\pgfpathcurveto{\pgfqpoint{3.297181in}{1.770207in}}{\pgfqpoint{3.289165in}{1.789558in}}{\pgfqpoint{3.274900in}{1.803824in}}%
\pgfpathcurveto{\pgfqpoint{3.260634in}{1.818089in}}{\pgfqpoint{3.241283in}{1.826105in}}{\pgfqpoint{3.221108in}{1.826105in}}%
\pgfpathcurveto{\pgfqpoint{3.200934in}{1.826105in}}{\pgfqpoint{3.181582in}{1.818089in}}{\pgfqpoint{3.167317in}{1.803824in}}%
\pgfpathcurveto{\pgfqpoint{3.153051in}{1.789558in}}{\pgfqpoint{3.145036in}{1.770207in}}{\pgfqpoint{3.145036in}{1.750032in}}%
\pgfpathcurveto{\pgfqpoint{3.145036in}{1.729858in}}{\pgfqpoint{3.153051in}{1.710507in}}{\pgfqpoint{3.167317in}{1.696241in}}%
\pgfpathcurveto{\pgfqpoint{3.181582in}{1.681975in}}{\pgfqpoint{3.200934in}{1.673960in}}{\pgfqpoint{3.221108in}{1.673960in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.148611in}{0.148611in}}{\pgfqpoint{5.735000in}{1.963000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.611765,0.580392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.611765,0.580392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.137949in}{1.600594in}}%
\pgfpathcurveto{\pgfqpoint{1.158123in}{1.600594in}}{\pgfqpoint{1.177475in}{1.608610in}}{\pgfqpoint{1.191740in}{1.622876in}}%
\pgfpathcurveto{\pgfqpoint{1.206006in}{1.637141in}}{\pgfqpoint{1.214021in}{1.656492in}}{\pgfqpoint{1.214021in}{1.676667in}}%
\pgfpathcurveto{\pgfqpoint{1.214021in}{1.696842in}}{\pgfqpoint{1.206006in}{1.716193in}}{\pgfqpoint{1.191740in}{1.730458in}}%
\pgfpathcurveto{\pgfqpoint{1.177475in}{1.744724in}}{\pgfqpoint{1.158123in}{1.752740in}}{\pgfqpoint{1.137949in}{1.752740in}}%
\pgfpathcurveto{\pgfqpoint{1.117774in}{1.752740in}}{\pgfqpoint{1.098423in}{1.744724in}}{\pgfqpoint{1.084157in}{1.730458in}}%
\pgfpathcurveto{\pgfqpoint{1.069892in}{1.716193in}}{\pgfqpoint{1.061876in}{1.696842in}}{\pgfqpoint{1.061876in}{1.676667in}}%
\pgfpathcurveto{\pgfqpoint{1.061876in}{1.656492in}}{\pgfqpoint{1.069892in}{1.637141in}}{\pgfqpoint{1.084157in}{1.622876in}}%
\pgfpathcurveto{\pgfqpoint{1.098423in}{1.608610in}}{\pgfqpoint{1.117774in}{1.600594in}}{\pgfqpoint{1.137949in}{1.600594in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.148611in}{0.148611in}}{\pgfqpoint{5.735000in}{1.963000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.830095in}{1.108057in}}%
\pgfpathcurveto{\pgfqpoint{4.850270in}{1.108057in}}{\pgfqpoint{4.869621in}{1.116072in}}{\pgfqpoint{4.883886in}{1.130338in}}%
\pgfpathcurveto{\pgfqpoint{4.898152in}{1.144604in}}{\pgfqpoint{4.906168in}{1.163955in}}{\pgfqpoint{4.906168in}{1.184130in}}%
\pgfpathcurveto{\pgfqpoint{4.906168in}{1.204304in}}{\pgfqpoint{4.898152in}{1.223655in}}{\pgfqpoint{4.883886in}{1.237921in}}%
\pgfpathcurveto{\pgfqpoint{4.869621in}{1.252187in}}{\pgfqpoint{4.850270in}{1.260202in}}{\pgfqpoint{4.830095in}{1.260202in}}%
\pgfpathcurveto{\pgfqpoint{4.809920in}{1.260202in}}{\pgfqpoint{4.790569in}{1.252187in}}{\pgfqpoint{4.776304in}{1.237921in}}%
\pgfpathcurveto{\pgfqpoint{4.762038in}{1.223655in}}{\pgfqpoint{4.754022in}{1.204304in}}{\pgfqpoint{4.754022in}{1.184130in}}%
\pgfpathcurveto{\pgfqpoint{4.754022in}{1.163955in}}{\pgfqpoint{4.762038in}{1.144604in}}{\pgfqpoint{4.776304in}{1.130338in}}%
\pgfpathcurveto{\pgfqpoint{4.790569in}{1.116072in}}{\pgfqpoint{4.809920in}{1.108057in}}{\pgfqpoint{4.830095in}{1.108057in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.148611in}{0.148611in}}{\pgfqpoint{5.735000in}{1.963000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.816469in}{1.234252in}}%
\pgfpathcurveto{\pgfqpoint{1.836643in}{1.234252in}}{\pgfqpoint{1.855994in}{1.242267in}}{\pgfqpoint{1.870260in}{1.256533in}}%
\pgfpathcurveto{\pgfqpoint{1.884526in}{1.270799in}}{\pgfqpoint{1.892541in}{1.290150in}}{\pgfqpoint{1.892541in}{1.310325in}}%
\pgfpathcurveto{\pgfqpoint{1.892541in}{1.330499in}}{\pgfqpoint{1.884526in}{1.349850in}}{\pgfqpoint{1.870260in}{1.364116in}}%
\pgfpathcurveto{\pgfqpoint{1.855994in}{1.378382in}}{\pgfqpoint{1.836643in}{1.386397in}}{\pgfqpoint{1.816469in}{1.386397in}}%
\pgfpathcurveto{\pgfqpoint{1.796294in}{1.386397in}}{\pgfqpoint{1.776943in}{1.378382in}}{\pgfqpoint{1.762677in}{1.364116in}}%
\pgfpathcurveto{\pgfqpoint{1.748412in}{1.349850in}}{\pgfqpoint{1.740396in}{1.330499in}}{\pgfqpoint{1.740396in}{1.310325in}}%
\pgfpathcurveto{\pgfqpoint{1.740396in}{1.290150in}}{\pgfqpoint{1.748412in}{1.270799in}}{\pgfqpoint{1.762677in}{1.256533in}}%
\pgfpathcurveto{\pgfqpoint{1.776943in}{1.242267in}}{\pgfqpoint{1.796294in}{1.234252in}}{\pgfqpoint{1.816469in}{1.234252in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.148611in}{0.148611in}}{\pgfqpoint{5.735000in}{1.963000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.780392,0.780392,0.780392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.780392,0.780392,0.780392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.215025in}{0.970230in}}%
\pgfpathcurveto{\pgfqpoint{2.235200in}{0.970230in}}{\pgfqpoint{2.254551in}{0.978245in}}{\pgfqpoint{2.268816in}{0.992511in}}%
\pgfpathcurveto{\pgfqpoint{2.283082in}{1.006776in}}{\pgfqpoint{2.291097in}{1.026128in}}{\pgfqpoint{2.291097in}{1.046302in}}%
\pgfpathcurveto{\pgfqpoint{2.291097in}{1.066477in}}{\pgfqpoint{2.283082in}{1.085828in}}{\pgfqpoint{2.268816in}{1.100094in}}%
\pgfpathcurveto{\pgfqpoint{2.254551in}{1.114359in}}{\pgfqpoint{2.235200in}{1.122375in}}{\pgfqpoint{2.215025in}{1.122375in}}%
\pgfpathcurveto{\pgfqpoint{2.194850in}{1.122375in}}{\pgfqpoint{2.175499in}{1.114359in}}{\pgfqpoint{2.161233in}{1.100094in}}%
\pgfpathcurveto{\pgfqpoint{2.146968in}{1.085828in}}{\pgfqpoint{2.138952in}{1.066477in}}{\pgfqpoint{2.138952in}{1.046302in}}%
\pgfpathcurveto{\pgfqpoint{2.138952in}{1.026128in}}{\pgfqpoint{2.146968in}{1.006776in}}{\pgfqpoint{2.161233in}{0.992511in}}%
\pgfpathcurveto{\pgfqpoint{2.175499in}{0.978245in}}{\pgfqpoint{2.194850in}{0.970230in}}{\pgfqpoint{2.215025in}{0.970230in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.148611in}{0.148611in}}{\pgfqpoint{5.735000in}{1.963000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.611765,0.580392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.611765,0.580392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.681694in}{1.453063in}}%
\pgfpathcurveto{\pgfqpoint{0.701869in}{1.453063in}}{\pgfqpoint{0.721220in}{1.461078in}}{\pgfqpoint{0.735486in}{1.475344in}}%
\pgfpathcurveto{\pgfqpoint{0.749751in}{1.489610in}}{\pgfqpoint{0.757767in}{1.508961in}}{\pgfqpoint{0.757767in}{1.529135in}}%
\pgfpathcurveto{\pgfqpoint{0.757767in}{1.549310in}}{\pgfqpoint{0.749751in}{1.568661in}}{\pgfqpoint{0.735486in}{1.582927in}}%
\pgfpathcurveto{\pgfqpoint{0.721220in}{1.597192in}}{\pgfqpoint{0.701869in}{1.605208in}}{\pgfqpoint{0.681694in}{1.605208in}}%
\pgfpathcurveto{\pgfqpoint{0.661520in}{1.605208in}}{\pgfqpoint{0.642169in}{1.597192in}}{\pgfqpoint{0.627903in}{1.582927in}}%
\pgfpathcurveto{\pgfqpoint{0.613637in}{1.568661in}}{\pgfqpoint{0.605622in}{1.549310in}}{\pgfqpoint{0.605622in}{1.529135in}}%
\pgfpathcurveto{\pgfqpoint{0.605622in}{1.508961in}}{\pgfqpoint{0.613637in}{1.489610in}}{\pgfqpoint{0.627903in}{1.475344in}}%
\pgfpathcurveto{\pgfqpoint{0.642169in}{1.461078in}}{\pgfqpoint{0.661520in}{1.453063in}}{\pgfqpoint{0.681694in}{1.453063in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.148611in}{0.148611in}}{\pgfqpoint{5.735000in}{1.963000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.713725,0.823529}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.713725,0.823529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.033990in}{0.294657in}}%
\pgfpathcurveto{\pgfqpoint{2.054165in}{0.294657in}}{\pgfqpoint{2.073516in}{0.302672in}}{\pgfqpoint{2.087782in}{0.316938in}}%
\pgfpathcurveto{\pgfqpoint{2.102047in}{0.331204in}}{\pgfqpoint{2.110063in}{0.350555in}}{\pgfqpoint{2.110063in}{0.370730in}}%
\pgfpathcurveto{\pgfqpoint{2.110063in}{0.390904in}}{\pgfqpoint{2.102047in}{0.410255in}}{\pgfqpoint{2.087782in}{0.424521in}}%
\pgfpathcurveto{\pgfqpoint{2.073516in}{0.438787in}}{\pgfqpoint{2.054165in}{0.446802in}}{\pgfqpoint{2.033990in}{0.446802in}}%
\pgfpathcurveto{\pgfqpoint{2.013816in}{0.446802in}}{\pgfqpoint{1.994464in}{0.438787in}}{\pgfqpoint{1.980199in}{0.424521in}}%
\pgfpathcurveto{\pgfqpoint{1.965933in}{0.410255in}}{\pgfqpoint{1.957918in}{0.390904in}}{\pgfqpoint{1.957918in}{0.370730in}}%
\pgfpathcurveto{\pgfqpoint{1.957918in}{0.350555in}}{\pgfqpoint{1.965933in}{0.331204in}}{\pgfqpoint{1.980199in}{0.316938in}}%
\pgfpathcurveto{\pgfqpoint{1.994464in}{0.302672in}}{\pgfqpoint{2.013816in}{0.294657in}}{\pgfqpoint{2.033990in}{0.294657in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.148611in}{0.148611in}}{\pgfqpoint{5.735000in}{1.963000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.567248in}{0.641337in}}%
\pgfpathcurveto{\pgfqpoint{4.587422in}{0.641337in}}{\pgfqpoint{4.606773in}{0.649353in}}{\pgfqpoint{4.621039in}{0.663618in}}%
\pgfpathcurveto{\pgfqpoint{4.635305in}{0.677884in}}{\pgfqpoint{4.643320in}{0.697235in}}{\pgfqpoint{4.643320in}{0.717410in}}%
\pgfpathcurveto{\pgfqpoint{4.643320in}{0.737585in}}{\pgfqpoint{4.635305in}{0.756936in}}{\pgfqpoint{4.621039in}{0.771201in}}%
\pgfpathcurveto{\pgfqpoint{4.606773in}{0.785467in}}{\pgfqpoint{4.587422in}{0.793482in}}{\pgfqpoint{4.567248in}{0.793482in}}%
\pgfpathcurveto{\pgfqpoint{4.547073in}{0.793482in}}{\pgfqpoint{4.527722in}{0.785467in}}{\pgfqpoint{4.513456in}{0.771201in}}%
\pgfpathcurveto{\pgfqpoint{4.499190in}{0.756936in}}{\pgfqpoint{4.491175in}{0.737585in}}{\pgfqpoint{4.491175in}{0.717410in}}%
\pgfpathcurveto{\pgfqpoint{4.491175in}{0.697235in}}{\pgfqpoint{4.499190in}{0.677884in}}{\pgfqpoint{4.513456in}{0.663618in}}%
\pgfpathcurveto{\pgfqpoint{4.527722in}{0.649353in}}{\pgfqpoint{4.547073in}{0.641337in}}{\pgfqpoint{4.567248in}{0.641337in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.148611in}{0.148611in}}{\pgfqpoint{5.735000in}{1.963000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.116134in}{1.438777in}}%
\pgfpathcurveto{\pgfqpoint{2.136309in}{1.438777in}}{\pgfqpoint{2.155660in}{1.446793in}}{\pgfqpoint{2.169926in}{1.461058in}}%
\pgfpathcurveto{\pgfqpoint{2.184191in}{1.475324in}}{\pgfqpoint{2.192207in}{1.494675in}}{\pgfqpoint{2.192207in}{1.514850in}}%
\pgfpathcurveto{\pgfqpoint{2.192207in}{1.535024in}}{\pgfqpoint{2.184191in}{1.554376in}}{\pgfqpoint{2.169926in}{1.568641in}}%
\pgfpathcurveto{\pgfqpoint{2.155660in}{1.582907in}}{\pgfqpoint{2.136309in}{1.590922in}}{\pgfqpoint{2.116134in}{1.590922in}}%
\pgfpathcurveto{\pgfqpoint{2.095960in}{1.590922in}}{\pgfqpoint{2.076609in}{1.582907in}}{\pgfqpoint{2.062343in}{1.568641in}}%
\pgfpathcurveto{\pgfqpoint{2.048077in}{1.554376in}}{\pgfqpoint{2.040062in}{1.535024in}}{\pgfqpoint{2.040062in}{1.514850in}}%
\pgfpathcurveto{\pgfqpoint{2.040062in}{1.494675in}}{\pgfqpoint{2.048077in}{1.475324in}}{\pgfqpoint{2.062343in}{1.461058in}}%
\pgfpathcurveto{\pgfqpoint{2.076609in}{1.446793in}}{\pgfqpoint{2.095960in}{1.438777in}}{\pgfqpoint{2.116134in}{1.438777in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.148611in}{0.148611in}}{\pgfqpoint{5.735000in}{1.963000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.858824,0.858824,0.552941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.858824,0.858824,0.552941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.578956in}{1.177411in}}%
\pgfpathcurveto{\pgfqpoint{3.599131in}{1.177411in}}{\pgfqpoint{3.618482in}{1.185426in}}{\pgfqpoint{3.632747in}{1.199692in}}%
\pgfpathcurveto{\pgfqpoint{3.647013in}{1.213958in}}{\pgfqpoint{3.655029in}{1.233309in}}{\pgfqpoint{3.655029in}{1.253484in}}%
\pgfpathcurveto{\pgfqpoint{3.655029in}{1.273658in}}{\pgfqpoint{3.647013in}{1.293009in}}{\pgfqpoint{3.632747in}{1.307275in}}%
\pgfpathcurveto{\pgfqpoint{3.618482in}{1.321541in}}{\pgfqpoint{3.599131in}{1.329556in}}{\pgfqpoint{3.578956in}{1.329556in}}%
\pgfpathcurveto{\pgfqpoint{3.558781in}{1.329556in}}{\pgfqpoint{3.539430in}{1.321541in}}{\pgfqpoint{3.525165in}{1.307275in}}%
\pgfpathcurveto{\pgfqpoint{3.510899in}{1.293009in}}{\pgfqpoint{3.502883in}{1.273658in}}{\pgfqpoint{3.502883in}{1.253484in}}%
\pgfpathcurveto{\pgfqpoint{3.502883in}{1.233309in}}{\pgfqpoint{3.510899in}{1.213958in}}{\pgfqpoint{3.525165in}{1.199692in}}%
\pgfpathcurveto{\pgfqpoint{3.539430in}{1.185426in}}{\pgfqpoint{3.558781in}{1.177411in}}{\pgfqpoint{3.578956in}{1.177411in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.148611in}{0.148611in}}{\pgfqpoint{5.735000in}{1.963000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.083326in}{0.770678in}}%
\pgfpathcurveto{\pgfqpoint{3.103500in}{0.770678in}}{\pgfqpoint{3.122852in}{0.778693in}}{\pgfqpoint{3.137117in}{0.792959in}}%
\pgfpathcurveto{\pgfqpoint{3.151383in}{0.807225in}}{\pgfqpoint{3.159398in}{0.826576in}}{\pgfqpoint{3.159398in}{0.846750in}}%
\pgfpathcurveto{\pgfqpoint{3.159398in}{0.866925in}}{\pgfqpoint{3.151383in}{0.886276in}}{\pgfqpoint{3.137117in}{0.900542in}}%
\pgfpathcurveto{\pgfqpoint{3.122852in}{0.914807in}}{\pgfqpoint{3.103500in}{0.922823in}}{\pgfqpoint{3.083326in}{0.922823in}}%
\pgfpathcurveto{\pgfqpoint{3.063151in}{0.922823in}}{\pgfqpoint{3.043800in}{0.914807in}}{\pgfqpoint{3.029534in}{0.900542in}}%
\pgfpathcurveto{\pgfqpoint{3.015269in}{0.886276in}}{\pgfqpoint{3.007253in}{0.866925in}}{\pgfqpoint{3.007253in}{0.846750in}}%
\pgfpathcurveto{\pgfqpoint{3.007253in}{0.826576in}}{\pgfqpoint{3.015269in}{0.807225in}}{\pgfqpoint{3.029534in}{0.792959in}}%
\pgfpathcurveto{\pgfqpoint{3.043800in}{0.778693in}}{\pgfqpoint{3.063151in}{0.770678in}}{\pgfqpoint{3.083326in}{0.770678in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.148611in}{0.148611in}}{\pgfqpoint{5.735000in}{1.963000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.611765,0.580392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.611765,0.580392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.878080in}{1.420379in}}%
\pgfpathcurveto{\pgfqpoint{0.898254in}{1.420379in}}{\pgfqpoint{0.917605in}{1.428394in}}{\pgfqpoint{0.931871in}{1.442660in}}%
\pgfpathcurveto{\pgfqpoint{0.946137in}{1.456926in}}{\pgfqpoint{0.954152in}{1.476277in}}{\pgfqpoint{0.954152in}{1.496451in}}%
\pgfpathcurveto{\pgfqpoint{0.954152in}{1.516626in}}{\pgfqpoint{0.946137in}{1.535977in}}{\pgfqpoint{0.931871in}{1.550243in}}%
\pgfpathcurveto{\pgfqpoint{0.917605in}{1.564508in}}{\pgfqpoint{0.898254in}{1.572524in}}{\pgfqpoint{0.878080in}{1.572524in}}%
\pgfpathcurveto{\pgfqpoint{0.857905in}{1.572524in}}{\pgfqpoint{0.838554in}{1.564508in}}{\pgfqpoint{0.824288in}{1.550243in}}%
\pgfpathcurveto{\pgfqpoint{0.810023in}{1.535977in}}{\pgfqpoint{0.802007in}{1.516626in}}{\pgfqpoint{0.802007in}{1.496451in}}%
\pgfpathcurveto{\pgfqpoint{0.802007in}{1.476277in}}{\pgfqpoint{0.810023in}{1.456926in}}{\pgfqpoint{0.824288in}{1.442660in}}%
\pgfpathcurveto{\pgfqpoint{0.838554in}{1.428394in}}{\pgfqpoint{0.857905in}{1.420379in}}{\pgfqpoint{0.878080in}{1.420379in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.148611in}{0.148611in}}{\pgfqpoint{5.735000in}{1.963000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.754936in}{1.554930in}}%
\pgfpathcurveto{\pgfqpoint{3.775110in}{1.554930in}}{\pgfqpoint{3.794461in}{1.562945in}}{\pgfqpoint{3.808727in}{1.577211in}}%
\pgfpathcurveto{\pgfqpoint{3.822993in}{1.591476in}}{\pgfqpoint{3.831008in}{1.610828in}}{\pgfqpoint{3.831008in}{1.631002in}}%
\pgfpathcurveto{\pgfqpoint{3.831008in}{1.651177in}}{\pgfqpoint{3.822993in}{1.670528in}}{\pgfqpoint{3.808727in}{1.684794in}}%
\pgfpathcurveto{\pgfqpoint{3.794461in}{1.699059in}}{\pgfqpoint{3.775110in}{1.707075in}}{\pgfqpoint{3.754936in}{1.707075in}}%
\pgfpathcurveto{\pgfqpoint{3.734761in}{1.707075in}}{\pgfqpoint{3.715410in}{1.699059in}}{\pgfqpoint{3.701144in}{1.684794in}}%
\pgfpathcurveto{\pgfqpoint{3.686878in}{1.670528in}}{\pgfqpoint{3.678863in}{1.651177in}}{\pgfqpoint{3.678863in}{1.631002in}}%
\pgfpathcurveto{\pgfqpoint{3.678863in}{1.610828in}}{\pgfqpoint{3.686878in}{1.591476in}}{\pgfqpoint{3.701144in}{1.577211in}}%
\pgfpathcurveto{\pgfqpoint{3.715410in}{1.562945in}}{\pgfqpoint{3.734761in}{1.554930in}}{\pgfqpoint{3.754936in}{1.554930in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.148611in}{0.148611in}}{\pgfqpoint{5.735000in}{1.963000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.529811in}{1.113029in}}%
\pgfpathcurveto{\pgfqpoint{2.549986in}{1.113029in}}{\pgfqpoint{2.569337in}{1.121044in}}{\pgfqpoint{2.583602in}{1.135310in}}%
\pgfpathcurveto{\pgfqpoint{2.597868in}{1.149575in}}{\pgfqpoint{2.605883in}{1.168927in}}{\pgfqpoint{2.605883in}{1.189101in}}%
\pgfpathcurveto{\pgfqpoint{2.605883in}{1.209276in}}{\pgfqpoint{2.597868in}{1.228627in}}{\pgfqpoint{2.583602in}{1.242893in}}%
\pgfpathcurveto{\pgfqpoint{2.569337in}{1.257158in}}{\pgfqpoint{2.549986in}{1.265174in}}{\pgfqpoint{2.529811in}{1.265174in}}%
\pgfpathcurveto{\pgfqpoint{2.509636in}{1.265174in}}{\pgfqpoint{2.490285in}{1.257158in}}{\pgfqpoint{2.476019in}{1.242893in}}%
\pgfpathcurveto{\pgfqpoint{2.461754in}{1.228627in}}{\pgfqpoint{2.453738in}{1.209276in}}{\pgfqpoint{2.453738in}{1.189101in}}%
\pgfpathcurveto{\pgfqpoint{2.453738in}{1.168927in}}{\pgfqpoint{2.461754in}{1.149575in}}{\pgfqpoint{2.476019in}{1.135310in}}%
\pgfpathcurveto{\pgfqpoint{2.490285in}{1.121044in}}{\pgfqpoint{2.509636in}{1.113029in}}{\pgfqpoint{2.529811in}{1.113029in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.148611in}{0.148611in}}{\pgfqpoint{5.735000in}{1.963000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.858824,0.858824,0.552941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.858824,0.858824,0.552941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.688418in}{1.346474in}}%
\pgfpathcurveto{\pgfqpoint{3.708593in}{1.346474in}}{\pgfqpoint{3.727944in}{1.354489in}}{\pgfqpoint{3.742210in}{1.368755in}}%
\pgfpathcurveto{\pgfqpoint{3.756475in}{1.383020in}}{\pgfqpoint{3.764491in}{1.402371in}}{\pgfqpoint{3.764491in}{1.422546in}}%
\pgfpathcurveto{\pgfqpoint{3.764491in}{1.442721in}}{\pgfqpoint{3.756475in}{1.462072in}}{\pgfqpoint{3.742210in}{1.476338in}}%
\pgfpathcurveto{\pgfqpoint{3.727944in}{1.490603in}}{\pgfqpoint{3.708593in}{1.498619in}}{\pgfqpoint{3.688418in}{1.498619in}}%
\pgfpathcurveto{\pgfqpoint{3.668243in}{1.498619in}}{\pgfqpoint{3.648892in}{1.490603in}}{\pgfqpoint{3.634627in}{1.476338in}}%
\pgfpathcurveto{\pgfqpoint{3.620361in}{1.462072in}}{\pgfqpoint{3.612346in}{1.442721in}}{\pgfqpoint{3.612346in}{1.422546in}}%
\pgfpathcurveto{\pgfqpoint{3.612346in}{1.402371in}}{\pgfqpoint{3.620361in}{1.383020in}}{\pgfqpoint{3.634627in}{1.368755in}}%
\pgfpathcurveto{\pgfqpoint{3.648892in}{1.354489in}}{\pgfqpoint{3.668243in}{1.346474in}}{\pgfqpoint{3.688418in}{1.346474in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.148611in}{0.148611in}}{\pgfqpoint{5.735000in}{1.963000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.622929in}{1.109528in}}%
\pgfpathcurveto{\pgfqpoint{5.643104in}{1.109528in}}{\pgfqpoint{5.662455in}{1.117543in}}{\pgfqpoint{5.676721in}{1.131809in}}%
\pgfpathcurveto{\pgfqpoint{5.690986in}{1.146075in}}{\pgfqpoint{5.699002in}{1.165426in}}{\pgfqpoint{5.699002in}{1.185600in}}%
\pgfpathcurveto{\pgfqpoint{5.699002in}{1.205775in}}{\pgfqpoint{5.690986in}{1.225126in}}{\pgfqpoint{5.676721in}{1.239392in}}%
\pgfpathcurveto{\pgfqpoint{5.662455in}{1.253658in}}{\pgfqpoint{5.643104in}{1.261673in}}{\pgfqpoint{5.622929in}{1.261673in}}%
\pgfpathcurveto{\pgfqpoint{5.602755in}{1.261673in}}{\pgfqpoint{5.583404in}{1.253658in}}{\pgfqpoint{5.569138in}{1.239392in}}%
\pgfpathcurveto{\pgfqpoint{5.554872in}{1.225126in}}{\pgfqpoint{5.546857in}{1.205775in}}{\pgfqpoint{5.546857in}{1.185600in}}%
\pgfpathcurveto{\pgfqpoint{5.546857in}{1.165426in}}{\pgfqpoint{5.554872in}{1.146075in}}{\pgfqpoint{5.569138in}{1.131809in}}%
\pgfpathcurveto{\pgfqpoint{5.583404in}{1.117543in}}{\pgfqpoint{5.602755in}{1.109528in}}{\pgfqpoint{5.622929in}{1.109528in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.148611in}{0.148611in}}{\pgfqpoint{5.735000in}{1.963000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.858824,0.858824,0.552941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.858824,0.858824,0.552941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.217800in}{1.220988in}}%
\pgfpathcurveto{\pgfqpoint{4.237975in}{1.220988in}}{\pgfqpoint{4.257326in}{1.229004in}}{\pgfqpoint{4.271592in}{1.243269in}}%
\pgfpathcurveto{\pgfqpoint{4.285858in}{1.257535in}}{\pgfqpoint{4.293873in}{1.276886in}}{\pgfqpoint{4.293873in}{1.297061in}}%
\pgfpathcurveto{\pgfqpoint{4.293873in}{1.317235in}}{\pgfqpoint{4.285858in}{1.336586in}}{\pgfqpoint{4.271592in}{1.350852in}}%
\pgfpathcurveto{\pgfqpoint{4.257326in}{1.365118in}}{\pgfqpoint{4.237975in}{1.373133in}}{\pgfqpoint{4.217800in}{1.373133in}}%
\pgfpathcurveto{\pgfqpoint{4.197626in}{1.373133in}}{\pgfqpoint{4.178275in}{1.365118in}}{\pgfqpoint{4.164009in}{1.350852in}}%
\pgfpathcurveto{\pgfqpoint{4.149743in}{1.336586in}}{\pgfqpoint{4.141728in}{1.317235in}}{\pgfqpoint{4.141728in}{1.297061in}}%
\pgfpathcurveto{\pgfqpoint{4.141728in}{1.276886in}}{\pgfqpoint{4.149743in}{1.257535in}}{\pgfqpoint{4.164009in}{1.243269in}}%
\pgfpathcurveto{\pgfqpoint{4.178275in}{1.229004in}}{\pgfqpoint{4.197626in}{1.220988in}}{\pgfqpoint{4.217800in}{1.220988in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.148611in}{0.148611in}}{\pgfqpoint{5.735000in}{1.963000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.780392,0.780392,0.780392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.780392,0.780392,0.780392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.448536in}{0.736950in}}%
\pgfpathcurveto{\pgfqpoint{1.468710in}{0.736950in}}{\pgfqpoint{1.488061in}{0.744966in}}{\pgfqpoint{1.502327in}{0.759231in}}%
\pgfpathcurveto{\pgfqpoint{1.516593in}{0.773497in}}{\pgfqpoint{1.524608in}{0.792848in}}{\pgfqpoint{1.524608in}{0.813023in}}%
\pgfpathcurveto{\pgfqpoint{1.524608in}{0.833197in}}{\pgfqpoint{1.516593in}{0.852548in}}{\pgfqpoint{1.502327in}{0.866814in}}%
\pgfpathcurveto{\pgfqpoint{1.488061in}{0.881080in}}{\pgfqpoint{1.468710in}{0.889095in}}{\pgfqpoint{1.448536in}{0.889095in}}%
\pgfpathcurveto{\pgfqpoint{1.428361in}{0.889095in}}{\pgfqpoint{1.409010in}{0.881080in}}{\pgfqpoint{1.394744in}{0.866814in}}%
\pgfpathcurveto{\pgfqpoint{1.380478in}{0.852548in}}{\pgfqpoint{1.372463in}{0.833197in}}{\pgfqpoint{1.372463in}{0.813023in}}%
\pgfpathcurveto{\pgfqpoint{1.372463in}{0.792848in}}{\pgfqpoint{1.380478in}{0.773497in}}{\pgfqpoint{1.394744in}{0.759231in}}%
\pgfpathcurveto{\pgfqpoint{1.409010in}{0.744966in}}{\pgfqpoint{1.428361in}{0.736950in}}{\pgfqpoint{1.448536in}{0.736950in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.148611in}{0.148611in}}{\pgfqpoint{5.735000in}{1.963000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.891875in}{0.413117in}}%
\pgfpathcurveto{\pgfqpoint{4.912049in}{0.413117in}}{\pgfqpoint{4.931400in}{0.421133in}}{\pgfqpoint{4.945666in}{0.435398in}}%
\pgfpathcurveto{\pgfqpoint{4.959932in}{0.449664in}}{\pgfqpoint{4.967947in}{0.469015in}}{\pgfqpoint{4.967947in}{0.489190in}}%
\pgfpathcurveto{\pgfqpoint{4.967947in}{0.509365in}}{\pgfqpoint{4.959932in}{0.528716in}}{\pgfqpoint{4.945666in}{0.542981in}}%
\pgfpathcurveto{\pgfqpoint{4.931400in}{0.557247in}}{\pgfqpoint{4.912049in}{0.565263in}}{\pgfqpoint{4.891875in}{0.565263in}}%
\pgfpathcurveto{\pgfqpoint{4.871700in}{0.565263in}}{\pgfqpoint{4.852349in}{0.557247in}}{\pgfqpoint{4.838083in}{0.542981in}}%
\pgfpathcurveto{\pgfqpoint{4.823818in}{0.528716in}}{\pgfqpoint{4.815802in}{0.509365in}}{\pgfqpoint{4.815802in}{0.489190in}}%
\pgfpathcurveto{\pgfqpoint{4.815802in}{0.469015in}}{\pgfqpoint{4.823818in}{0.449664in}}{\pgfqpoint{4.838083in}{0.435398in}}%
\pgfpathcurveto{\pgfqpoint{4.852349in}{0.421133in}}{\pgfqpoint{4.871700in}{0.413117in}}{\pgfqpoint{4.891875in}{0.413117in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.148611in}{0.148611in}}{\pgfqpoint{5.735000in}{1.963000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.780392,0.780392,0.780392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.780392,0.780392,0.780392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.444930in}{0.913673in}}%
\pgfpathcurveto{\pgfqpoint{1.465105in}{0.913673in}}{\pgfqpoint{1.484456in}{0.921689in}}{\pgfqpoint{1.498722in}{0.935954in}}%
\pgfpathcurveto{\pgfqpoint{1.512987in}{0.950220in}}{\pgfqpoint{1.521003in}{0.969571in}}{\pgfqpoint{1.521003in}{0.989746in}}%
\pgfpathcurveto{\pgfqpoint{1.521003in}{1.009920in}}{\pgfqpoint{1.512987in}{1.029272in}}{\pgfqpoint{1.498722in}{1.043537in}}%
\pgfpathcurveto{\pgfqpoint{1.484456in}{1.057803in}}{\pgfqpoint{1.465105in}{1.065818in}}{\pgfqpoint{1.444930in}{1.065818in}}%
\pgfpathcurveto{\pgfqpoint{1.424756in}{1.065818in}}{\pgfqpoint{1.405404in}{1.057803in}}{\pgfqpoint{1.391139in}{1.043537in}}%
\pgfpathcurveto{\pgfqpoint{1.376873in}{1.029272in}}{\pgfqpoint{1.368858in}{1.009920in}}{\pgfqpoint{1.368858in}{0.989746in}}%
\pgfpathcurveto{\pgfqpoint{1.368858in}{0.969571in}}{\pgfqpoint{1.376873in}{0.950220in}}{\pgfqpoint{1.391139in}{0.935954in}}%
\pgfpathcurveto{\pgfqpoint{1.405404in}{0.921689in}}{\pgfqpoint{1.424756in}{0.913673in}}{\pgfqpoint{1.444930in}{0.913673in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.148611in}{0.148611in}}{\pgfqpoint{5.735000in}{1.963000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.513220in}{0.354501in}}%
\pgfpathcurveto{\pgfqpoint{2.533395in}{0.354501in}}{\pgfqpoint{2.552746in}{0.362517in}}{\pgfqpoint{2.567012in}{0.376782in}}%
\pgfpathcurveto{\pgfqpoint{2.581278in}{0.391048in}}{\pgfqpoint{2.589293in}{0.410399in}}{\pgfqpoint{2.589293in}{0.430574in}}%
\pgfpathcurveto{\pgfqpoint{2.589293in}{0.450749in}}{\pgfqpoint{2.581278in}{0.470100in}}{\pgfqpoint{2.567012in}{0.484365in}}%
\pgfpathcurveto{\pgfqpoint{2.552746in}{0.498631in}}{\pgfqpoint{2.533395in}{0.506646in}}{\pgfqpoint{2.513220in}{0.506646in}}%
\pgfpathcurveto{\pgfqpoint{2.493046in}{0.506646in}}{\pgfqpoint{2.473695in}{0.498631in}}{\pgfqpoint{2.459429in}{0.484365in}}%
\pgfpathcurveto{\pgfqpoint{2.445163in}{0.470100in}}{\pgfqpoint{2.437148in}{0.450749in}}{\pgfqpoint{2.437148in}{0.430574in}}%
\pgfpathcurveto{\pgfqpoint{2.437148in}{0.410399in}}{\pgfqpoint{2.445163in}{0.391048in}}{\pgfqpoint{2.459429in}{0.376782in}}%
\pgfpathcurveto{\pgfqpoint{2.473695in}{0.362517in}}{\pgfqpoint{2.493046in}{0.354501in}}{\pgfqpoint{2.513220in}{0.354501in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.148611in}{0.148611in}}{\pgfqpoint{5.735000in}{1.963000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.780392,0.780392,0.780392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.780392,0.780392,0.780392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.440597in}{1.136539in}}%
\pgfpathcurveto{\pgfqpoint{1.460772in}{1.136539in}}{\pgfqpoint{1.480123in}{1.144554in}}{\pgfqpoint{1.494389in}{1.158820in}}%
\pgfpathcurveto{\pgfqpoint{1.508655in}{1.173085in}}{\pgfqpoint{1.516670in}{1.192436in}}{\pgfqpoint{1.516670in}{1.212611in}}%
\pgfpathcurveto{\pgfqpoint{1.516670in}{1.232786in}}{\pgfqpoint{1.508655in}{1.252137in}}{\pgfqpoint{1.494389in}{1.266403in}}%
\pgfpathcurveto{\pgfqpoint{1.480123in}{1.280668in}}{\pgfqpoint{1.460772in}{1.288684in}}{\pgfqpoint{1.440597in}{1.288684in}}%
\pgfpathcurveto{\pgfqpoint{1.420423in}{1.288684in}}{\pgfqpoint{1.401072in}{1.280668in}}{\pgfqpoint{1.386806in}{1.266403in}}%
\pgfpathcurveto{\pgfqpoint{1.372540in}{1.252137in}}{\pgfqpoint{1.364525in}{1.232786in}}{\pgfqpoint{1.364525in}{1.212611in}}%
\pgfpathcurveto{\pgfqpoint{1.364525in}{1.192436in}}{\pgfqpoint{1.372540in}{1.173085in}}{\pgfqpoint{1.386806in}{1.158820in}}%
\pgfpathcurveto{\pgfqpoint{1.401072in}{1.144554in}}{\pgfqpoint{1.420423in}{1.136539in}}{\pgfqpoint{1.440597in}{1.136539in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.148611in}{0.148611in}}{\pgfqpoint{5.735000in}{1.963000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.619608,0.854902,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.619608,0.854902,0.898039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.733313in}{1.589002in}}%
\pgfpathcurveto{\pgfqpoint{4.753488in}{1.589002in}}{\pgfqpoint{4.772839in}{1.597018in}}{\pgfqpoint{4.787104in}{1.611284in}}%
\pgfpathcurveto{\pgfqpoint{4.801370in}{1.625549in}}{\pgfqpoint{4.809386in}{1.644900in}}{\pgfqpoint{4.809386in}{1.665075in}}%
\pgfpathcurveto{\pgfqpoint{4.809386in}{1.685250in}}{\pgfqpoint{4.801370in}{1.704601in}}{\pgfqpoint{4.787104in}{1.718866in}}%
\pgfpathcurveto{\pgfqpoint{4.772839in}{1.733132in}}{\pgfqpoint{4.753488in}{1.741148in}}{\pgfqpoint{4.733313in}{1.741148in}}%
\pgfpathcurveto{\pgfqpoint{4.713138in}{1.741148in}}{\pgfqpoint{4.693787in}{1.733132in}}{\pgfqpoint{4.679522in}{1.718866in}}%
\pgfpathcurveto{\pgfqpoint{4.665256in}{1.704601in}}{\pgfqpoint{4.657240in}{1.685250in}}{\pgfqpoint{4.657240in}{1.665075in}}%
\pgfpathcurveto{\pgfqpoint{4.657240in}{1.644900in}}{\pgfqpoint{4.665256in}{1.625549in}}{\pgfqpoint{4.679522in}{1.611284in}}%
\pgfpathcurveto{\pgfqpoint{4.693787in}{1.597018in}}{\pgfqpoint{4.713138in}{1.589002in}}{\pgfqpoint{4.733313in}{1.589002in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.148611in}{0.148611in}}{\pgfqpoint{5.735000in}{1.963000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.417806in}{1.199002in}}%
\pgfpathcurveto{\pgfqpoint{5.437980in}{1.199002in}}{\pgfqpoint{5.457331in}{1.207017in}}{\pgfqpoint{5.471597in}{1.221283in}}%
\pgfpathcurveto{\pgfqpoint{5.485863in}{1.235548in}}{\pgfqpoint{5.493878in}{1.254900in}}{\pgfqpoint{5.493878in}{1.275074in}}%
\pgfpathcurveto{\pgfqpoint{5.493878in}{1.295249in}}{\pgfqpoint{5.485863in}{1.314600in}}{\pgfqpoint{5.471597in}{1.328866in}}%
\pgfpathcurveto{\pgfqpoint{5.457331in}{1.343131in}}{\pgfqpoint{5.437980in}{1.351147in}}{\pgfqpoint{5.417806in}{1.351147in}}%
\pgfpathcurveto{\pgfqpoint{5.397631in}{1.351147in}}{\pgfqpoint{5.378280in}{1.343131in}}{\pgfqpoint{5.364014in}{1.328866in}}%
\pgfpathcurveto{\pgfqpoint{5.349749in}{1.314600in}}{\pgfqpoint{5.341733in}{1.295249in}}{\pgfqpoint{5.341733in}{1.275074in}}%
\pgfpathcurveto{\pgfqpoint{5.341733in}{1.254900in}}{\pgfqpoint{5.349749in}{1.235548in}}{\pgfqpoint{5.364014in}{1.221283in}}%
\pgfpathcurveto{\pgfqpoint{5.378280in}{1.207017in}}{\pgfqpoint{5.397631in}{1.199002in}}{\pgfqpoint{5.417806in}{1.199002in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.148611in}{0.148611in}}{\pgfqpoint{5.735000in}{1.963000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.713725,0.823529}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.713725,0.823529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.983639in}{0.290743in}}%
\pgfpathcurveto{\pgfqpoint{2.003814in}{0.290743in}}{\pgfqpoint{2.023165in}{0.298759in}}{\pgfqpoint{2.037431in}{0.313025in}}%
\pgfpathcurveto{\pgfqpoint{2.051696in}{0.327290in}}{\pgfqpoint{2.059712in}{0.346641in}}{\pgfqpoint{2.059712in}{0.366816in}}%
\pgfpathcurveto{\pgfqpoint{2.059712in}{0.386991in}}{\pgfqpoint{2.051696in}{0.406342in}}{\pgfqpoint{2.037431in}{0.420607in}}%
\pgfpathcurveto{\pgfqpoint{2.023165in}{0.434873in}}{\pgfqpoint{2.003814in}{0.442889in}}{\pgfqpoint{1.983639in}{0.442889in}}%
\pgfpathcurveto{\pgfqpoint{1.963465in}{0.442889in}}{\pgfqpoint{1.944114in}{0.434873in}}{\pgfqpoint{1.929848in}{0.420607in}}%
\pgfpathcurveto{\pgfqpoint{1.915582in}{0.406342in}}{\pgfqpoint{1.907567in}{0.386991in}}{\pgfqpoint{1.907567in}{0.366816in}}%
\pgfpathcurveto{\pgfqpoint{1.907567in}{0.346641in}}{\pgfqpoint{1.915582in}{0.327290in}}{\pgfqpoint{1.929848in}{0.313025in}}%
\pgfpathcurveto{\pgfqpoint{1.944114in}{0.298759in}}{\pgfqpoint{1.963465in}{0.290743in}}{\pgfqpoint{1.983639in}{0.290743in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.148611in}{0.148611in}}{\pgfqpoint{5.735000in}{1.963000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.780392,0.780392,0.780392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.780392,0.780392,0.780392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.642636in}{0.823797in}}%
\pgfpathcurveto{\pgfqpoint{1.662811in}{0.823797in}}{\pgfqpoint{1.682162in}{0.831812in}}{\pgfqpoint{1.696428in}{0.846078in}}%
\pgfpathcurveto{\pgfqpoint{1.710693in}{0.860344in}}{\pgfqpoint{1.718709in}{0.879695in}}{\pgfqpoint{1.718709in}{0.899869in}}%
\pgfpathcurveto{\pgfqpoint{1.718709in}{0.920044in}}{\pgfqpoint{1.710693in}{0.939395in}}{\pgfqpoint{1.696428in}{0.953661in}}%
\pgfpathcurveto{\pgfqpoint{1.682162in}{0.967926in}}{\pgfqpoint{1.662811in}{0.975942in}}{\pgfqpoint{1.642636in}{0.975942in}}%
\pgfpathcurveto{\pgfqpoint{1.622462in}{0.975942in}}{\pgfqpoint{1.603110in}{0.967926in}}{\pgfqpoint{1.588845in}{0.953661in}}%
\pgfpathcurveto{\pgfqpoint{1.574579in}{0.939395in}}{\pgfqpoint{1.566564in}{0.920044in}}{\pgfqpoint{1.566564in}{0.899869in}}%
\pgfpathcurveto{\pgfqpoint{1.566564in}{0.879695in}}{\pgfqpoint{1.574579in}{0.860344in}}{\pgfqpoint{1.588845in}{0.846078in}}%
\pgfpathcurveto{\pgfqpoint{1.603110in}{0.831812in}}{\pgfqpoint{1.622462in}{0.823797in}}{\pgfqpoint{1.642636in}{0.823797in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.148611in}{0.148611in}}{\pgfqpoint{5.735000in}{1.963000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.619608,0.854902,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.619608,0.854902,0.898039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.732271in}{1.774130in}}%
\pgfpathcurveto{\pgfqpoint{4.752445in}{1.774130in}}{\pgfqpoint{4.771796in}{1.782145in}}{\pgfqpoint{4.786062in}{1.796411in}}%
\pgfpathcurveto{\pgfqpoint{4.800328in}{1.810677in}}{\pgfqpoint{4.808343in}{1.830028in}}{\pgfqpoint{4.808343in}{1.850202in}}%
\pgfpathcurveto{\pgfqpoint{4.808343in}{1.870377in}}{\pgfqpoint{4.800328in}{1.889728in}}{\pgfqpoint{4.786062in}{1.903994in}}%
\pgfpathcurveto{\pgfqpoint{4.771796in}{1.918259in}}{\pgfqpoint{4.752445in}{1.926275in}}{\pgfqpoint{4.732271in}{1.926275in}}%
\pgfpathcurveto{\pgfqpoint{4.712096in}{1.926275in}}{\pgfqpoint{4.692745in}{1.918259in}}{\pgfqpoint{4.678479in}{1.903994in}}%
\pgfpathcurveto{\pgfqpoint{4.664214in}{1.889728in}}{\pgfqpoint{4.656198in}{1.870377in}}{\pgfqpoint{4.656198in}{1.850202in}}%
\pgfpathcurveto{\pgfqpoint{4.656198in}{1.830028in}}{\pgfqpoint{4.664214in}{1.810677in}}{\pgfqpoint{4.678479in}{1.796411in}}%
\pgfpathcurveto{\pgfqpoint{4.692745in}{1.782145in}}{\pgfqpoint{4.712096in}{1.774130in}}{\pgfqpoint{4.732271in}{1.774130in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.148611in}{0.148611in}}{\pgfqpoint{5.735000in}{1.963000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.780392,0.780392,0.780392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.780392,0.780392,0.780392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.017748in}{0.992718in}}%
\pgfpathcurveto{\pgfqpoint{2.037923in}{0.992718in}}{\pgfqpoint{2.057274in}{1.000734in}}{\pgfqpoint{2.071539in}{1.015000in}}%
\pgfpathcurveto{\pgfqpoint{2.085805in}{1.029265in}}{\pgfqpoint{2.093821in}{1.048616in}}{\pgfqpoint{2.093821in}{1.068791in}}%
\pgfpathcurveto{\pgfqpoint{2.093821in}{1.088966in}}{\pgfqpoint{2.085805in}{1.108317in}}{\pgfqpoint{2.071539in}{1.122582in}}%
\pgfpathcurveto{\pgfqpoint{2.057274in}{1.136848in}}{\pgfqpoint{2.037923in}{1.144864in}}{\pgfqpoint{2.017748in}{1.144864in}}%
\pgfpathcurveto{\pgfqpoint{1.997573in}{1.144864in}}{\pgfqpoint{1.978222in}{1.136848in}}{\pgfqpoint{1.963957in}{1.122582in}}%
\pgfpathcurveto{\pgfqpoint{1.949691in}{1.108317in}}{\pgfqpoint{1.941675in}{1.088966in}}{\pgfqpoint{1.941675in}{1.068791in}}%
\pgfpathcurveto{\pgfqpoint{1.941675in}{1.048616in}}{\pgfqpoint{1.949691in}{1.029265in}}{\pgfqpoint{1.963957in}{1.015000in}}%
\pgfpathcurveto{\pgfqpoint{1.978222in}{1.000734in}}{\pgfqpoint{1.997573in}{0.992718in}}{\pgfqpoint{2.017748in}{0.992718in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.148611in}{0.148611in}}{\pgfqpoint{5.735000in}{1.963000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.619608,0.854902,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.619608,0.854902,0.898039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.494905in}{1.797502in}}%
\pgfpathcurveto{\pgfqpoint{4.515080in}{1.797502in}}{\pgfqpoint{4.534431in}{1.805518in}}{\pgfqpoint{4.548697in}{1.819784in}}%
\pgfpathcurveto{\pgfqpoint{4.562963in}{1.834049in}}{\pgfqpoint{4.570978in}{1.853400in}}{\pgfqpoint{4.570978in}{1.873575in}}%
\pgfpathcurveto{\pgfqpoint{4.570978in}{1.893750in}}{\pgfqpoint{4.562963in}{1.913101in}}{\pgfqpoint{4.548697in}{1.927366in}}%
\pgfpathcurveto{\pgfqpoint{4.534431in}{1.941632in}}{\pgfqpoint{4.515080in}{1.949648in}}{\pgfqpoint{4.494905in}{1.949648in}}%
\pgfpathcurveto{\pgfqpoint{4.474731in}{1.949648in}}{\pgfqpoint{4.455380in}{1.941632in}}{\pgfqpoint{4.441114in}{1.927366in}}%
\pgfpathcurveto{\pgfqpoint{4.426848in}{1.913101in}}{\pgfqpoint{4.418833in}{1.893750in}}{\pgfqpoint{4.418833in}{1.873575in}}%
\pgfpathcurveto{\pgfqpoint{4.418833in}{1.853400in}}{\pgfqpoint{4.426848in}{1.834049in}}{\pgfqpoint{4.441114in}{1.819784in}}%
\pgfpathcurveto{\pgfqpoint{4.455380in}{1.805518in}}{\pgfqpoint{4.474731in}{1.797502in}}{\pgfqpoint{4.494905in}{1.797502in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.148611in}{0.148611in}}{\pgfqpoint{5.735000in}{1.963000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.624381in}{0.765525in}}%
\pgfpathcurveto{\pgfqpoint{4.644556in}{0.765525in}}{\pgfqpoint{4.663907in}{0.773541in}}{\pgfqpoint{4.678173in}{0.787806in}}%
\pgfpathcurveto{\pgfqpoint{4.692438in}{0.802072in}}{\pgfqpoint{4.700454in}{0.821423in}}{\pgfqpoint{4.700454in}{0.841598in}}%
\pgfpathcurveto{\pgfqpoint{4.700454in}{0.861773in}}{\pgfqpoint{4.692438in}{0.881124in}}{\pgfqpoint{4.678173in}{0.895389in}}%
\pgfpathcurveto{\pgfqpoint{4.663907in}{0.909655in}}{\pgfqpoint{4.644556in}{0.917670in}}{\pgfqpoint{4.624381in}{0.917670in}}%
\pgfpathcurveto{\pgfqpoint{4.604206in}{0.917670in}}{\pgfqpoint{4.584855in}{0.909655in}}{\pgfqpoint{4.570590in}{0.895389in}}%
\pgfpathcurveto{\pgfqpoint{4.556324in}{0.881124in}}{\pgfqpoint{4.548309in}{0.861773in}}{\pgfqpoint{4.548309in}{0.841598in}}%
\pgfpathcurveto{\pgfqpoint{4.548309in}{0.821423in}}{\pgfqpoint{4.556324in}{0.802072in}}{\pgfqpoint{4.570590in}{0.787806in}}%
\pgfpathcurveto{\pgfqpoint{4.584855in}{0.773541in}}{\pgfqpoint{4.604206in}{0.765525in}}{\pgfqpoint{4.624381in}{0.765525in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.148611in}{0.148611in}}{\pgfqpoint{5.735000in}{1.963000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.552836in}{1.080205in}}%
\pgfpathcurveto{\pgfqpoint{5.573011in}{1.080205in}}{\pgfqpoint{5.592362in}{1.088220in}}{\pgfqpoint{5.606627in}{1.102486in}}%
\pgfpathcurveto{\pgfqpoint{5.620893in}{1.116752in}}{\pgfqpoint{5.628909in}{1.136103in}}{\pgfqpoint{5.628909in}{1.156277in}}%
\pgfpathcurveto{\pgfqpoint{5.628909in}{1.176452in}}{\pgfqpoint{5.620893in}{1.195803in}}{\pgfqpoint{5.606627in}{1.210069in}}%
\pgfpathcurveto{\pgfqpoint{5.592362in}{1.224334in}}{\pgfqpoint{5.573011in}{1.232350in}}{\pgfqpoint{5.552836in}{1.232350in}}%
\pgfpathcurveto{\pgfqpoint{5.532661in}{1.232350in}}{\pgfqpoint{5.513310in}{1.224334in}}{\pgfqpoint{5.499045in}{1.210069in}}%
\pgfpathcurveto{\pgfqpoint{5.484779in}{1.195803in}}{\pgfqpoint{5.476763in}{1.176452in}}{\pgfqpoint{5.476763in}{1.156277in}}%
\pgfpathcurveto{\pgfqpoint{5.476763in}{1.136103in}}{\pgfqpoint{5.484779in}{1.116752in}}{\pgfqpoint{5.499045in}{1.102486in}}%
\pgfpathcurveto{\pgfqpoint{5.513310in}{1.088220in}}{\pgfqpoint{5.532661in}{1.080205in}}{\pgfqpoint{5.552836in}{1.080205in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.148611in}{0.148611in}}{\pgfqpoint{5.735000in}{1.963000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.111283in}{1.102623in}}%
\pgfpathcurveto{\pgfqpoint{5.131458in}{1.102623in}}{\pgfqpoint{5.150809in}{1.110638in}}{\pgfqpoint{5.165075in}{1.124904in}}%
\pgfpathcurveto{\pgfqpoint{5.179340in}{1.139170in}}{\pgfqpoint{5.187356in}{1.158521in}}{\pgfqpoint{5.187356in}{1.178695in}}%
\pgfpathcurveto{\pgfqpoint{5.187356in}{1.198870in}}{\pgfqpoint{5.179340in}{1.218221in}}{\pgfqpoint{5.165075in}{1.232487in}}%
\pgfpathcurveto{\pgfqpoint{5.150809in}{1.246752in}}{\pgfqpoint{5.131458in}{1.254768in}}{\pgfqpoint{5.111283in}{1.254768in}}%
\pgfpathcurveto{\pgfqpoint{5.091109in}{1.254768in}}{\pgfqpoint{5.071757in}{1.246752in}}{\pgfqpoint{5.057492in}{1.232487in}}%
\pgfpathcurveto{\pgfqpoint{5.043226in}{1.218221in}}{\pgfqpoint{5.035211in}{1.198870in}}{\pgfqpoint{5.035211in}{1.178695in}}%
\pgfpathcurveto{\pgfqpoint{5.035211in}{1.158521in}}{\pgfqpoint{5.043226in}{1.139170in}}{\pgfqpoint{5.057492in}{1.124904in}}%
\pgfpathcurveto{\pgfqpoint{5.071757in}{1.110638in}}{\pgfqpoint{5.091109in}{1.102623in}}{\pgfqpoint{5.111283in}{1.102623in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.148611in}{0.148611in}}{\pgfqpoint{5.735000in}{1.963000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.197519in}{1.554447in}}%
\pgfpathcurveto{\pgfqpoint{2.217693in}{1.554447in}}{\pgfqpoint{2.237044in}{1.562462in}}{\pgfqpoint{2.251310in}{1.576728in}}%
\pgfpathcurveto{\pgfqpoint{2.265576in}{1.590994in}}{\pgfqpoint{2.273591in}{1.610345in}}{\pgfqpoint{2.273591in}{1.630520in}}%
\pgfpathcurveto{\pgfqpoint{2.273591in}{1.650694in}}{\pgfqpoint{2.265576in}{1.670045in}}{\pgfqpoint{2.251310in}{1.684311in}}%
\pgfpathcurveto{\pgfqpoint{2.237044in}{1.698577in}}{\pgfqpoint{2.217693in}{1.706592in}}{\pgfqpoint{2.197519in}{1.706592in}}%
\pgfpathcurveto{\pgfqpoint{2.177344in}{1.706592in}}{\pgfqpoint{2.157993in}{1.698577in}}{\pgfqpoint{2.143727in}{1.684311in}}%
\pgfpathcurveto{\pgfqpoint{2.129461in}{1.670045in}}{\pgfqpoint{2.121446in}{1.650694in}}{\pgfqpoint{2.121446in}{1.630520in}}%
\pgfpathcurveto{\pgfqpoint{2.121446in}{1.610345in}}{\pgfqpoint{2.129461in}{1.590994in}}{\pgfqpoint{2.143727in}{1.576728in}}%
\pgfpathcurveto{\pgfqpoint{2.157993in}{1.562462in}}{\pgfqpoint{2.177344in}{1.554447in}}{\pgfqpoint{2.197519in}{1.554447in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.148611in}{0.148611in}}{\pgfqpoint{5.735000in}{1.963000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.858824,0.858824,0.552941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.858824,0.858824,0.552941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.206329in}{0.891748in}}%
\pgfpathcurveto{\pgfqpoint{3.226503in}{0.891748in}}{\pgfqpoint{3.245855in}{0.899764in}}{\pgfqpoint{3.260120in}{0.914029in}}%
\pgfpathcurveto{\pgfqpoint{3.274386in}{0.928295in}}{\pgfqpoint{3.282401in}{0.947646in}}{\pgfqpoint{3.282401in}{0.967821in}}%
\pgfpathcurveto{\pgfqpoint{3.282401in}{0.987995in}}{\pgfqpoint{3.274386in}{1.007347in}}{\pgfqpoint{3.260120in}{1.021612in}}%
\pgfpathcurveto{\pgfqpoint{3.245855in}{1.035878in}}{\pgfqpoint{3.226503in}{1.043893in}}{\pgfqpoint{3.206329in}{1.043893in}}%
\pgfpathcurveto{\pgfqpoint{3.186154in}{1.043893in}}{\pgfqpoint{3.166803in}{1.035878in}}{\pgfqpoint{3.152537in}{1.021612in}}%
\pgfpathcurveto{\pgfqpoint{3.138272in}{1.007347in}}{\pgfqpoint{3.130256in}{0.987995in}}{\pgfqpoint{3.130256in}{0.967821in}}%
\pgfpathcurveto{\pgfqpoint{3.130256in}{0.947646in}}{\pgfqpoint{3.138272in}{0.928295in}}{\pgfqpoint{3.152537in}{0.914029in}}%
\pgfpathcurveto{\pgfqpoint{3.166803in}{0.899764in}}{\pgfqpoint{3.186154in}{0.891748in}}{\pgfqpoint{3.206329in}{0.891748in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.148611in}{0.148611in}}{\pgfqpoint{5.735000in}{1.963000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.858824,0.858824,0.552941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.858824,0.858824,0.552941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.145409in}{1.184363in}}%
\pgfpathcurveto{\pgfqpoint{4.165584in}{1.184363in}}{\pgfqpoint{4.184935in}{1.192379in}}{\pgfqpoint{4.199201in}{1.206644in}}%
\pgfpathcurveto{\pgfqpoint{4.213466in}{1.220910in}}{\pgfqpoint{4.221482in}{1.240261in}}{\pgfqpoint{4.221482in}{1.260436in}}%
\pgfpathcurveto{\pgfqpoint{4.221482in}{1.280610in}}{\pgfqpoint{4.213466in}{1.299961in}}{\pgfqpoint{4.199201in}{1.314227in}}%
\pgfpathcurveto{\pgfqpoint{4.184935in}{1.328493in}}{\pgfqpoint{4.165584in}{1.336508in}}{\pgfqpoint{4.145409in}{1.336508in}}%
\pgfpathcurveto{\pgfqpoint{4.125235in}{1.336508in}}{\pgfqpoint{4.105884in}{1.328493in}}{\pgfqpoint{4.091618in}{1.314227in}}%
\pgfpathcurveto{\pgfqpoint{4.077352in}{1.299961in}}{\pgfqpoint{4.069337in}{1.280610in}}{\pgfqpoint{4.069337in}{1.260436in}}%
\pgfpathcurveto{\pgfqpoint{4.069337in}{1.240261in}}{\pgfqpoint{4.077352in}{1.220910in}}{\pgfqpoint{4.091618in}{1.206644in}}%
\pgfpathcurveto{\pgfqpoint{4.105884in}{1.192379in}}{\pgfqpoint{4.125235in}{1.184363in}}{\pgfqpoint{4.145409in}{1.184363in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.148611in}{0.148611in}}{\pgfqpoint{5.735000in}{1.963000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.520722in}{1.187523in}}%
\pgfpathcurveto{\pgfqpoint{5.540896in}{1.187523in}}{\pgfqpoint{5.560247in}{1.195539in}}{\pgfqpoint{5.574513in}{1.209804in}}%
\pgfpathcurveto{\pgfqpoint{5.588779in}{1.224070in}}{\pgfqpoint{5.596794in}{1.243421in}}{\pgfqpoint{5.596794in}{1.263596in}}%
\pgfpathcurveto{\pgfqpoint{5.596794in}{1.283770in}}{\pgfqpoint{5.588779in}{1.303122in}}{\pgfqpoint{5.574513in}{1.317387in}}%
\pgfpathcurveto{\pgfqpoint{5.560247in}{1.331653in}}{\pgfqpoint{5.540896in}{1.339668in}}{\pgfqpoint{5.520722in}{1.339668in}}%
\pgfpathcurveto{\pgfqpoint{5.500547in}{1.339668in}}{\pgfqpoint{5.481196in}{1.331653in}}{\pgfqpoint{5.466930in}{1.317387in}}%
\pgfpathcurveto{\pgfqpoint{5.452665in}{1.303122in}}{\pgfqpoint{5.444649in}{1.283770in}}{\pgfqpoint{5.444649in}{1.263596in}}%
\pgfpathcurveto{\pgfqpoint{5.444649in}{1.243421in}}{\pgfqpoint{5.452665in}{1.224070in}}{\pgfqpoint{5.466930in}{1.209804in}}%
\pgfpathcurveto{\pgfqpoint{5.481196in}{1.195539in}}{\pgfqpoint{5.500547in}{1.187523in}}{\pgfqpoint{5.520722in}{1.187523in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.148611in}{0.148611in}}{\pgfqpoint{5.735000in}{1.963000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.757246in}{0.426200in}}%
\pgfpathcurveto{\pgfqpoint{3.777420in}{0.426200in}}{\pgfqpoint{3.796772in}{0.434216in}}{\pgfqpoint{3.811037in}{0.448481in}}%
\pgfpathcurveto{\pgfqpoint{3.825303in}{0.462747in}}{\pgfqpoint{3.833318in}{0.482098in}}{\pgfqpoint{3.833318in}{0.502273in}}%
\pgfpathcurveto{\pgfqpoint{3.833318in}{0.522447in}}{\pgfqpoint{3.825303in}{0.541798in}}{\pgfqpoint{3.811037in}{0.556064in}}%
\pgfpathcurveto{\pgfqpoint{3.796772in}{0.570330in}}{\pgfqpoint{3.777420in}{0.578345in}}{\pgfqpoint{3.757246in}{0.578345in}}%
\pgfpathcurveto{\pgfqpoint{3.737071in}{0.578345in}}{\pgfqpoint{3.717720in}{0.570330in}}{\pgfqpoint{3.703454in}{0.556064in}}%
\pgfpathcurveto{\pgfqpoint{3.689189in}{0.541798in}}{\pgfqpoint{3.681173in}{0.522447in}}{\pgfqpoint{3.681173in}{0.502273in}}%
\pgfpathcurveto{\pgfqpoint{3.681173in}{0.482098in}}{\pgfqpoint{3.689189in}{0.462747in}}{\pgfqpoint{3.703454in}{0.448481in}}%
\pgfpathcurveto{\pgfqpoint{3.717720in}{0.434216in}}{\pgfqpoint{3.737071in}{0.426200in}}{\pgfqpoint{3.757246in}{0.426200in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.148611in}{0.148611in}}{\pgfqpoint{5.735000in}{1.963000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.710599in}{0.807127in}}%
\pgfpathcurveto{\pgfqpoint{2.730774in}{0.807127in}}{\pgfqpoint{2.750125in}{0.815143in}}{\pgfqpoint{2.764391in}{0.829408in}}%
\pgfpathcurveto{\pgfqpoint{2.778656in}{0.843674in}}{\pgfqpoint{2.786672in}{0.863025in}}{\pgfqpoint{2.786672in}{0.883200in}}%
\pgfpathcurveto{\pgfqpoint{2.786672in}{0.903374in}}{\pgfqpoint{2.778656in}{0.922726in}}{\pgfqpoint{2.764391in}{0.936991in}}%
\pgfpathcurveto{\pgfqpoint{2.750125in}{0.951257in}}{\pgfqpoint{2.730774in}{0.959272in}}{\pgfqpoint{2.710599in}{0.959272in}}%
\pgfpathcurveto{\pgfqpoint{2.690424in}{0.959272in}}{\pgfqpoint{2.671073in}{0.951257in}}{\pgfqpoint{2.656808in}{0.936991in}}%
\pgfpathcurveto{\pgfqpoint{2.642542in}{0.922726in}}{\pgfqpoint{2.634527in}{0.903374in}}{\pgfqpoint{2.634527in}{0.883200in}}%
\pgfpathcurveto{\pgfqpoint{2.634527in}{0.863025in}}{\pgfqpoint{2.642542in}{0.843674in}}{\pgfqpoint{2.656808in}{0.829408in}}%
\pgfpathcurveto{\pgfqpoint{2.671073in}{0.815143in}}{\pgfqpoint{2.690424in}{0.807127in}}{\pgfqpoint{2.710599in}{0.807127in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.148611in}{0.148611in}}{\pgfqpoint{5.735000in}{1.963000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.665770in}{0.686579in}}%
\pgfpathcurveto{\pgfqpoint{4.685945in}{0.686579in}}{\pgfqpoint{4.705296in}{0.694595in}}{\pgfqpoint{4.719562in}{0.708860in}}%
\pgfpathcurveto{\pgfqpoint{4.733827in}{0.723126in}}{\pgfqpoint{4.741843in}{0.742477in}}{\pgfqpoint{4.741843in}{0.762652in}}%
\pgfpathcurveto{\pgfqpoint{4.741843in}{0.782827in}}{\pgfqpoint{4.733827in}{0.802178in}}{\pgfqpoint{4.719562in}{0.816443in}}%
\pgfpathcurveto{\pgfqpoint{4.705296in}{0.830709in}}{\pgfqpoint{4.685945in}{0.838724in}}{\pgfqpoint{4.665770in}{0.838724in}}%
\pgfpathcurveto{\pgfqpoint{4.645596in}{0.838724in}}{\pgfqpoint{4.626245in}{0.830709in}}{\pgfqpoint{4.611979in}{0.816443in}}%
\pgfpathcurveto{\pgfqpoint{4.597713in}{0.802178in}}{\pgfqpoint{4.589698in}{0.782827in}}{\pgfqpoint{4.589698in}{0.762652in}}%
\pgfpathcurveto{\pgfqpoint{4.589698in}{0.742477in}}{\pgfqpoint{4.597713in}{0.723126in}}{\pgfqpoint{4.611979in}{0.708860in}}%
\pgfpathcurveto{\pgfqpoint{4.626245in}{0.694595in}}{\pgfqpoint{4.645596in}{0.686579in}}{\pgfqpoint{4.665770in}{0.686579in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.148611in}{0.148611in}}{\pgfqpoint{5.735000in}{1.963000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.663901in}{1.225465in}}%
\pgfpathcurveto{\pgfqpoint{2.684076in}{1.225465in}}{\pgfqpoint{2.703427in}{1.233481in}}{\pgfqpoint{2.717693in}{1.247746in}}%
\pgfpathcurveto{\pgfqpoint{2.731958in}{1.262012in}}{\pgfqpoint{2.739974in}{1.281363in}}{\pgfqpoint{2.739974in}{1.301538in}}%
\pgfpathcurveto{\pgfqpoint{2.739974in}{1.321712in}}{\pgfqpoint{2.731958in}{1.341063in}}{\pgfqpoint{2.717693in}{1.355329in}}%
\pgfpathcurveto{\pgfqpoint{2.703427in}{1.369595in}}{\pgfqpoint{2.684076in}{1.377610in}}{\pgfqpoint{2.663901in}{1.377610in}}%
\pgfpathcurveto{\pgfqpoint{2.643727in}{1.377610in}}{\pgfqpoint{2.624375in}{1.369595in}}{\pgfqpoint{2.610110in}{1.355329in}}%
\pgfpathcurveto{\pgfqpoint{2.595844in}{1.341063in}}{\pgfqpoint{2.587829in}{1.321712in}}{\pgfqpoint{2.587829in}{1.301538in}}%
\pgfpathcurveto{\pgfqpoint{2.587829in}{1.281363in}}{\pgfqpoint{2.595844in}{1.262012in}}{\pgfqpoint{2.610110in}{1.247746in}}%
\pgfpathcurveto{\pgfqpoint{2.624375in}{1.233481in}}{\pgfqpoint{2.643727in}{1.225465in}}{\pgfqpoint{2.663901in}{1.225465in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.148611in}{0.148611in}}{\pgfqpoint{5.735000in}{1.963000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.166892in}{1.531286in}}%
\pgfpathcurveto{\pgfqpoint{3.187066in}{1.531286in}}{\pgfqpoint{3.206417in}{1.539302in}}{\pgfqpoint{3.220683in}{1.553568in}}%
\pgfpathcurveto{\pgfqpoint{3.234949in}{1.567833in}}{\pgfqpoint{3.242964in}{1.587184in}}{\pgfqpoint{3.242964in}{1.607359in}}%
\pgfpathcurveto{\pgfqpoint{3.242964in}{1.627534in}}{\pgfqpoint{3.234949in}{1.646885in}}{\pgfqpoint{3.220683in}{1.661150in}}%
\pgfpathcurveto{\pgfqpoint{3.206417in}{1.675416in}}{\pgfqpoint{3.187066in}{1.683432in}}{\pgfqpoint{3.166892in}{1.683432in}}%
\pgfpathcurveto{\pgfqpoint{3.146717in}{1.683432in}}{\pgfqpoint{3.127366in}{1.675416in}}{\pgfqpoint{3.113100in}{1.661150in}}%
\pgfpathcurveto{\pgfqpoint{3.098834in}{1.646885in}}{\pgfqpoint{3.090819in}{1.627534in}}{\pgfqpoint{3.090819in}{1.607359in}}%
\pgfpathcurveto{\pgfqpoint{3.090819in}{1.587184in}}{\pgfqpoint{3.098834in}{1.567833in}}{\pgfqpoint{3.113100in}{1.553568in}}%
\pgfpathcurveto{\pgfqpoint{3.127366in}{1.539302in}}{\pgfqpoint{3.146717in}{1.531286in}}{\pgfqpoint{3.166892in}{1.531286in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.148611in}{0.148611in}}{\pgfqpoint{5.735000in}{1.963000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.611765,0.580392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.611765,0.580392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.831386in}{1.678195in}}%
\pgfpathcurveto{\pgfqpoint{1.851560in}{1.678195in}}{\pgfqpoint{1.870912in}{1.686210in}}{\pgfqpoint{1.885177in}{1.700476in}}%
\pgfpathcurveto{\pgfqpoint{1.899443in}{1.714742in}}{\pgfqpoint{1.907458in}{1.734093in}}{\pgfqpoint{1.907458in}{1.754267in}}%
\pgfpathcurveto{\pgfqpoint{1.907458in}{1.774442in}}{\pgfqpoint{1.899443in}{1.793793in}}{\pgfqpoint{1.885177in}{1.808059in}}%
\pgfpathcurveto{\pgfqpoint{1.870912in}{1.822325in}}{\pgfqpoint{1.851560in}{1.830340in}}{\pgfqpoint{1.831386in}{1.830340in}}%
\pgfpathcurveto{\pgfqpoint{1.811211in}{1.830340in}}{\pgfqpoint{1.791860in}{1.822325in}}{\pgfqpoint{1.777594in}{1.808059in}}%
\pgfpathcurveto{\pgfqpoint{1.763329in}{1.793793in}}{\pgfqpoint{1.755313in}{1.774442in}}{\pgfqpoint{1.755313in}{1.754267in}}%
\pgfpathcurveto{\pgfqpoint{1.755313in}{1.734093in}}{\pgfqpoint{1.763329in}{1.714742in}}{\pgfqpoint{1.777594in}{1.700476in}}%
\pgfpathcurveto{\pgfqpoint{1.791860in}{1.686210in}}{\pgfqpoint{1.811211in}{1.678195in}}{\pgfqpoint{1.831386in}{1.678195in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.148611in}{0.148611in}}{\pgfqpoint{5.735000in}{1.963000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.687223in}{1.334884in}}%
\pgfpathcurveto{\pgfqpoint{4.707398in}{1.334884in}}{\pgfqpoint{4.726749in}{1.342899in}}{\pgfqpoint{4.741014in}{1.357165in}}%
\pgfpathcurveto{\pgfqpoint{4.755280in}{1.371431in}}{\pgfqpoint{4.763295in}{1.390782in}}{\pgfqpoint{4.763295in}{1.410956in}}%
\pgfpathcurveto{\pgfqpoint{4.763295in}{1.431131in}}{\pgfqpoint{4.755280in}{1.450482in}}{\pgfqpoint{4.741014in}{1.464748in}}%
\pgfpathcurveto{\pgfqpoint{4.726749in}{1.479014in}}{\pgfqpoint{4.707398in}{1.487029in}}{\pgfqpoint{4.687223in}{1.487029in}}%
\pgfpathcurveto{\pgfqpoint{4.667048in}{1.487029in}}{\pgfqpoint{4.647697in}{1.479014in}}{\pgfqpoint{4.633431in}{1.464748in}}%
\pgfpathcurveto{\pgfqpoint{4.619166in}{1.450482in}}{\pgfqpoint{4.611150in}{1.431131in}}{\pgfqpoint{4.611150in}{1.410956in}}%
\pgfpathcurveto{\pgfqpoint{4.611150in}{1.390782in}}{\pgfqpoint{4.619166in}{1.371431in}}{\pgfqpoint{4.633431in}{1.357165in}}%
\pgfpathcurveto{\pgfqpoint{4.647697in}{1.342899in}}{\pgfqpoint{4.667048in}{1.334884in}}{\pgfqpoint{4.687223in}{1.334884in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.148611in}{0.148611in}}{\pgfqpoint{5.735000in}{1.963000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.713725,0.823529}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.713725,0.823529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.549010in}{0.444198in}}%
\pgfpathcurveto{\pgfqpoint{1.569184in}{0.444198in}}{\pgfqpoint{1.588536in}{0.452213in}}{\pgfqpoint{1.602801in}{0.466479in}}%
\pgfpathcurveto{\pgfqpoint{1.617067in}{0.480744in}}{\pgfqpoint{1.625082in}{0.500096in}}{\pgfqpoint{1.625082in}{0.520270in}}%
\pgfpathcurveto{\pgfqpoint{1.625082in}{0.540445in}}{\pgfqpoint{1.617067in}{0.559796in}}{\pgfqpoint{1.602801in}{0.574062in}}%
\pgfpathcurveto{\pgfqpoint{1.588536in}{0.588327in}}{\pgfqpoint{1.569184in}{0.596343in}}{\pgfqpoint{1.549010in}{0.596343in}}%
\pgfpathcurveto{\pgfqpoint{1.528835in}{0.596343in}}{\pgfqpoint{1.509484in}{0.588327in}}{\pgfqpoint{1.495218in}{0.574062in}}%
\pgfpathcurveto{\pgfqpoint{1.480953in}{0.559796in}}{\pgfqpoint{1.472937in}{0.540445in}}{\pgfqpoint{1.472937in}{0.520270in}}%
\pgfpathcurveto{\pgfqpoint{1.472937in}{0.500096in}}{\pgfqpoint{1.480953in}{0.480744in}}{\pgfqpoint{1.495218in}{0.466479in}}%
\pgfpathcurveto{\pgfqpoint{1.509484in}{0.452213in}}{\pgfqpoint{1.528835in}{0.444198in}}{\pgfqpoint{1.549010in}{0.444198in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.148611in}{0.148611in}}{\pgfqpoint{5.735000in}{1.963000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.015905in}{0.798697in}}%
\pgfpathcurveto{\pgfqpoint{3.036080in}{0.798697in}}{\pgfqpoint{3.055431in}{0.806713in}}{\pgfqpoint{3.069697in}{0.820979in}}%
\pgfpathcurveto{\pgfqpoint{3.083962in}{0.835244in}}{\pgfqpoint{3.091978in}{0.854595in}}{\pgfqpoint{3.091978in}{0.874770in}}%
\pgfpathcurveto{\pgfqpoint{3.091978in}{0.894945in}}{\pgfqpoint{3.083962in}{0.914296in}}{\pgfqpoint{3.069697in}{0.928561in}}%
\pgfpathcurveto{\pgfqpoint{3.055431in}{0.942827in}}{\pgfqpoint{3.036080in}{0.950843in}}{\pgfqpoint{3.015905in}{0.950843in}}%
\pgfpathcurveto{\pgfqpoint{2.995731in}{0.950843in}}{\pgfqpoint{2.976379in}{0.942827in}}{\pgfqpoint{2.962114in}{0.928561in}}%
\pgfpathcurveto{\pgfqpoint{2.947848in}{0.914296in}}{\pgfqpoint{2.939833in}{0.894945in}}{\pgfqpoint{2.939833in}{0.874770in}}%
\pgfpathcurveto{\pgfqpoint{2.939833in}{0.854595in}}{\pgfqpoint{2.947848in}{0.835244in}}{\pgfqpoint{2.962114in}{0.820979in}}%
\pgfpathcurveto{\pgfqpoint{2.976379in}{0.806713in}}{\pgfqpoint{2.995731in}{0.798697in}}{\pgfqpoint{3.015905in}{0.798697in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.148611in}{0.148611in}}{\pgfqpoint{5.735000in}{1.963000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.713725,0.823529}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.713725,0.823529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.262381in}{0.567531in}}%
\pgfpathcurveto{\pgfqpoint{2.282556in}{0.567531in}}{\pgfqpoint{2.301907in}{0.575546in}}{\pgfqpoint{2.316173in}{0.589812in}}%
\pgfpathcurveto{\pgfqpoint{2.330438in}{0.604078in}}{\pgfqpoint{2.338454in}{0.623429in}}{\pgfqpoint{2.338454in}{0.643603in}}%
\pgfpathcurveto{\pgfqpoint{2.338454in}{0.663778in}}{\pgfqpoint{2.330438in}{0.683129in}}{\pgfqpoint{2.316173in}{0.697395in}}%
\pgfpathcurveto{\pgfqpoint{2.301907in}{0.711660in}}{\pgfqpoint{2.282556in}{0.719676in}}{\pgfqpoint{2.262381in}{0.719676in}}%
\pgfpathcurveto{\pgfqpoint{2.242207in}{0.719676in}}{\pgfqpoint{2.222856in}{0.711660in}}{\pgfqpoint{2.208590in}{0.697395in}}%
\pgfpathcurveto{\pgfqpoint{2.194324in}{0.683129in}}{\pgfqpoint{2.186309in}{0.663778in}}{\pgfqpoint{2.186309in}{0.643603in}}%
\pgfpathcurveto{\pgfqpoint{2.186309in}{0.623429in}}{\pgfqpoint{2.194324in}{0.604078in}}{\pgfqpoint{2.208590in}{0.589812in}}%
\pgfpathcurveto{\pgfqpoint{2.222856in}{0.575546in}}{\pgfqpoint{2.242207in}{0.567531in}}{\pgfqpoint{2.262381in}{0.567531in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.148611in}{0.148611in}}{\pgfqpoint{5.735000in}{1.963000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.858824,0.858824,0.552941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.858824,0.858824,0.552941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.460503in}{0.978281in}}%
\pgfpathcurveto{\pgfqpoint{4.480678in}{0.978281in}}{\pgfqpoint{4.500029in}{0.986297in}}{\pgfqpoint{4.514295in}{1.000562in}}%
\pgfpathcurveto{\pgfqpoint{4.528561in}{1.014828in}}{\pgfqpoint{4.536576in}{1.034179in}}{\pgfqpoint{4.536576in}{1.054354in}}%
\pgfpathcurveto{\pgfqpoint{4.536576in}{1.074529in}}{\pgfqpoint{4.528561in}{1.093880in}}{\pgfqpoint{4.514295in}{1.108145in}}%
\pgfpathcurveto{\pgfqpoint{4.500029in}{1.122411in}}{\pgfqpoint{4.480678in}{1.130426in}}{\pgfqpoint{4.460503in}{1.130426in}}%
\pgfpathcurveto{\pgfqpoint{4.440329in}{1.130426in}}{\pgfqpoint{4.420978in}{1.122411in}}{\pgfqpoint{4.406712in}{1.108145in}}%
\pgfpathcurveto{\pgfqpoint{4.392446in}{1.093880in}}{\pgfqpoint{4.384431in}{1.074529in}}{\pgfqpoint{4.384431in}{1.054354in}}%
\pgfpathcurveto{\pgfqpoint{4.384431in}{1.034179in}}{\pgfqpoint{4.392446in}{1.014828in}}{\pgfqpoint{4.406712in}{1.000562in}}%
\pgfpathcurveto{\pgfqpoint{4.420978in}{0.986297in}}{\pgfqpoint{4.440329in}{0.978281in}}{\pgfqpoint{4.460503in}{0.978281in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.148611in}{0.148611in}}{\pgfqpoint{5.735000in}{1.963000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.623839in}{1.543514in}}%
\pgfpathcurveto{\pgfqpoint{3.644014in}{1.543514in}}{\pgfqpoint{3.663365in}{1.551530in}}{\pgfqpoint{3.677630in}{1.565795in}}%
\pgfpathcurveto{\pgfqpoint{3.691896in}{1.580061in}}{\pgfqpoint{3.699911in}{1.599412in}}{\pgfqpoint{3.699911in}{1.619587in}}%
\pgfpathcurveto{\pgfqpoint{3.699911in}{1.639761in}}{\pgfqpoint{3.691896in}{1.659112in}}{\pgfqpoint{3.677630in}{1.673378in}}%
\pgfpathcurveto{\pgfqpoint{3.663365in}{1.687644in}}{\pgfqpoint{3.644014in}{1.695659in}}{\pgfqpoint{3.623839in}{1.695659in}}%
\pgfpathcurveto{\pgfqpoint{3.603664in}{1.695659in}}{\pgfqpoint{3.584313in}{1.687644in}}{\pgfqpoint{3.570047in}{1.673378in}}%
\pgfpathcurveto{\pgfqpoint{3.555782in}{1.659112in}}{\pgfqpoint{3.547766in}{1.639761in}}{\pgfqpoint{3.547766in}{1.619587in}}%
\pgfpathcurveto{\pgfqpoint{3.547766in}{1.599412in}}{\pgfqpoint{3.555782in}{1.580061in}}{\pgfqpoint{3.570047in}{1.565795in}}%
\pgfpathcurveto{\pgfqpoint{3.584313in}{1.551530in}}{\pgfqpoint{3.603664in}{1.543514in}}{\pgfqpoint{3.623839in}{1.543514in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.148611in}{0.148611in}}{\pgfqpoint{5.735000in}{1.963000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.377048in}{1.214945in}}%
\pgfpathcurveto{\pgfqpoint{5.397222in}{1.214945in}}{\pgfqpoint{5.416573in}{1.222960in}}{\pgfqpoint{5.430839in}{1.237226in}}%
\pgfpathcurveto{\pgfqpoint{5.445105in}{1.251491in}}{\pgfqpoint{5.453120in}{1.270843in}}{\pgfqpoint{5.453120in}{1.291017in}}%
\pgfpathcurveto{\pgfqpoint{5.453120in}{1.311192in}}{\pgfqpoint{5.445105in}{1.330543in}}{\pgfqpoint{5.430839in}{1.344809in}}%
\pgfpathcurveto{\pgfqpoint{5.416573in}{1.359074in}}{\pgfqpoint{5.397222in}{1.367090in}}{\pgfqpoint{5.377048in}{1.367090in}}%
\pgfpathcurveto{\pgfqpoint{5.356873in}{1.367090in}}{\pgfqpoint{5.337522in}{1.359074in}}{\pgfqpoint{5.323256in}{1.344809in}}%
\pgfpathcurveto{\pgfqpoint{5.308991in}{1.330543in}}{\pgfqpoint{5.300975in}{1.311192in}}{\pgfqpoint{5.300975in}{1.291017in}}%
\pgfpathcurveto{\pgfqpoint{5.300975in}{1.270843in}}{\pgfqpoint{5.308991in}{1.251491in}}{\pgfqpoint{5.323256in}{1.237226in}}%
\pgfpathcurveto{\pgfqpoint{5.337522in}{1.222960in}}{\pgfqpoint{5.356873in}{1.214945in}}{\pgfqpoint{5.377048in}{1.214945in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.148611in}{0.148611in}}{\pgfqpoint{5.735000in}{1.963000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.194598in}{1.231304in}}%
\pgfpathcurveto{\pgfqpoint{5.214773in}{1.231304in}}{\pgfqpoint{5.234124in}{1.239320in}}{\pgfqpoint{5.248390in}{1.253586in}}%
\pgfpathcurveto{\pgfqpoint{5.262655in}{1.267851in}}{\pgfqpoint{5.270671in}{1.287202in}}{\pgfqpoint{5.270671in}{1.307377in}}%
\pgfpathcurveto{\pgfqpoint{5.270671in}{1.327552in}}{\pgfqpoint{5.262655in}{1.346903in}}{\pgfqpoint{5.248390in}{1.361168in}}%
\pgfpathcurveto{\pgfqpoint{5.234124in}{1.375434in}}{\pgfqpoint{5.214773in}{1.383450in}}{\pgfqpoint{5.194598in}{1.383450in}}%
\pgfpathcurveto{\pgfqpoint{5.174424in}{1.383450in}}{\pgfqpoint{5.155072in}{1.375434in}}{\pgfqpoint{5.140807in}{1.361168in}}%
\pgfpathcurveto{\pgfqpoint{5.126541in}{1.346903in}}{\pgfqpoint{5.118526in}{1.327552in}}{\pgfqpoint{5.118526in}{1.307377in}}%
\pgfpathcurveto{\pgfqpoint{5.118526in}{1.287202in}}{\pgfqpoint{5.126541in}{1.267851in}}{\pgfqpoint{5.140807in}{1.253586in}}%
\pgfpathcurveto{\pgfqpoint{5.155072in}{1.239320in}}{\pgfqpoint{5.174424in}{1.231304in}}{\pgfqpoint{5.194598in}{1.231304in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.148611in}{0.148611in}}{\pgfqpoint{5.735000in}{1.963000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.619608,0.854902,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.619608,0.854902,0.898039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.742468in}{1.504297in}}%
\pgfpathcurveto{\pgfqpoint{4.762643in}{1.504297in}}{\pgfqpoint{4.781994in}{1.512313in}}{\pgfqpoint{4.796260in}{1.526578in}}%
\pgfpathcurveto{\pgfqpoint{4.810525in}{1.540844in}}{\pgfqpoint{4.818541in}{1.560195in}}{\pgfqpoint{4.818541in}{1.580370in}}%
\pgfpathcurveto{\pgfqpoint{4.818541in}{1.600544in}}{\pgfqpoint{4.810525in}{1.619895in}}{\pgfqpoint{4.796260in}{1.634161in}}%
\pgfpathcurveto{\pgfqpoint{4.781994in}{1.648427in}}{\pgfqpoint{4.762643in}{1.656442in}}{\pgfqpoint{4.742468in}{1.656442in}}%
\pgfpathcurveto{\pgfqpoint{4.722294in}{1.656442in}}{\pgfqpoint{4.702943in}{1.648427in}}{\pgfqpoint{4.688677in}{1.634161in}}%
\pgfpathcurveto{\pgfqpoint{4.674411in}{1.619895in}}{\pgfqpoint{4.666396in}{1.600544in}}{\pgfqpoint{4.666396in}{1.580370in}}%
\pgfpathcurveto{\pgfqpoint{4.666396in}{1.560195in}}{\pgfqpoint{4.674411in}{1.540844in}}{\pgfqpoint{4.688677in}{1.526578in}}%
\pgfpathcurveto{\pgfqpoint{4.702943in}{1.512313in}}{\pgfqpoint{4.722294in}{1.504297in}}{\pgfqpoint{4.742468in}{1.504297in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.148611in}{0.148611in}}{\pgfqpoint{5.735000in}{1.963000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.713725,0.823529}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.713725,0.823529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.700256in}{0.260704in}}%
\pgfpathcurveto{\pgfqpoint{1.720431in}{0.260704in}}{\pgfqpoint{1.739782in}{0.268719in}}{\pgfqpoint{1.754048in}{0.282985in}}%
\pgfpathcurveto{\pgfqpoint{1.768314in}{0.297251in}}{\pgfqpoint{1.776329in}{0.316602in}}{\pgfqpoint{1.776329in}{0.336777in}}%
\pgfpathcurveto{\pgfqpoint{1.776329in}{0.356951in}}{\pgfqpoint{1.768314in}{0.376302in}}{\pgfqpoint{1.754048in}{0.390568in}}%
\pgfpathcurveto{\pgfqpoint{1.739782in}{0.404834in}}{\pgfqpoint{1.720431in}{0.412849in}}{\pgfqpoint{1.700256in}{0.412849in}}%
\pgfpathcurveto{\pgfqpoint{1.680082in}{0.412849in}}{\pgfqpoint{1.660731in}{0.404834in}}{\pgfqpoint{1.646465in}{0.390568in}}%
\pgfpathcurveto{\pgfqpoint{1.632199in}{0.376302in}}{\pgfqpoint{1.624184in}{0.356951in}}{\pgfqpoint{1.624184in}{0.336777in}}%
\pgfpathcurveto{\pgfqpoint{1.624184in}{0.316602in}}{\pgfqpoint{1.632199in}{0.297251in}}{\pgfqpoint{1.646465in}{0.282985in}}%
\pgfpathcurveto{\pgfqpoint{1.660731in}{0.268719in}}{\pgfqpoint{1.680082in}{0.260704in}}{\pgfqpoint{1.700256in}{0.260704in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.148611in}{0.148611in}}{\pgfqpoint{5.735000in}{1.963000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.905650in}{0.381124in}}%
\pgfpathcurveto{\pgfqpoint{4.925825in}{0.381124in}}{\pgfqpoint{4.945176in}{0.389140in}}{\pgfqpoint{4.959442in}{0.403405in}}%
\pgfpathcurveto{\pgfqpoint{4.973707in}{0.417671in}}{\pgfqpoint{4.981723in}{0.437022in}}{\pgfqpoint{4.981723in}{0.457197in}}%
\pgfpathcurveto{\pgfqpoint{4.981723in}{0.477371in}}{\pgfqpoint{4.973707in}{0.496723in}}{\pgfqpoint{4.959442in}{0.510988in}}%
\pgfpathcurveto{\pgfqpoint{4.945176in}{0.525254in}}{\pgfqpoint{4.925825in}{0.533269in}}{\pgfqpoint{4.905650in}{0.533269in}}%
\pgfpathcurveto{\pgfqpoint{4.885475in}{0.533269in}}{\pgfqpoint{4.866124in}{0.525254in}}{\pgfqpoint{4.851859in}{0.510988in}}%
\pgfpathcurveto{\pgfqpoint{4.837593in}{0.496723in}}{\pgfqpoint{4.829578in}{0.477371in}}{\pgfqpoint{4.829578in}{0.457197in}}%
\pgfpathcurveto{\pgfqpoint{4.829578in}{0.437022in}}{\pgfqpoint{4.837593in}{0.417671in}}{\pgfqpoint{4.851859in}{0.403405in}}%
\pgfpathcurveto{\pgfqpoint{4.866124in}{0.389140in}}{\pgfqpoint{4.885475in}{0.381124in}}{\pgfqpoint{4.905650in}{0.381124in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.148611in}{0.148611in}}{\pgfqpoint{5.735000in}{1.963000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.611765,0.580392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.611765,0.580392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.568011in}{1.454627in}}%
\pgfpathcurveto{\pgfqpoint{0.588186in}{1.454627in}}{\pgfqpoint{0.607537in}{1.462643in}}{\pgfqpoint{0.621802in}{1.476908in}}%
\pgfpathcurveto{\pgfqpoint{0.636068in}{1.491174in}}{\pgfqpoint{0.644084in}{1.510525in}}{\pgfqpoint{0.644084in}{1.530700in}}%
\pgfpathcurveto{\pgfqpoint{0.644084in}{1.550875in}}{\pgfqpoint{0.636068in}{1.570226in}}{\pgfqpoint{0.621802in}{1.584491in}}%
\pgfpathcurveto{\pgfqpoint{0.607537in}{1.598757in}}{\pgfqpoint{0.588186in}{1.606772in}}{\pgfqpoint{0.568011in}{1.606772in}}%
\pgfpathcurveto{\pgfqpoint{0.547836in}{1.606772in}}{\pgfqpoint{0.528485in}{1.598757in}}{\pgfqpoint{0.514220in}{1.584491in}}%
\pgfpathcurveto{\pgfqpoint{0.499954in}{1.570226in}}{\pgfqpoint{0.491938in}{1.550875in}}{\pgfqpoint{0.491938in}{1.530700in}}%
\pgfpathcurveto{\pgfqpoint{0.491938in}{1.510525in}}{\pgfqpoint{0.499954in}{1.491174in}}{\pgfqpoint{0.514220in}{1.476908in}}%
\pgfpathcurveto{\pgfqpoint{0.528485in}{1.462643in}}{\pgfqpoint{0.547836in}{1.454627in}}{\pgfqpoint{0.568011in}{1.454627in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.148611in}{0.148611in}}{\pgfqpoint{5.735000in}{1.963000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.365337in}{1.261976in}}%
\pgfpathcurveto{\pgfqpoint{2.385511in}{1.261976in}}{\pgfqpoint{2.404863in}{1.269992in}}{\pgfqpoint{2.419128in}{1.284257in}}%
\pgfpathcurveto{\pgfqpoint{2.433394in}{1.298523in}}{\pgfqpoint{2.441409in}{1.317874in}}{\pgfqpoint{2.441409in}{1.338049in}}%
\pgfpathcurveto{\pgfqpoint{2.441409in}{1.358224in}}{\pgfqpoint{2.433394in}{1.377575in}}{\pgfqpoint{2.419128in}{1.391840in}}%
\pgfpathcurveto{\pgfqpoint{2.404863in}{1.406106in}}{\pgfqpoint{2.385511in}{1.414121in}}{\pgfqpoint{2.365337in}{1.414121in}}%
\pgfpathcurveto{\pgfqpoint{2.345162in}{1.414121in}}{\pgfqpoint{2.325811in}{1.406106in}}{\pgfqpoint{2.311545in}{1.391840in}}%
\pgfpathcurveto{\pgfqpoint{2.297280in}{1.377575in}}{\pgfqpoint{2.289264in}{1.358224in}}{\pgfqpoint{2.289264in}{1.338049in}}%
\pgfpathcurveto{\pgfqpoint{2.289264in}{1.317874in}}{\pgfqpoint{2.297280in}{1.298523in}}{\pgfqpoint{2.311545in}{1.284257in}}%
\pgfpathcurveto{\pgfqpoint{2.325811in}{1.269992in}}{\pgfqpoint{2.345162in}{1.261976in}}{\pgfqpoint{2.365337in}{1.261976in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.148611in}{0.148611in}}{\pgfqpoint{5.735000in}{1.963000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.867658in}{1.089632in}}%
\pgfpathcurveto{\pgfqpoint{4.887832in}{1.089632in}}{\pgfqpoint{4.907183in}{1.097647in}}{\pgfqpoint{4.921449in}{1.111913in}}%
\pgfpathcurveto{\pgfqpoint{4.935715in}{1.126179in}}{\pgfqpoint{4.943730in}{1.145530in}}{\pgfqpoint{4.943730in}{1.165704in}}%
\pgfpathcurveto{\pgfqpoint{4.943730in}{1.185879in}}{\pgfqpoint{4.935715in}{1.205230in}}{\pgfqpoint{4.921449in}{1.219496in}}%
\pgfpathcurveto{\pgfqpoint{4.907183in}{1.233761in}}{\pgfqpoint{4.887832in}{1.241777in}}{\pgfqpoint{4.867658in}{1.241777in}}%
\pgfpathcurveto{\pgfqpoint{4.847483in}{1.241777in}}{\pgfqpoint{4.828132in}{1.233761in}}{\pgfqpoint{4.813866in}{1.219496in}}%
\pgfpathcurveto{\pgfqpoint{4.799601in}{1.205230in}}{\pgfqpoint{4.791585in}{1.185879in}}{\pgfqpoint{4.791585in}{1.165704in}}%
\pgfpathcurveto{\pgfqpoint{4.791585in}{1.145530in}}{\pgfqpoint{4.799601in}{1.126179in}}{\pgfqpoint{4.813866in}{1.111913in}}%
\pgfpathcurveto{\pgfqpoint{4.828132in}{1.097647in}}{\pgfqpoint{4.847483in}{1.089632in}}{\pgfqpoint{4.867658in}{1.089632in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.148611in}{0.148611in}}{\pgfqpoint{5.735000in}{1.963000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.592313in}{0.752959in}}%
\pgfpathcurveto{\pgfqpoint{2.612487in}{0.752959in}}{\pgfqpoint{2.631838in}{0.760974in}}{\pgfqpoint{2.646104in}{0.775240in}}%
\pgfpathcurveto{\pgfqpoint{2.660370in}{0.789505in}}{\pgfqpoint{2.668385in}{0.808856in}}{\pgfqpoint{2.668385in}{0.829031in}}%
\pgfpathcurveto{\pgfqpoint{2.668385in}{0.849206in}}{\pgfqpoint{2.660370in}{0.868557in}}{\pgfqpoint{2.646104in}{0.882823in}}%
\pgfpathcurveto{\pgfqpoint{2.631838in}{0.897088in}}{\pgfqpoint{2.612487in}{0.905104in}}{\pgfqpoint{2.592313in}{0.905104in}}%
\pgfpathcurveto{\pgfqpoint{2.572138in}{0.905104in}}{\pgfqpoint{2.552787in}{0.897088in}}{\pgfqpoint{2.538521in}{0.882823in}}%
\pgfpathcurveto{\pgfqpoint{2.524256in}{0.868557in}}{\pgfqpoint{2.516240in}{0.849206in}}{\pgfqpoint{2.516240in}{0.829031in}}%
\pgfpathcurveto{\pgfqpoint{2.516240in}{0.808856in}}{\pgfqpoint{2.524256in}{0.789505in}}{\pgfqpoint{2.538521in}{0.775240in}}%
\pgfpathcurveto{\pgfqpoint{2.552787in}{0.760974in}}{\pgfqpoint{2.572138in}{0.752959in}}{\pgfqpoint{2.592313in}{0.752959in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.148611in}{0.148611in}}{\pgfqpoint{5.735000in}{1.963000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.713725,0.823529}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.713725,0.823529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.083238in}{0.675719in}}%
\pgfpathcurveto{\pgfqpoint{1.103413in}{0.675719in}}{\pgfqpoint{1.122764in}{0.683734in}}{\pgfqpoint{1.137029in}{0.698000in}}%
\pgfpathcurveto{\pgfqpoint{1.151295in}{0.712265in}}{\pgfqpoint{1.159311in}{0.731616in}}{\pgfqpoint{1.159311in}{0.751791in}}%
\pgfpathcurveto{\pgfqpoint{1.159311in}{0.771966in}}{\pgfqpoint{1.151295in}{0.791317in}}{\pgfqpoint{1.137029in}{0.805583in}}%
\pgfpathcurveto{\pgfqpoint{1.122764in}{0.819848in}}{\pgfqpoint{1.103413in}{0.827864in}}{\pgfqpoint{1.083238in}{0.827864in}}%
\pgfpathcurveto{\pgfqpoint{1.063063in}{0.827864in}}{\pgfqpoint{1.043712in}{0.819848in}}{\pgfqpoint{1.029447in}{0.805583in}}%
\pgfpathcurveto{\pgfqpoint{1.015181in}{0.791317in}}{\pgfqpoint{1.007165in}{0.771966in}}{\pgfqpoint{1.007165in}{0.751791in}}%
\pgfpathcurveto{\pgfqpoint{1.007165in}{0.731616in}}{\pgfqpoint{1.015181in}{0.712265in}}{\pgfqpoint{1.029447in}{0.698000in}}%
\pgfpathcurveto{\pgfqpoint{1.043712in}{0.683734in}}{\pgfqpoint{1.063063in}{0.675719in}}{\pgfqpoint{1.083238in}{0.675719in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.148611in}{0.148611in}}{\pgfqpoint{5.735000in}{1.963000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.821301in}{1.517498in}}%
\pgfpathcurveto{\pgfqpoint{2.841476in}{1.517498in}}{\pgfqpoint{2.860827in}{1.525514in}}{\pgfqpoint{2.875092in}{1.539779in}}%
\pgfpathcurveto{\pgfqpoint{2.889358in}{1.554045in}}{\pgfqpoint{2.897374in}{1.573396in}}{\pgfqpoint{2.897374in}{1.593571in}}%
\pgfpathcurveto{\pgfqpoint{2.897374in}{1.613746in}}{\pgfqpoint{2.889358in}{1.633097in}}{\pgfqpoint{2.875092in}{1.647362in}}%
\pgfpathcurveto{\pgfqpoint{2.860827in}{1.661628in}}{\pgfqpoint{2.841476in}{1.669643in}}{\pgfqpoint{2.821301in}{1.669643in}}%
\pgfpathcurveto{\pgfqpoint{2.801126in}{1.669643in}}{\pgfqpoint{2.781775in}{1.661628in}}{\pgfqpoint{2.767510in}{1.647362in}}%
\pgfpathcurveto{\pgfqpoint{2.753244in}{1.633097in}}{\pgfqpoint{2.745228in}{1.613746in}}{\pgfqpoint{2.745228in}{1.593571in}}%
\pgfpathcurveto{\pgfqpoint{2.745228in}{1.573396in}}{\pgfqpoint{2.753244in}{1.554045in}}{\pgfqpoint{2.767510in}{1.539779in}}%
\pgfpathcurveto{\pgfqpoint{2.781775in}{1.525514in}}{\pgfqpoint{2.801126in}{1.517498in}}{\pgfqpoint{2.821301in}{1.517498in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.148611in}{0.148611in}}{\pgfqpoint{5.735000in}{1.963000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.713725,0.823529}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.713725,0.823529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.036240in}{0.330170in}}%
\pgfpathcurveto{\pgfqpoint{2.056415in}{0.330170in}}{\pgfqpoint{2.075766in}{0.338185in}}{\pgfqpoint{2.090031in}{0.352451in}}%
\pgfpathcurveto{\pgfqpoint{2.104297in}{0.366717in}}{\pgfqpoint{2.112313in}{0.386068in}}{\pgfqpoint{2.112313in}{0.406243in}}%
\pgfpathcurveto{\pgfqpoint{2.112313in}{0.426417in}}{\pgfqpoint{2.104297in}{0.445768in}}{\pgfqpoint{2.090031in}{0.460034in}}%
\pgfpathcurveto{\pgfqpoint{2.075766in}{0.474300in}}{\pgfqpoint{2.056415in}{0.482315in}}{\pgfqpoint{2.036240in}{0.482315in}}%
\pgfpathcurveto{\pgfqpoint{2.016065in}{0.482315in}}{\pgfqpoint{1.996714in}{0.474300in}}{\pgfqpoint{1.982449in}{0.460034in}}%
\pgfpathcurveto{\pgfqpoint{1.968183in}{0.445768in}}{\pgfqpoint{1.960167in}{0.426417in}}{\pgfqpoint{1.960167in}{0.406243in}}%
\pgfpathcurveto{\pgfqpoint{1.960167in}{0.386068in}}{\pgfqpoint{1.968183in}{0.366717in}}{\pgfqpoint{1.982449in}{0.352451in}}%
\pgfpathcurveto{\pgfqpoint{1.996714in}{0.338185in}}{\pgfqpoint{2.016065in}{0.330170in}}{\pgfqpoint{2.036240in}{0.330170in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.148611in}{0.148611in}}{\pgfqpoint{5.735000in}{1.963000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.195066in}{1.439036in}}%
\pgfpathcurveto{\pgfqpoint{2.215241in}{1.439036in}}{\pgfqpoint{2.234592in}{1.447052in}}{\pgfqpoint{2.248858in}{1.461317in}}%
\pgfpathcurveto{\pgfqpoint{2.263124in}{1.475583in}}{\pgfqpoint{2.271139in}{1.494934in}}{\pgfqpoint{2.271139in}{1.515109in}}%
\pgfpathcurveto{\pgfqpoint{2.271139in}{1.535283in}}{\pgfqpoint{2.263124in}{1.554635in}}{\pgfqpoint{2.248858in}{1.568900in}}%
\pgfpathcurveto{\pgfqpoint{2.234592in}{1.583166in}}{\pgfqpoint{2.215241in}{1.591181in}}{\pgfqpoint{2.195066in}{1.591181in}}%
\pgfpathcurveto{\pgfqpoint{2.174892in}{1.591181in}}{\pgfqpoint{2.155541in}{1.583166in}}{\pgfqpoint{2.141275in}{1.568900in}}%
\pgfpathcurveto{\pgfqpoint{2.127009in}{1.554635in}}{\pgfqpoint{2.118994in}{1.535283in}}{\pgfqpoint{2.118994in}{1.515109in}}%
\pgfpathcurveto{\pgfqpoint{2.118994in}{1.494934in}}{\pgfqpoint{2.127009in}{1.475583in}}{\pgfqpoint{2.141275in}{1.461317in}}%
\pgfpathcurveto{\pgfqpoint{2.155541in}{1.447052in}}{\pgfqpoint{2.174892in}{1.439036in}}{\pgfqpoint{2.195066in}{1.439036in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.148611in}{0.148611in}}{\pgfqpoint{5.735000in}{1.963000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.780392,0.780392,0.780392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.780392,0.780392,0.780392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.635618in}{1.047150in}}%
\pgfpathcurveto{\pgfqpoint{1.655792in}{1.047150in}}{\pgfqpoint{1.675143in}{1.055165in}}{\pgfqpoint{1.689409in}{1.069431in}}%
\pgfpathcurveto{\pgfqpoint{1.703675in}{1.083697in}}{\pgfqpoint{1.711690in}{1.103048in}}{\pgfqpoint{1.711690in}{1.123222in}}%
\pgfpathcurveto{\pgfqpoint{1.711690in}{1.143397in}}{\pgfqpoint{1.703675in}{1.162748in}}{\pgfqpoint{1.689409in}{1.177014in}}%
\pgfpathcurveto{\pgfqpoint{1.675143in}{1.191279in}}{\pgfqpoint{1.655792in}{1.199295in}}{\pgfqpoint{1.635618in}{1.199295in}}%
\pgfpathcurveto{\pgfqpoint{1.615443in}{1.199295in}}{\pgfqpoint{1.596092in}{1.191279in}}{\pgfqpoint{1.581826in}{1.177014in}}%
\pgfpathcurveto{\pgfqpoint{1.567561in}{1.162748in}}{\pgfqpoint{1.559545in}{1.143397in}}{\pgfqpoint{1.559545in}{1.123222in}}%
\pgfpathcurveto{\pgfqpoint{1.559545in}{1.103048in}}{\pgfqpoint{1.567561in}{1.083697in}}{\pgfqpoint{1.581826in}{1.069431in}}%
\pgfpathcurveto{\pgfqpoint{1.596092in}{1.055165in}}{\pgfqpoint{1.615443in}{1.047150in}}{\pgfqpoint{1.635618in}{1.047150in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.148611in}{0.148611in}}{\pgfqpoint{5.735000in}{1.963000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.157972in}{0.688066in}}%
\pgfpathcurveto{\pgfqpoint{4.178147in}{0.688066in}}{\pgfqpoint{4.197498in}{0.696082in}}{\pgfqpoint{4.211764in}{0.710348in}}%
\pgfpathcurveto{\pgfqpoint{4.226030in}{0.724613in}}{\pgfqpoint{4.234045in}{0.743964in}}{\pgfqpoint{4.234045in}{0.764139in}}%
\pgfpathcurveto{\pgfqpoint{4.234045in}{0.784314in}}{\pgfqpoint{4.226030in}{0.803665in}}{\pgfqpoint{4.211764in}{0.817930in}}%
\pgfpathcurveto{\pgfqpoint{4.197498in}{0.832196in}}{\pgfqpoint{4.178147in}{0.840212in}}{\pgfqpoint{4.157972in}{0.840212in}}%
\pgfpathcurveto{\pgfqpoint{4.137798in}{0.840212in}}{\pgfqpoint{4.118447in}{0.832196in}}{\pgfqpoint{4.104181in}{0.817930in}}%
\pgfpathcurveto{\pgfqpoint{4.089915in}{0.803665in}}{\pgfqpoint{4.081900in}{0.784314in}}{\pgfqpoint{4.081900in}{0.764139in}}%
\pgfpathcurveto{\pgfqpoint{4.081900in}{0.743964in}}{\pgfqpoint{4.089915in}{0.724613in}}{\pgfqpoint{4.104181in}{0.710348in}}%
\pgfpathcurveto{\pgfqpoint{4.118447in}{0.696082in}}{\pgfqpoint{4.137798in}{0.688066in}}{\pgfqpoint{4.157972in}{0.688066in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.148611in}{0.148611in}}{\pgfqpoint{5.735000in}{1.963000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.780392,0.780392,0.780392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.780392,0.780392,0.780392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.275670in}{1.069335in}}%
\pgfpathcurveto{\pgfqpoint{1.295845in}{1.069335in}}{\pgfqpoint{1.315196in}{1.077351in}}{\pgfqpoint{1.329461in}{1.091616in}}%
\pgfpathcurveto{\pgfqpoint{1.343727in}{1.105882in}}{\pgfqpoint{1.351743in}{1.125233in}}{\pgfqpoint{1.351743in}{1.145408in}}%
\pgfpathcurveto{\pgfqpoint{1.351743in}{1.165582in}}{\pgfqpoint{1.343727in}{1.184934in}}{\pgfqpoint{1.329461in}{1.199199in}}%
\pgfpathcurveto{\pgfqpoint{1.315196in}{1.213465in}}{\pgfqpoint{1.295845in}{1.221480in}}{\pgfqpoint{1.275670in}{1.221480in}}%
\pgfpathcurveto{\pgfqpoint{1.255495in}{1.221480in}}{\pgfqpoint{1.236144in}{1.213465in}}{\pgfqpoint{1.221879in}{1.199199in}}%
\pgfpathcurveto{\pgfqpoint{1.207613in}{1.184934in}}{\pgfqpoint{1.199597in}{1.165582in}}{\pgfqpoint{1.199597in}{1.145408in}}%
\pgfpathcurveto{\pgfqpoint{1.199597in}{1.125233in}}{\pgfqpoint{1.207613in}{1.105882in}}{\pgfqpoint{1.221879in}{1.091616in}}%
\pgfpathcurveto{\pgfqpoint{1.236144in}{1.077351in}}{\pgfqpoint{1.255495in}{1.069335in}}{\pgfqpoint{1.275670in}{1.069335in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.148611in}{0.148611in}}{\pgfqpoint{5.735000in}{1.963000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.619608,0.854902,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.619608,0.854902,0.898039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.128916in}{1.527817in}}%
\pgfpathcurveto{\pgfqpoint{4.149090in}{1.527817in}}{\pgfqpoint{4.168442in}{1.535832in}}{\pgfqpoint{4.182707in}{1.550098in}}%
\pgfpathcurveto{\pgfqpoint{4.196973in}{1.564363in}}{\pgfqpoint{4.204988in}{1.583715in}}{\pgfqpoint{4.204988in}{1.603889in}}%
\pgfpathcurveto{\pgfqpoint{4.204988in}{1.624064in}}{\pgfqpoint{4.196973in}{1.643415in}}{\pgfqpoint{4.182707in}{1.657681in}}%
\pgfpathcurveto{\pgfqpoint{4.168442in}{1.671946in}}{\pgfqpoint{4.149090in}{1.679962in}}{\pgfqpoint{4.128916in}{1.679962in}}%
\pgfpathcurveto{\pgfqpoint{4.108741in}{1.679962in}}{\pgfqpoint{4.089390in}{1.671946in}}{\pgfqpoint{4.075124in}{1.657681in}}%
\pgfpathcurveto{\pgfqpoint{4.060859in}{1.643415in}}{\pgfqpoint{4.052843in}{1.624064in}}{\pgfqpoint{4.052843in}{1.603889in}}%
\pgfpathcurveto{\pgfqpoint{4.052843in}{1.583715in}}{\pgfqpoint{4.060859in}{1.564363in}}{\pgfqpoint{4.075124in}{1.550098in}}%
\pgfpathcurveto{\pgfqpoint{4.089390in}{1.535832in}}{\pgfqpoint{4.108741in}{1.527817in}}{\pgfqpoint{4.128916in}{1.527817in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.148611in}{0.148611in}}{\pgfqpoint{5.735000in}{1.963000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.858824,0.858824,0.552941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.858824,0.858824,0.552941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.936254in}{1.188818in}}%
\pgfpathcurveto{\pgfqpoint{3.956429in}{1.188818in}}{\pgfqpoint{3.975780in}{1.196834in}}{\pgfqpoint{3.990046in}{1.211099in}}%
\pgfpathcurveto{\pgfqpoint{4.004312in}{1.225365in}}{\pgfqpoint{4.012327in}{1.244716in}}{\pgfqpoint{4.012327in}{1.264891in}}%
\pgfpathcurveto{\pgfqpoint{4.012327in}{1.285065in}}{\pgfqpoint{4.004312in}{1.304416in}}{\pgfqpoint{3.990046in}{1.318682in}}%
\pgfpathcurveto{\pgfqpoint{3.975780in}{1.332948in}}{\pgfqpoint{3.956429in}{1.340963in}}{\pgfqpoint{3.936254in}{1.340963in}}%
\pgfpathcurveto{\pgfqpoint{3.916080in}{1.340963in}}{\pgfqpoint{3.896729in}{1.332948in}}{\pgfqpoint{3.882463in}{1.318682in}}%
\pgfpathcurveto{\pgfqpoint{3.868197in}{1.304416in}}{\pgfqpoint{3.860182in}{1.285065in}}{\pgfqpoint{3.860182in}{1.264891in}}%
\pgfpathcurveto{\pgfqpoint{3.860182in}{1.244716in}}{\pgfqpoint{3.868197in}{1.225365in}}{\pgfqpoint{3.882463in}{1.211099in}}%
\pgfpathcurveto{\pgfqpoint{3.896729in}{1.196834in}}{\pgfqpoint{3.916080in}{1.188818in}}{\pgfqpoint{3.936254in}{1.188818in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.148611in}{0.148611in}}{\pgfqpoint{5.735000in}{1.963000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.990427in}{0.442201in}}%
\pgfpathcurveto{\pgfqpoint{5.010602in}{0.442201in}}{\pgfqpoint{5.029953in}{0.450216in}}{\pgfqpoint{5.044219in}{0.464482in}}%
\pgfpathcurveto{\pgfqpoint{5.058485in}{0.478748in}}{\pgfqpoint{5.066500in}{0.498099in}}{\pgfqpoint{5.066500in}{0.518273in}}%
\pgfpathcurveto{\pgfqpoint{5.066500in}{0.538448in}}{\pgfqpoint{5.058485in}{0.557799in}}{\pgfqpoint{5.044219in}{0.572065in}}%
\pgfpathcurveto{\pgfqpoint{5.029953in}{0.586330in}}{\pgfqpoint{5.010602in}{0.594346in}}{\pgfqpoint{4.990427in}{0.594346in}}%
\pgfpathcurveto{\pgfqpoint{4.970253in}{0.594346in}}{\pgfqpoint{4.950902in}{0.586330in}}{\pgfqpoint{4.936636in}{0.572065in}}%
\pgfpathcurveto{\pgfqpoint{4.922370in}{0.557799in}}{\pgfqpoint{4.914355in}{0.538448in}}{\pgfqpoint{4.914355in}{0.518273in}}%
\pgfpathcurveto{\pgfqpoint{4.914355in}{0.498099in}}{\pgfqpoint{4.922370in}{0.478748in}}{\pgfqpoint{4.936636in}{0.464482in}}%
\pgfpathcurveto{\pgfqpoint{4.950902in}{0.450216in}}{\pgfqpoint{4.970253in}{0.442201in}}{\pgfqpoint{4.990427in}{0.442201in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.148611in}{0.148611in}}{\pgfqpoint{5.735000in}{1.963000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.858824,0.858824,0.552941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.858824,0.858824,0.552941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.283865in}{1.123878in}}%
\pgfpathcurveto{\pgfqpoint{4.304040in}{1.123878in}}{\pgfqpoint{4.323391in}{1.131894in}}{\pgfqpoint{4.337657in}{1.146159in}}%
\pgfpathcurveto{\pgfqpoint{4.351922in}{1.160425in}}{\pgfqpoint{4.359938in}{1.179776in}}{\pgfqpoint{4.359938in}{1.199951in}}%
\pgfpathcurveto{\pgfqpoint{4.359938in}{1.220126in}}{\pgfqpoint{4.351922in}{1.239477in}}{\pgfqpoint{4.337657in}{1.253742in}}%
\pgfpathcurveto{\pgfqpoint{4.323391in}{1.268008in}}{\pgfqpoint{4.304040in}{1.276023in}}{\pgfqpoint{4.283865in}{1.276023in}}%
\pgfpathcurveto{\pgfqpoint{4.263691in}{1.276023in}}{\pgfqpoint{4.244340in}{1.268008in}}{\pgfqpoint{4.230074in}{1.253742in}}%
\pgfpathcurveto{\pgfqpoint{4.215808in}{1.239477in}}{\pgfqpoint{4.207793in}{1.220126in}}{\pgfqpoint{4.207793in}{1.199951in}}%
\pgfpathcurveto{\pgfqpoint{4.207793in}{1.179776in}}{\pgfqpoint{4.215808in}{1.160425in}}{\pgfqpoint{4.230074in}{1.146159in}}%
\pgfpathcurveto{\pgfqpoint{4.244340in}{1.131894in}}{\pgfqpoint{4.263691in}{1.123878in}}{\pgfqpoint{4.283865in}{1.123878in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.148611in}{0.148611in}}{\pgfqpoint{5.735000in}{1.963000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.619608,0.854902,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.619608,0.854902,0.898039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.554846in}{1.812660in}}%
\pgfpathcurveto{\pgfqpoint{4.575021in}{1.812660in}}{\pgfqpoint{4.594372in}{1.820676in}}{\pgfqpoint{4.608638in}{1.834941in}}%
\pgfpathcurveto{\pgfqpoint{4.622903in}{1.849207in}}{\pgfqpoint{4.630919in}{1.868558in}}{\pgfqpoint{4.630919in}{1.888733in}}%
\pgfpathcurveto{\pgfqpoint{4.630919in}{1.908907in}}{\pgfqpoint{4.622903in}{1.928259in}}{\pgfqpoint{4.608638in}{1.942524in}}%
\pgfpathcurveto{\pgfqpoint{4.594372in}{1.956790in}}{\pgfqpoint{4.575021in}{1.964805in}}{\pgfqpoint{4.554846in}{1.964805in}}%
\pgfpathcurveto{\pgfqpoint{4.534672in}{1.964805in}}{\pgfqpoint{4.515321in}{1.956790in}}{\pgfqpoint{4.501055in}{1.942524in}}%
\pgfpathcurveto{\pgfqpoint{4.486789in}{1.928259in}}{\pgfqpoint{4.478774in}{1.908907in}}{\pgfqpoint{4.478774in}{1.888733in}}%
\pgfpathcurveto{\pgfqpoint{4.478774in}{1.868558in}}{\pgfqpoint{4.486789in}{1.849207in}}{\pgfqpoint{4.501055in}{1.834941in}}%
\pgfpathcurveto{\pgfqpoint{4.515321in}{1.820676in}}{\pgfqpoint{4.534672in}{1.812660in}}{\pgfqpoint{4.554846in}{1.812660in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.148611in}{0.148611in}}{\pgfqpoint{5.735000in}{1.963000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.780392,0.780392,0.780392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.780392,0.780392,0.780392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.631721in}{1.181812in}}%
\pgfpathcurveto{\pgfqpoint{1.651895in}{1.181812in}}{\pgfqpoint{1.671246in}{1.189827in}}{\pgfqpoint{1.685512in}{1.204093in}}%
\pgfpathcurveto{\pgfqpoint{1.699778in}{1.218359in}}{\pgfqpoint{1.707793in}{1.237710in}}{\pgfqpoint{1.707793in}{1.257884in}}%
\pgfpathcurveto{\pgfqpoint{1.707793in}{1.278059in}}{\pgfqpoint{1.699778in}{1.297410in}}{\pgfqpoint{1.685512in}{1.311676in}}%
\pgfpathcurveto{\pgfqpoint{1.671246in}{1.325941in}}{\pgfqpoint{1.651895in}{1.333957in}}{\pgfqpoint{1.631721in}{1.333957in}}%
\pgfpathcurveto{\pgfqpoint{1.611546in}{1.333957in}}{\pgfqpoint{1.592195in}{1.325941in}}{\pgfqpoint{1.577929in}{1.311676in}}%
\pgfpathcurveto{\pgfqpoint{1.563664in}{1.297410in}}{\pgfqpoint{1.555648in}{1.278059in}}{\pgfqpoint{1.555648in}{1.257884in}}%
\pgfpathcurveto{\pgfqpoint{1.555648in}{1.237710in}}{\pgfqpoint{1.563664in}{1.218359in}}{\pgfqpoint{1.577929in}{1.204093in}}%
\pgfpathcurveto{\pgfqpoint{1.592195in}{1.189827in}}{\pgfqpoint{1.611546in}{1.181812in}}{\pgfqpoint{1.631721in}{1.181812in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.148611in}{0.148611in}}{\pgfqpoint{5.735000in}{1.963000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.619608,0.854902,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.619608,0.854902,0.898039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.484575in}{1.804281in}}%
\pgfpathcurveto{\pgfqpoint{4.504750in}{1.804281in}}{\pgfqpoint{4.524101in}{1.812296in}}{\pgfqpoint{4.538367in}{1.826562in}}%
\pgfpathcurveto{\pgfqpoint{4.552632in}{1.840828in}}{\pgfqpoint{4.560648in}{1.860179in}}{\pgfqpoint{4.560648in}{1.880354in}}%
\pgfpathcurveto{\pgfqpoint{4.560648in}{1.900528in}}{\pgfqpoint{4.552632in}{1.919879in}}{\pgfqpoint{4.538367in}{1.934145in}}%
\pgfpathcurveto{\pgfqpoint{4.524101in}{1.948411in}}{\pgfqpoint{4.504750in}{1.956426in}}{\pgfqpoint{4.484575in}{1.956426in}}%
\pgfpathcurveto{\pgfqpoint{4.464401in}{1.956426in}}{\pgfqpoint{4.445050in}{1.948411in}}{\pgfqpoint{4.430784in}{1.934145in}}%
\pgfpathcurveto{\pgfqpoint{4.416518in}{1.919879in}}{\pgfqpoint{4.408503in}{1.900528in}}{\pgfqpoint{4.408503in}{1.880354in}}%
\pgfpathcurveto{\pgfqpoint{4.408503in}{1.860179in}}{\pgfqpoint{4.416518in}{1.840828in}}{\pgfqpoint{4.430784in}{1.826562in}}%
\pgfpathcurveto{\pgfqpoint{4.445050in}{1.812296in}}{\pgfqpoint{4.464401in}{1.804281in}}{\pgfqpoint{4.484575in}{1.804281in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.148611in}{0.148611in}}{\pgfqpoint{5.735000in}{1.963000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.780392,0.780392,0.780392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.780392,0.780392,0.780392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.508561in}{1.013067in}}%
\pgfpathcurveto{\pgfqpoint{1.528736in}{1.013067in}}{\pgfqpoint{1.548087in}{1.021083in}}{\pgfqpoint{1.562353in}{1.035348in}}%
\pgfpathcurveto{\pgfqpoint{1.576619in}{1.049614in}}{\pgfqpoint{1.584634in}{1.068965in}}{\pgfqpoint{1.584634in}{1.089140in}}%
\pgfpathcurveto{\pgfqpoint{1.584634in}{1.109314in}}{\pgfqpoint{1.576619in}{1.128665in}}{\pgfqpoint{1.562353in}{1.142931in}}%
\pgfpathcurveto{\pgfqpoint{1.548087in}{1.157197in}}{\pgfqpoint{1.528736in}{1.165212in}}{\pgfqpoint{1.508561in}{1.165212in}}%
\pgfpathcurveto{\pgfqpoint{1.488387in}{1.165212in}}{\pgfqpoint{1.469036in}{1.157197in}}{\pgfqpoint{1.454770in}{1.142931in}}%
\pgfpathcurveto{\pgfqpoint{1.440504in}{1.128665in}}{\pgfqpoint{1.432489in}{1.109314in}}{\pgfqpoint{1.432489in}{1.089140in}}%
\pgfpathcurveto{\pgfqpoint{1.432489in}{1.068965in}}{\pgfqpoint{1.440504in}{1.049614in}}{\pgfqpoint{1.454770in}{1.035348in}}%
\pgfpathcurveto{\pgfqpoint{1.469036in}{1.021083in}}{\pgfqpoint{1.488387in}{1.013067in}}{\pgfqpoint{1.508561in}{1.013067in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.148611in}{0.148611in}}{\pgfqpoint{5.735000in}{1.963000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.922577in}{0.743751in}}%
\pgfpathcurveto{\pgfqpoint{2.942751in}{0.743751in}}{\pgfqpoint{2.962102in}{0.751766in}}{\pgfqpoint{2.976368in}{0.766032in}}%
\pgfpathcurveto{\pgfqpoint{2.990634in}{0.780297in}}{\pgfqpoint{2.998649in}{0.799649in}}{\pgfqpoint{2.998649in}{0.819823in}}%
\pgfpathcurveto{\pgfqpoint{2.998649in}{0.839998in}}{\pgfqpoint{2.990634in}{0.859349in}}{\pgfqpoint{2.976368in}{0.873615in}}%
\pgfpathcurveto{\pgfqpoint{2.962102in}{0.887880in}}{\pgfqpoint{2.942751in}{0.895896in}}{\pgfqpoint{2.922577in}{0.895896in}}%
\pgfpathcurveto{\pgfqpoint{2.902402in}{0.895896in}}{\pgfqpoint{2.883051in}{0.887880in}}{\pgfqpoint{2.868785in}{0.873615in}}%
\pgfpathcurveto{\pgfqpoint{2.854520in}{0.859349in}}{\pgfqpoint{2.846504in}{0.839998in}}{\pgfqpoint{2.846504in}{0.819823in}}%
\pgfpathcurveto{\pgfqpoint{2.846504in}{0.799649in}}{\pgfqpoint{2.854520in}{0.780297in}}{\pgfqpoint{2.868785in}{0.766032in}}%
\pgfpathcurveto{\pgfqpoint{2.883051in}{0.751766in}}{\pgfqpoint{2.902402in}{0.743751in}}{\pgfqpoint{2.922577in}{0.743751in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.148611in}{0.148611in}}{\pgfqpoint{5.735000in}{1.963000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.358401in}{1.610091in}}%
\pgfpathcurveto{\pgfqpoint{3.378576in}{1.610091in}}{\pgfqpoint{3.397927in}{1.618106in}}{\pgfqpoint{3.412192in}{1.632372in}}%
\pgfpathcurveto{\pgfqpoint{3.426458in}{1.646638in}}{\pgfqpoint{3.434473in}{1.665989in}}{\pgfqpoint{3.434473in}{1.686163in}}%
\pgfpathcurveto{\pgfqpoint{3.434473in}{1.706338in}}{\pgfqpoint{3.426458in}{1.725689in}}{\pgfqpoint{3.412192in}{1.739955in}}%
\pgfpathcurveto{\pgfqpoint{3.397927in}{1.754220in}}{\pgfqpoint{3.378576in}{1.762236in}}{\pgfqpoint{3.358401in}{1.762236in}}%
\pgfpathcurveto{\pgfqpoint{3.338226in}{1.762236in}}{\pgfqpoint{3.318875in}{1.754220in}}{\pgfqpoint{3.304609in}{1.739955in}}%
\pgfpathcurveto{\pgfqpoint{3.290344in}{1.725689in}}{\pgfqpoint{3.282328in}{1.706338in}}{\pgfqpoint{3.282328in}{1.686163in}}%
\pgfpathcurveto{\pgfqpoint{3.282328in}{1.665989in}}{\pgfqpoint{3.290344in}{1.646638in}}{\pgfqpoint{3.304609in}{1.632372in}}%
\pgfpathcurveto{\pgfqpoint{3.318875in}{1.618106in}}{\pgfqpoint{3.338226in}{1.610091in}}{\pgfqpoint{3.358401in}{1.610091in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.148611in}{0.148611in}}{\pgfqpoint{5.735000in}{1.963000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.619608,0.854902,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.619608,0.854902,0.898039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.300474in}{1.498230in}}%
\pgfpathcurveto{\pgfqpoint{4.320649in}{1.498230in}}{\pgfqpoint{4.340000in}{1.506245in}}{\pgfqpoint{4.354266in}{1.520511in}}%
\pgfpathcurveto{\pgfqpoint{4.368531in}{1.534777in}}{\pgfqpoint{4.376547in}{1.554128in}}{\pgfqpoint{4.376547in}{1.574302in}}%
\pgfpathcurveto{\pgfqpoint{4.376547in}{1.594477in}}{\pgfqpoint{4.368531in}{1.613828in}}{\pgfqpoint{4.354266in}{1.628094in}}%
\pgfpathcurveto{\pgfqpoint{4.340000in}{1.642359in}}{\pgfqpoint{4.320649in}{1.650375in}}{\pgfqpoint{4.300474in}{1.650375in}}%
\pgfpathcurveto{\pgfqpoint{4.280300in}{1.650375in}}{\pgfqpoint{4.260949in}{1.642359in}}{\pgfqpoint{4.246683in}{1.628094in}}%
\pgfpathcurveto{\pgfqpoint{4.232417in}{1.613828in}}{\pgfqpoint{4.224402in}{1.594477in}}{\pgfqpoint{4.224402in}{1.574302in}}%
\pgfpathcurveto{\pgfqpoint{4.224402in}{1.554128in}}{\pgfqpoint{4.232417in}{1.534777in}}{\pgfqpoint{4.246683in}{1.520511in}}%
\pgfpathcurveto{\pgfqpoint{4.260949in}{1.506245in}}{\pgfqpoint{4.280300in}{1.498230in}}{\pgfqpoint{4.300474in}{1.498230in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.148611in}{0.148611in}}{\pgfqpoint{5.735000in}{1.963000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.858824,0.858824,0.552941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.858824,0.858824,0.552941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.556707in}{0.829736in}}%
\pgfpathcurveto{\pgfqpoint{3.576881in}{0.829736in}}{\pgfqpoint{3.596233in}{0.837751in}}{\pgfqpoint{3.610498in}{0.852017in}}%
\pgfpathcurveto{\pgfqpoint{3.624764in}{0.866282in}}{\pgfqpoint{3.632779in}{0.885634in}}{\pgfqpoint{3.632779in}{0.905808in}}%
\pgfpathcurveto{\pgfqpoint{3.632779in}{0.925983in}}{\pgfqpoint{3.624764in}{0.945334in}}{\pgfqpoint{3.610498in}{0.959600in}}%
\pgfpathcurveto{\pgfqpoint{3.596233in}{0.973865in}}{\pgfqpoint{3.576881in}{0.981881in}}{\pgfqpoint{3.556707in}{0.981881in}}%
\pgfpathcurveto{\pgfqpoint{3.536532in}{0.981881in}}{\pgfqpoint{3.517181in}{0.973865in}}{\pgfqpoint{3.502915in}{0.959600in}}%
\pgfpathcurveto{\pgfqpoint{3.488650in}{0.945334in}}{\pgfqpoint{3.480634in}{0.925983in}}{\pgfqpoint{3.480634in}{0.905808in}}%
\pgfpathcurveto{\pgfqpoint{3.480634in}{0.885634in}}{\pgfqpoint{3.488650in}{0.866282in}}{\pgfqpoint{3.502915in}{0.852017in}}%
\pgfpathcurveto{\pgfqpoint{3.517181in}{0.837751in}}{\pgfqpoint{3.536532in}{0.829736in}}{\pgfqpoint{3.556707in}{0.829736in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.148611in}{0.148611in}}{\pgfqpoint{5.735000in}{1.963000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.619608,0.854902,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.619608,0.854902,0.898039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.662434in}{1.645717in}}%
\pgfpathcurveto{\pgfqpoint{4.682609in}{1.645717in}}{\pgfqpoint{4.701960in}{1.653732in}}{\pgfqpoint{4.716226in}{1.667998in}}%
\pgfpathcurveto{\pgfqpoint{4.730491in}{1.682263in}}{\pgfqpoint{4.738507in}{1.701615in}}{\pgfqpoint{4.738507in}{1.721789in}}%
\pgfpathcurveto{\pgfqpoint{4.738507in}{1.741964in}}{\pgfqpoint{4.730491in}{1.761315in}}{\pgfqpoint{4.716226in}{1.775581in}}%
\pgfpathcurveto{\pgfqpoint{4.701960in}{1.789846in}}{\pgfqpoint{4.682609in}{1.797862in}}{\pgfqpoint{4.662434in}{1.797862in}}%
\pgfpathcurveto{\pgfqpoint{4.642260in}{1.797862in}}{\pgfqpoint{4.622908in}{1.789846in}}{\pgfqpoint{4.608643in}{1.775581in}}%
\pgfpathcurveto{\pgfqpoint{4.594377in}{1.761315in}}{\pgfqpoint{4.586362in}{1.741964in}}{\pgfqpoint{4.586362in}{1.721789in}}%
\pgfpathcurveto{\pgfqpoint{4.586362in}{1.701615in}}{\pgfqpoint{4.594377in}{1.682263in}}{\pgfqpoint{4.608643in}{1.667998in}}%
\pgfpathcurveto{\pgfqpoint{4.622908in}{1.653732in}}{\pgfqpoint{4.642260in}{1.645717in}}{\pgfqpoint{4.662434in}{1.645717in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.148611in}{0.148611in}}{\pgfqpoint{5.735000in}{1.963000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.484692in}{1.712622in}}%
\pgfpathcurveto{\pgfqpoint{3.504866in}{1.712622in}}{\pgfqpoint{3.524218in}{1.720638in}}{\pgfqpoint{3.538483in}{1.734904in}}%
\pgfpathcurveto{\pgfqpoint{3.552749in}{1.749169in}}{\pgfqpoint{3.560764in}{1.768520in}}{\pgfqpoint{3.560764in}{1.788695in}}%
\pgfpathcurveto{\pgfqpoint{3.560764in}{1.808870in}}{\pgfqpoint{3.552749in}{1.828221in}}{\pgfqpoint{3.538483in}{1.842486in}}%
\pgfpathcurveto{\pgfqpoint{3.524218in}{1.856752in}}{\pgfqpoint{3.504866in}{1.864768in}}{\pgfqpoint{3.484692in}{1.864768in}}%
\pgfpathcurveto{\pgfqpoint{3.464517in}{1.864768in}}{\pgfqpoint{3.445166in}{1.856752in}}{\pgfqpoint{3.430900in}{1.842486in}}%
\pgfpathcurveto{\pgfqpoint{3.416635in}{1.828221in}}{\pgfqpoint{3.408619in}{1.808870in}}{\pgfqpoint{3.408619in}{1.788695in}}%
\pgfpathcurveto{\pgfqpoint{3.408619in}{1.768520in}}{\pgfqpoint{3.416635in}{1.749169in}}{\pgfqpoint{3.430900in}{1.734904in}}%
\pgfpathcurveto{\pgfqpoint{3.445166in}{1.720638in}}{\pgfqpoint{3.464517in}{1.712622in}}{\pgfqpoint{3.484692in}{1.712622in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.148611in}{0.148611in}}{\pgfqpoint{5.735000in}{1.963000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.858824,0.858824,0.552941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.858824,0.858824,0.552941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.072515in}{1.171137in}}%
\pgfpathcurveto{\pgfqpoint{4.092690in}{1.171137in}}{\pgfqpoint{4.112041in}{1.179152in}}{\pgfqpoint{4.126307in}{1.193418in}}%
\pgfpathcurveto{\pgfqpoint{4.140572in}{1.207684in}}{\pgfqpoint{4.148588in}{1.227035in}}{\pgfqpoint{4.148588in}{1.247210in}}%
\pgfpathcurveto{\pgfqpoint{4.148588in}{1.267384in}}{\pgfqpoint{4.140572in}{1.286735in}}{\pgfqpoint{4.126307in}{1.301001in}}%
\pgfpathcurveto{\pgfqpoint{4.112041in}{1.315267in}}{\pgfqpoint{4.092690in}{1.323282in}}{\pgfqpoint{4.072515in}{1.323282in}}%
\pgfpathcurveto{\pgfqpoint{4.052341in}{1.323282in}}{\pgfqpoint{4.032990in}{1.315267in}}{\pgfqpoint{4.018724in}{1.301001in}}%
\pgfpathcurveto{\pgfqpoint{4.004458in}{1.286735in}}{\pgfqpoint{3.996443in}{1.267384in}}{\pgfqpoint{3.996443in}{1.247210in}}%
\pgfpathcurveto{\pgfqpoint{3.996443in}{1.227035in}}{\pgfqpoint{4.004458in}{1.207684in}}{\pgfqpoint{4.018724in}{1.193418in}}%
\pgfpathcurveto{\pgfqpoint{4.032990in}{1.179152in}}{\pgfqpoint{4.052341in}{1.171137in}}{\pgfqpoint{4.072515in}{1.171137in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.148611in}{0.148611in}}{\pgfqpoint{5.735000in}{1.963000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.635116in}{0.796620in}}%
\pgfpathcurveto{\pgfqpoint{2.655291in}{0.796620in}}{\pgfqpoint{2.674642in}{0.804635in}}{\pgfqpoint{2.688907in}{0.818901in}}%
\pgfpathcurveto{\pgfqpoint{2.703173in}{0.833166in}}{\pgfqpoint{2.711189in}{0.852517in}}{\pgfqpoint{2.711189in}{0.872692in}}%
\pgfpathcurveto{\pgfqpoint{2.711189in}{0.892867in}}{\pgfqpoint{2.703173in}{0.912218in}}{\pgfqpoint{2.688907in}{0.926484in}}%
\pgfpathcurveto{\pgfqpoint{2.674642in}{0.940749in}}{\pgfqpoint{2.655291in}{0.948765in}}{\pgfqpoint{2.635116in}{0.948765in}}%
\pgfpathcurveto{\pgfqpoint{2.614941in}{0.948765in}}{\pgfqpoint{2.595590in}{0.940749in}}{\pgfqpoint{2.581325in}{0.926484in}}%
\pgfpathcurveto{\pgfqpoint{2.567059in}{0.912218in}}{\pgfqpoint{2.559043in}{0.892867in}}{\pgfqpoint{2.559043in}{0.872692in}}%
\pgfpathcurveto{\pgfqpoint{2.559043in}{0.852517in}}{\pgfqpoint{2.567059in}{0.833166in}}{\pgfqpoint{2.581325in}{0.818901in}}%
\pgfpathcurveto{\pgfqpoint{2.595590in}{0.804635in}}{\pgfqpoint{2.614941in}{0.796620in}}{\pgfqpoint{2.635116in}{0.796620in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.148611in}{0.148611in}}{\pgfqpoint{5.735000in}{1.963000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.713725,0.823529}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.713725,0.823529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.907329in}{0.536547in}}%
\pgfpathcurveto{\pgfqpoint{1.927504in}{0.536547in}}{\pgfqpoint{1.946855in}{0.544562in}}{\pgfqpoint{1.961121in}{0.558828in}}%
\pgfpathcurveto{\pgfqpoint{1.975386in}{0.573094in}}{\pgfqpoint{1.983402in}{0.592445in}}{\pgfqpoint{1.983402in}{0.612619in}}%
\pgfpathcurveto{\pgfqpoint{1.983402in}{0.632794in}}{\pgfqpoint{1.975386in}{0.652145in}}{\pgfqpoint{1.961121in}{0.666411in}}%
\pgfpathcurveto{\pgfqpoint{1.946855in}{0.680676in}}{\pgfqpoint{1.927504in}{0.688692in}}{\pgfqpoint{1.907329in}{0.688692in}}%
\pgfpathcurveto{\pgfqpoint{1.887155in}{0.688692in}}{\pgfqpoint{1.867804in}{0.680676in}}{\pgfqpoint{1.853538in}{0.666411in}}%
\pgfpathcurveto{\pgfqpoint{1.839272in}{0.652145in}}{\pgfqpoint{1.831257in}{0.632794in}}{\pgfqpoint{1.831257in}{0.612619in}}%
\pgfpathcurveto{\pgfqpoint{1.831257in}{0.592445in}}{\pgfqpoint{1.839272in}{0.573094in}}{\pgfqpoint{1.853538in}{0.558828in}}%
\pgfpathcurveto{\pgfqpoint{1.867804in}{0.544562in}}{\pgfqpoint{1.887155in}{0.536547in}}{\pgfqpoint{1.907329in}{0.536547in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.148611in}{0.148611in}}{\pgfqpoint{5.735000in}{1.963000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.611765,0.580392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.611765,0.580392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.241699in}{1.560473in}}%
\pgfpathcurveto{\pgfqpoint{1.261874in}{1.560473in}}{\pgfqpoint{1.281225in}{1.568488in}}{\pgfqpoint{1.295491in}{1.582754in}}%
\pgfpathcurveto{\pgfqpoint{1.309756in}{1.597019in}}{\pgfqpoint{1.317772in}{1.616370in}}{\pgfqpoint{1.317772in}{1.636545in}}%
\pgfpathcurveto{\pgfqpoint{1.317772in}{1.656720in}}{\pgfqpoint{1.309756in}{1.676071in}}{\pgfqpoint{1.295491in}{1.690337in}}%
\pgfpathcurveto{\pgfqpoint{1.281225in}{1.704602in}}{\pgfqpoint{1.261874in}{1.712618in}}{\pgfqpoint{1.241699in}{1.712618in}}%
\pgfpathcurveto{\pgfqpoint{1.221525in}{1.712618in}}{\pgfqpoint{1.202174in}{1.704602in}}{\pgfqpoint{1.187908in}{1.690337in}}%
\pgfpathcurveto{\pgfqpoint{1.173642in}{1.676071in}}{\pgfqpoint{1.165627in}{1.656720in}}{\pgfqpoint{1.165627in}{1.636545in}}%
\pgfpathcurveto{\pgfqpoint{1.165627in}{1.616370in}}{\pgfqpoint{1.173642in}{1.597019in}}{\pgfqpoint{1.187908in}{1.582754in}}%
\pgfpathcurveto{\pgfqpoint{1.202174in}{1.568488in}}{\pgfqpoint{1.221525in}{1.560473in}}{\pgfqpoint{1.241699in}{1.560473in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.148611in}{0.148611in}}{\pgfqpoint{5.735000in}{1.963000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.644136in}{0.632233in}}%
\pgfpathcurveto{\pgfqpoint{4.664310in}{0.632233in}}{\pgfqpoint{4.683661in}{0.640249in}}{\pgfqpoint{4.697927in}{0.654514in}}%
\pgfpathcurveto{\pgfqpoint{4.712193in}{0.668780in}}{\pgfqpoint{4.720208in}{0.688131in}}{\pgfqpoint{4.720208in}{0.708306in}}%
\pgfpathcurveto{\pgfqpoint{4.720208in}{0.728480in}}{\pgfqpoint{4.712193in}{0.747832in}}{\pgfqpoint{4.697927in}{0.762097in}}%
\pgfpathcurveto{\pgfqpoint{4.683661in}{0.776363in}}{\pgfqpoint{4.664310in}{0.784378in}}{\pgfqpoint{4.644136in}{0.784378in}}%
\pgfpathcurveto{\pgfqpoint{4.623961in}{0.784378in}}{\pgfqpoint{4.604610in}{0.776363in}}{\pgfqpoint{4.590344in}{0.762097in}}%
\pgfpathcurveto{\pgfqpoint{4.576078in}{0.747832in}}{\pgfqpoint{4.568063in}{0.728480in}}{\pgfqpoint{4.568063in}{0.708306in}}%
\pgfpathcurveto{\pgfqpoint{4.568063in}{0.688131in}}{\pgfqpoint{4.576078in}{0.668780in}}{\pgfqpoint{4.590344in}{0.654514in}}%
\pgfpathcurveto{\pgfqpoint{4.604610in}{0.640249in}}{\pgfqpoint{4.623961in}{0.632233in}}{\pgfqpoint{4.644136in}{0.632233in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.148611in}{0.148611in}}{\pgfqpoint{5.735000in}{1.963000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.898992in}{1.866217in}}%
\pgfpathcurveto{\pgfqpoint{2.919167in}{1.866217in}}{\pgfqpoint{2.938518in}{1.874232in}}{\pgfqpoint{2.952783in}{1.888498in}}%
\pgfpathcurveto{\pgfqpoint{2.967049in}{1.902764in}}{\pgfqpoint{2.975065in}{1.922115in}}{\pgfqpoint{2.975065in}{1.942289in}}%
\pgfpathcurveto{\pgfqpoint{2.975065in}{1.962464in}}{\pgfqpoint{2.967049in}{1.981815in}}{\pgfqpoint{2.952783in}{1.996081in}}%
\pgfpathcurveto{\pgfqpoint{2.938518in}{2.010346in}}{\pgfqpoint{2.919167in}{2.018362in}}{\pgfqpoint{2.898992in}{2.018362in}}%
\pgfpathcurveto{\pgfqpoint{2.878817in}{2.018362in}}{\pgfqpoint{2.859466in}{2.010346in}}{\pgfqpoint{2.845201in}{1.996081in}}%
\pgfpathcurveto{\pgfqpoint{2.830935in}{1.981815in}}{\pgfqpoint{2.822919in}{1.962464in}}{\pgfqpoint{2.822919in}{1.942289in}}%
\pgfpathcurveto{\pgfqpoint{2.822919in}{1.922115in}}{\pgfqpoint{2.830935in}{1.902764in}}{\pgfqpoint{2.845201in}{1.888498in}}%
\pgfpathcurveto{\pgfqpoint{2.859466in}{1.874232in}}{\pgfqpoint{2.878817in}{1.866217in}}{\pgfqpoint{2.898992in}{1.866217in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.148611in}{0.148611in}}{\pgfqpoint{5.735000in}{1.963000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.780392,0.780392,0.780392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.780392,0.780392,0.780392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.313463in}{1.091694in}}%
\pgfpathcurveto{\pgfqpoint{1.333638in}{1.091694in}}{\pgfqpoint{1.352989in}{1.099709in}}{\pgfqpoint{1.367255in}{1.113975in}}%
\pgfpathcurveto{\pgfqpoint{1.381520in}{1.128241in}}{\pgfqpoint{1.389536in}{1.147592in}}{\pgfqpoint{1.389536in}{1.167766in}}%
\pgfpathcurveto{\pgfqpoint{1.389536in}{1.187941in}}{\pgfqpoint{1.381520in}{1.207292in}}{\pgfqpoint{1.367255in}{1.221558in}}%
\pgfpathcurveto{\pgfqpoint{1.352989in}{1.235823in}}{\pgfqpoint{1.333638in}{1.243839in}}{\pgfqpoint{1.313463in}{1.243839in}}%
\pgfpathcurveto{\pgfqpoint{1.293289in}{1.243839in}}{\pgfqpoint{1.273938in}{1.235823in}}{\pgfqpoint{1.259672in}{1.221558in}}%
\pgfpathcurveto{\pgfqpoint{1.245406in}{1.207292in}}{\pgfqpoint{1.237391in}{1.187941in}}{\pgfqpoint{1.237391in}{1.167766in}}%
\pgfpathcurveto{\pgfqpoint{1.237391in}{1.147592in}}{\pgfqpoint{1.245406in}{1.128241in}}{\pgfqpoint{1.259672in}{1.113975in}}%
\pgfpathcurveto{\pgfqpoint{1.273938in}{1.099709in}}{\pgfqpoint{1.293289in}{1.091694in}}{\pgfqpoint{1.313463in}{1.091694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.148611in}{0.148611in}}{\pgfqpoint{5.735000in}{1.963000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.631967in}{1.080040in}}%
\pgfpathcurveto{\pgfqpoint{2.652142in}{1.080040in}}{\pgfqpoint{2.671493in}{1.088056in}}{\pgfqpoint{2.685758in}{1.102322in}}%
\pgfpathcurveto{\pgfqpoint{2.700024in}{1.116587in}}{\pgfqpoint{2.708040in}{1.135938in}}{\pgfqpoint{2.708040in}{1.156113in}}%
\pgfpathcurveto{\pgfqpoint{2.708040in}{1.176288in}}{\pgfqpoint{2.700024in}{1.195639in}}{\pgfqpoint{2.685758in}{1.209904in}}%
\pgfpathcurveto{\pgfqpoint{2.671493in}{1.224170in}}{\pgfqpoint{2.652142in}{1.232186in}}{\pgfqpoint{2.631967in}{1.232186in}}%
\pgfpathcurveto{\pgfqpoint{2.611792in}{1.232186in}}{\pgfqpoint{2.592441in}{1.224170in}}{\pgfqpoint{2.578176in}{1.209904in}}%
\pgfpathcurveto{\pgfqpoint{2.563910in}{1.195639in}}{\pgfqpoint{2.555894in}{1.176288in}}{\pgfqpoint{2.555894in}{1.156113in}}%
\pgfpathcurveto{\pgfqpoint{2.555894in}{1.135938in}}{\pgfqpoint{2.563910in}{1.116587in}}{\pgfqpoint{2.578176in}{1.102322in}}%
\pgfpathcurveto{\pgfqpoint{2.592441in}{1.088056in}}{\pgfqpoint{2.611792in}{1.080040in}}{\pgfqpoint{2.631967in}{1.080040in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.148611in}{0.148611in}}{\pgfqpoint{5.735000in}{1.963000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.948490in}{1.374051in}}%
\pgfpathcurveto{\pgfqpoint{1.968665in}{1.374051in}}{\pgfqpoint{1.988016in}{1.382066in}}{\pgfqpoint{2.002282in}{1.396332in}}%
\pgfpathcurveto{\pgfqpoint{2.016547in}{1.410597in}}{\pgfqpoint{2.024563in}{1.429948in}}{\pgfqpoint{2.024563in}{1.450123in}}%
\pgfpathcurveto{\pgfqpoint{2.024563in}{1.470298in}}{\pgfqpoint{2.016547in}{1.489649in}}{\pgfqpoint{2.002282in}{1.503915in}}%
\pgfpathcurveto{\pgfqpoint{1.988016in}{1.518180in}}{\pgfqpoint{1.968665in}{1.526196in}}{\pgfqpoint{1.948490in}{1.526196in}}%
\pgfpathcurveto{\pgfqpoint{1.928316in}{1.526196in}}{\pgfqpoint{1.908965in}{1.518180in}}{\pgfqpoint{1.894699in}{1.503915in}}%
\pgfpathcurveto{\pgfqpoint{1.880433in}{1.489649in}}{\pgfqpoint{1.872418in}{1.470298in}}{\pgfqpoint{1.872418in}{1.450123in}}%
\pgfpathcurveto{\pgfqpoint{1.872418in}{1.429948in}}{\pgfqpoint{1.880433in}{1.410597in}}{\pgfqpoint{1.894699in}{1.396332in}}%
\pgfpathcurveto{\pgfqpoint{1.908965in}{1.382066in}}{\pgfqpoint{1.928316in}{1.374051in}}{\pgfqpoint{1.948490in}{1.374051in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.148611in}{0.148611in}}{\pgfqpoint{5.735000in}{1.963000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.858824,0.858824,0.552941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.858824,0.858824,0.552941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.247254in}{1.022432in}}%
\pgfpathcurveto{\pgfqpoint{3.267429in}{1.022432in}}{\pgfqpoint{3.286780in}{1.030448in}}{\pgfqpoint{3.301045in}{1.044714in}}%
\pgfpathcurveto{\pgfqpoint{3.315311in}{1.058979in}}{\pgfqpoint{3.323326in}{1.078330in}}{\pgfqpoint{3.323326in}{1.098505in}}%
\pgfpathcurveto{\pgfqpoint{3.323326in}{1.118680in}}{\pgfqpoint{3.315311in}{1.138031in}}{\pgfqpoint{3.301045in}{1.152296in}}%
\pgfpathcurveto{\pgfqpoint{3.286780in}{1.166562in}}{\pgfqpoint{3.267429in}{1.174578in}}{\pgfqpoint{3.247254in}{1.174578in}}%
\pgfpathcurveto{\pgfqpoint{3.227079in}{1.174578in}}{\pgfqpoint{3.207728in}{1.166562in}}{\pgfqpoint{3.193462in}{1.152296in}}%
\pgfpathcurveto{\pgfqpoint{3.179197in}{1.138031in}}{\pgfqpoint{3.171181in}{1.118680in}}{\pgfqpoint{3.171181in}{1.098505in}}%
\pgfpathcurveto{\pgfqpoint{3.171181in}{1.078330in}}{\pgfqpoint{3.179197in}{1.058979in}}{\pgfqpoint{3.193462in}{1.044714in}}%
\pgfpathcurveto{\pgfqpoint{3.207728in}{1.030448in}}{\pgfqpoint{3.227079in}{1.022432in}}{\pgfqpoint{3.247254in}{1.022432in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.148611in}{0.148611in}}{\pgfqpoint{5.735000in}{1.963000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.858824,0.858824,0.552941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.858824,0.858824,0.552941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.508999in}{1.124853in}}%
\pgfpathcurveto{\pgfqpoint{3.529174in}{1.124853in}}{\pgfqpoint{3.548525in}{1.132869in}}{\pgfqpoint{3.562790in}{1.147135in}}%
\pgfpathcurveto{\pgfqpoint{3.577056in}{1.161400in}}{\pgfqpoint{3.585072in}{1.180751in}}{\pgfqpoint{3.585072in}{1.200926in}}%
\pgfpathcurveto{\pgfqpoint{3.585072in}{1.221101in}}{\pgfqpoint{3.577056in}{1.240452in}}{\pgfqpoint{3.562790in}{1.254717in}}%
\pgfpathcurveto{\pgfqpoint{3.548525in}{1.268983in}}{\pgfqpoint{3.529174in}{1.276999in}}{\pgfqpoint{3.508999in}{1.276999in}}%
\pgfpathcurveto{\pgfqpoint{3.488824in}{1.276999in}}{\pgfqpoint{3.469473in}{1.268983in}}{\pgfqpoint{3.455208in}{1.254717in}}%
\pgfpathcurveto{\pgfqpoint{3.440942in}{1.240452in}}{\pgfqpoint{3.432926in}{1.221101in}}{\pgfqpoint{3.432926in}{1.200926in}}%
\pgfpathcurveto{\pgfqpoint{3.432926in}{1.180751in}}{\pgfqpoint{3.440942in}{1.161400in}}{\pgfqpoint{3.455208in}{1.147135in}}%
\pgfpathcurveto{\pgfqpoint{3.469473in}{1.132869in}}{\pgfqpoint{3.488824in}{1.124853in}}{\pgfqpoint{3.508999in}{1.124853in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.148611in}{0.148611in}}{\pgfqpoint{5.735000in}{1.963000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.713725,0.823529}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.713725,0.823529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.061719in}{0.541165in}}%
\pgfpathcurveto{\pgfqpoint{1.081894in}{0.541165in}}{\pgfqpoint{1.101245in}{0.549181in}}{\pgfqpoint{1.115510in}{0.563446in}}%
\pgfpathcurveto{\pgfqpoint{1.129776in}{0.577712in}}{\pgfqpoint{1.137792in}{0.597063in}}{\pgfqpoint{1.137792in}{0.617238in}}%
\pgfpathcurveto{\pgfqpoint{1.137792in}{0.637412in}}{\pgfqpoint{1.129776in}{0.656763in}}{\pgfqpoint{1.115510in}{0.671029in}}%
\pgfpathcurveto{\pgfqpoint{1.101245in}{0.685295in}}{\pgfqpoint{1.081894in}{0.693310in}}{\pgfqpoint{1.061719in}{0.693310in}}%
\pgfpathcurveto{\pgfqpoint{1.041544in}{0.693310in}}{\pgfqpoint{1.022193in}{0.685295in}}{\pgfqpoint{1.007928in}{0.671029in}}%
\pgfpathcurveto{\pgfqpoint{0.993662in}{0.656763in}}{\pgfqpoint{0.985646in}{0.637412in}}{\pgfqpoint{0.985646in}{0.617238in}}%
\pgfpathcurveto{\pgfqpoint{0.985646in}{0.597063in}}{\pgfqpoint{0.993662in}{0.577712in}}{\pgfqpoint{1.007928in}{0.563446in}}%
\pgfpathcurveto{\pgfqpoint{1.022193in}{0.549181in}}{\pgfqpoint{1.041544in}{0.541165in}}{\pgfqpoint{1.061719in}{0.541165in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.148611in}{0.148611in}}{\pgfqpoint{5.735000in}{1.963000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.294006in}{1.650097in}}%
\pgfpathcurveto{\pgfqpoint{3.314181in}{1.650097in}}{\pgfqpoint{3.333532in}{1.658113in}}{\pgfqpoint{3.347798in}{1.672378in}}%
\pgfpathcurveto{\pgfqpoint{3.362063in}{1.686644in}}{\pgfqpoint{3.370079in}{1.705995in}}{\pgfqpoint{3.370079in}{1.726170in}}%
\pgfpathcurveto{\pgfqpoint{3.370079in}{1.746345in}}{\pgfqpoint{3.362063in}{1.765696in}}{\pgfqpoint{3.347798in}{1.779961in}}%
\pgfpathcurveto{\pgfqpoint{3.333532in}{1.794227in}}{\pgfqpoint{3.314181in}{1.802242in}}{\pgfqpoint{3.294006in}{1.802242in}}%
\pgfpathcurveto{\pgfqpoint{3.273832in}{1.802242in}}{\pgfqpoint{3.254480in}{1.794227in}}{\pgfqpoint{3.240215in}{1.779961in}}%
\pgfpathcurveto{\pgfqpoint{3.225949in}{1.765696in}}{\pgfqpoint{3.217934in}{1.746345in}}{\pgfqpoint{3.217934in}{1.726170in}}%
\pgfpathcurveto{\pgfqpoint{3.217934in}{1.705995in}}{\pgfqpoint{3.225949in}{1.686644in}}{\pgfqpoint{3.240215in}{1.672378in}}%
\pgfpathcurveto{\pgfqpoint{3.254480in}{1.658113in}}{\pgfqpoint{3.273832in}{1.650097in}}{\pgfqpoint{3.294006in}{1.650097in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.148611in}{0.148611in}}{\pgfqpoint{5.735000in}{1.963000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.713725,0.823529}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.713725,0.823529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.999744in}{0.175799in}}%
\pgfpathcurveto{\pgfqpoint{2.019918in}{0.175799in}}{\pgfqpoint{2.039269in}{0.183814in}}{\pgfqpoint{2.053535in}{0.198080in}}%
\pgfpathcurveto{\pgfqpoint{2.067801in}{0.212346in}}{\pgfqpoint{2.075816in}{0.231697in}}{\pgfqpoint{2.075816in}{0.251872in}}%
\pgfpathcurveto{\pgfqpoint{2.075816in}{0.272046in}}{\pgfqpoint{2.067801in}{0.291397in}}{\pgfqpoint{2.053535in}{0.305663in}}%
\pgfpathcurveto{\pgfqpoint{2.039269in}{0.319929in}}{\pgfqpoint{2.019918in}{0.327944in}}{\pgfqpoint{1.999744in}{0.327944in}}%
\pgfpathcurveto{\pgfqpoint{1.979569in}{0.327944in}}{\pgfqpoint{1.960218in}{0.319929in}}{\pgfqpoint{1.945952in}{0.305663in}}%
\pgfpathcurveto{\pgfqpoint{1.931687in}{0.291397in}}{\pgfqpoint{1.923671in}{0.272046in}}{\pgfqpoint{1.923671in}{0.251872in}}%
\pgfpathcurveto{\pgfqpoint{1.923671in}{0.231697in}}{\pgfqpoint{1.931687in}{0.212346in}}{\pgfqpoint{1.945952in}{0.198080in}}%
\pgfpathcurveto{\pgfqpoint{1.960218in}{0.183814in}}{\pgfqpoint{1.979569in}{0.175799in}}{\pgfqpoint{1.999744in}{0.175799in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.148611in}{0.148611in}}{\pgfqpoint{5.735000in}{1.963000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.619608,0.854902,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.619608,0.854902,0.898039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.593748in}{1.778169in}}%
\pgfpathcurveto{\pgfqpoint{4.613923in}{1.778169in}}{\pgfqpoint{4.633274in}{1.786184in}}{\pgfqpoint{4.647540in}{1.800450in}}%
\pgfpathcurveto{\pgfqpoint{4.661806in}{1.814715in}}{\pgfqpoint{4.669821in}{1.834067in}}{\pgfqpoint{4.669821in}{1.854241in}}%
\pgfpathcurveto{\pgfqpoint{4.669821in}{1.874416in}}{\pgfqpoint{4.661806in}{1.893767in}}{\pgfqpoint{4.647540in}{1.908033in}}%
\pgfpathcurveto{\pgfqpoint{4.633274in}{1.922298in}}{\pgfqpoint{4.613923in}{1.930314in}}{\pgfqpoint{4.593748in}{1.930314in}}%
\pgfpathcurveto{\pgfqpoint{4.573574in}{1.930314in}}{\pgfqpoint{4.554223in}{1.922298in}}{\pgfqpoint{4.539957in}{1.908033in}}%
\pgfpathcurveto{\pgfqpoint{4.525691in}{1.893767in}}{\pgfqpoint{4.517676in}{1.874416in}}{\pgfqpoint{4.517676in}{1.854241in}}%
\pgfpathcurveto{\pgfqpoint{4.517676in}{1.834067in}}{\pgfqpoint{4.525691in}{1.814715in}}{\pgfqpoint{4.539957in}{1.800450in}}%
\pgfpathcurveto{\pgfqpoint{4.554223in}{1.786184in}}{\pgfqpoint{4.573574in}{1.778169in}}{\pgfqpoint{4.593748in}{1.778169in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.148611in}{0.148611in}}{\pgfqpoint{5.735000in}{1.963000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.858824,0.858824,0.552941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.858824,0.858824,0.552941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.720048in}{1.043531in}}%
\pgfpathcurveto{\pgfqpoint{3.740223in}{1.043531in}}{\pgfqpoint{3.759574in}{1.051547in}}{\pgfqpoint{3.773840in}{1.065812in}}%
\pgfpathcurveto{\pgfqpoint{3.788105in}{1.080078in}}{\pgfqpoint{3.796121in}{1.099429in}}{\pgfqpoint{3.796121in}{1.119604in}}%
\pgfpathcurveto{\pgfqpoint{3.796121in}{1.139778in}}{\pgfqpoint{3.788105in}{1.159129in}}{\pgfqpoint{3.773840in}{1.173395in}}%
\pgfpathcurveto{\pgfqpoint{3.759574in}{1.187661in}}{\pgfqpoint{3.740223in}{1.195676in}}{\pgfqpoint{3.720048in}{1.195676in}}%
\pgfpathcurveto{\pgfqpoint{3.699874in}{1.195676in}}{\pgfqpoint{3.680522in}{1.187661in}}{\pgfqpoint{3.666257in}{1.173395in}}%
\pgfpathcurveto{\pgfqpoint{3.651991in}{1.159129in}}{\pgfqpoint{3.643976in}{1.139778in}}{\pgfqpoint{3.643976in}{1.119604in}}%
\pgfpathcurveto{\pgfqpoint{3.643976in}{1.099429in}}{\pgfqpoint{3.651991in}{1.080078in}}{\pgfqpoint{3.666257in}{1.065812in}}%
\pgfpathcurveto{\pgfqpoint{3.680522in}{1.051547in}}{\pgfqpoint{3.699874in}{1.043531in}}{\pgfqpoint{3.720048in}{1.043531in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.148611in}{0.148611in}}{\pgfqpoint{5.735000in}{1.963000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.611765,0.580392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.611765,0.580392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.163996in}{1.610506in}}%
\pgfpathcurveto{\pgfqpoint{1.184171in}{1.610506in}}{\pgfqpoint{1.203522in}{1.618522in}}{\pgfqpoint{1.217787in}{1.632787in}}%
\pgfpathcurveto{\pgfqpoint{1.232053in}{1.647053in}}{\pgfqpoint{1.240068in}{1.666404in}}{\pgfqpoint{1.240068in}{1.686579in}}%
\pgfpathcurveto{\pgfqpoint{1.240068in}{1.706753in}}{\pgfqpoint{1.232053in}{1.726105in}}{\pgfqpoint{1.217787in}{1.740370in}}%
\pgfpathcurveto{\pgfqpoint{1.203522in}{1.754636in}}{\pgfqpoint{1.184171in}{1.762651in}}{\pgfqpoint{1.163996in}{1.762651in}}%
\pgfpathcurveto{\pgfqpoint{1.143821in}{1.762651in}}{\pgfqpoint{1.124470in}{1.754636in}}{\pgfqpoint{1.110204in}{1.740370in}}%
\pgfpathcurveto{\pgfqpoint{1.095939in}{1.726105in}}{\pgfqpoint{1.087923in}{1.706753in}}{\pgfqpoint{1.087923in}{1.686579in}}%
\pgfpathcurveto{\pgfqpoint{1.087923in}{1.666404in}}{\pgfqpoint{1.095939in}{1.647053in}}{\pgfqpoint{1.110204in}{1.632787in}}%
\pgfpathcurveto{\pgfqpoint{1.124470in}{1.618522in}}{\pgfqpoint{1.143821in}{1.610506in}}{\pgfqpoint{1.163996in}{1.610506in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.148611in}{0.148611in}}{\pgfqpoint{5.735000in}{1.963000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.326786in}{1.002448in}}%
\pgfpathcurveto{\pgfqpoint{5.346961in}{1.002448in}}{\pgfqpoint{5.366312in}{1.010464in}}{\pgfqpoint{5.380578in}{1.024729in}}%
\pgfpathcurveto{\pgfqpoint{5.394843in}{1.038995in}}{\pgfqpoint{5.402859in}{1.058346in}}{\pgfqpoint{5.402859in}{1.078521in}}%
\pgfpathcurveto{\pgfqpoint{5.402859in}{1.098695in}}{\pgfqpoint{5.394843in}{1.118047in}}{\pgfqpoint{5.380578in}{1.132312in}}%
\pgfpathcurveto{\pgfqpoint{5.366312in}{1.146578in}}{\pgfqpoint{5.346961in}{1.154593in}}{\pgfqpoint{5.326786in}{1.154593in}}%
\pgfpathcurveto{\pgfqpoint{5.306612in}{1.154593in}}{\pgfqpoint{5.287260in}{1.146578in}}{\pgfqpoint{5.272995in}{1.132312in}}%
\pgfpathcurveto{\pgfqpoint{5.258729in}{1.118047in}}{\pgfqpoint{5.250714in}{1.098695in}}{\pgfqpoint{5.250714in}{1.078521in}}%
\pgfpathcurveto{\pgfqpoint{5.250714in}{1.058346in}}{\pgfqpoint{5.258729in}{1.038995in}}{\pgfqpoint{5.272995in}{1.024729in}}%
\pgfpathcurveto{\pgfqpoint{5.287260in}{1.010464in}}{\pgfqpoint{5.306612in}{1.002448in}}{\pgfqpoint{5.326786in}{1.002448in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.148611in}{0.148611in}}{\pgfqpoint{5.735000in}{1.963000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.157664in}{1.697904in}}%
\pgfpathcurveto{\pgfqpoint{3.177838in}{1.697904in}}{\pgfqpoint{3.197190in}{1.705920in}}{\pgfqpoint{3.211455in}{1.720185in}}%
\pgfpathcurveto{\pgfqpoint{3.225721in}{1.734451in}}{\pgfqpoint{3.233736in}{1.753802in}}{\pgfqpoint{3.233736in}{1.773977in}}%
\pgfpathcurveto{\pgfqpoint{3.233736in}{1.794151in}}{\pgfqpoint{3.225721in}{1.813502in}}{\pgfqpoint{3.211455in}{1.827768in}}%
\pgfpathcurveto{\pgfqpoint{3.197190in}{1.842034in}}{\pgfqpoint{3.177838in}{1.850049in}}{\pgfqpoint{3.157664in}{1.850049in}}%
\pgfpathcurveto{\pgfqpoint{3.137489in}{1.850049in}}{\pgfqpoint{3.118138in}{1.842034in}}{\pgfqpoint{3.103872in}{1.827768in}}%
\pgfpathcurveto{\pgfqpoint{3.089607in}{1.813502in}}{\pgfqpoint{3.081591in}{1.794151in}}{\pgfqpoint{3.081591in}{1.773977in}}%
\pgfpathcurveto{\pgfqpoint{3.081591in}{1.753802in}}{\pgfqpoint{3.089607in}{1.734451in}}{\pgfqpoint{3.103872in}{1.720185in}}%
\pgfpathcurveto{\pgfqpoint{3.118138in}{1.705920in}}{\pgfqpoint{3.137489in}{1.697904in}}{\pgfqpoint{3.157664in}{1.697904in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.148611in}{0.148611in}}{\pgfqpoint{5.735000in}{1.963000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.878981in}{0.430764in}}%
\pgfpathcurveto{\pgfqpoint{4.899156in}{0.430764in}}{\pgfqpoint{4.918507in}{0.438780in}}{\pgfqpoint{4.932773in}{0.453046in}}%
\pgfpathcurveto{\pgfqpoint{4.947039in}{0.467311in}}{\pgfqpoint{4.955054in}{0.486662in}}{\pgfqpoint{4.955054in}{0.506837in}}%
\pgfpathcurveto{\pgfqpoint{4.955054in}{0.527012in}}{\pgfqpoint{4.947039in}{0.546363in}}{\pgfqpoint{4.932773in}{0.560628in}}%
\pgfpathcurveto{\pgfqpoint{4.918507in}{0.574894in}}{\pgfqpoint{4.899156in}{0.582910in}}{\pgfqpoint{4.878981in}{0.582910in}}%
\pgfpathcurveto{\pgfqpoint{4.858807in}{0.582910in}}{\pgfqpoint{4.839456in}{0.574894in}}{\pgfqpoint{4.825190in}{0.560628in}}%
\pgfpathcurveto{\pgfqpoint{4.810924in}{0.546363in}}{\pgfqpoint{4.802909in}{0.527012in}}{\pgfqpoint{4.802909in}{0.506837in}}%
\pgfpathcurveto{\pgfqpoint{4.802909in}{0.486662in}}{\pgfqpoint{4.810924in}{0.467311in}}{\pgfqpoint{4.825190in}{0.453046in}}%
\pgfpathcurveto{\pgfqpoint{4.839456in}{0.438780in}}{\pgfqpoint{4.858807in}{0.430764in}}{\pgfqpoint{4.878981in}{0.430764in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.148611in}{0.148611in}}{\pgfqpoint{5.735000in}{1.963000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.858824,0.858824,0.552941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.858824,0.858824,0.552941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.091236in}{1.190197in}}%
\pgfpathcurveto{\pgfqpoint{4.111411in}{1.190197in}}{\pgfqpoint{4.130762in}{1.198212in}}{\pgfqpoint{4.145028in}{1.212478in}}%
\pgfpathcurveto{\pgfqpoint{4.159293in}{1.226743in}}{\pgfqpoint{4.167309in}{1.246095in}}{\pgfqpoint{4.167309in}{1.266269in}}%
\pgfpathcurveto{\pgfqpoint{4.167309in}{1.286444in}}{\pgfqpoint{4.159293in}{1.305795in}}{\pgfqpoint{4.145028in}{1.320061in}}%
\pgfpathcurveto{\pgfqpoint{4.130762in}{1.334326in}}{\pgfqpoint{4.111411in}{1.342342in}}{\pgfqpoint{4.091236in}{1.342342in}}%
\pgfpathcurveto{\pgfqpoint{4.071061in}{1.342342in}}{\pgfqpoint{4.051710in}{1.334326in}}{\pgfqpoint{4.037445in}{1.320061in}}%
\pgfpathcurveto{\pgfqpoint{4.023179in}{1.305795in}}{\pgfqpoint{4.015164in}{1.286444in}}{\pgfqpoint{4.015164in}{1.266269in}}%
\pgfpathcurveto{\pgfqpoint{4.015164in}{1.246095in}}{\pgfqpoint{4.023179in}{1.226743in}}{\pgfqpoint{4.037445in}{1.212478in}}%
\pgfpathcurveto{\pgfqpoint{4.051710in}{1.198212in}}{\pgfqpoint{4.071061in}{1.190197in}}{\pgfqpoint{4.091236in}{1.190197in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.148611in}{0.148611in}}{\pgfqpoint{5.735000in}{1.963000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.852978in}{0.820761in}}%
\pgfpathcurveto{\pgfqpoint{4.873153in}{0.820761in}}{\pgfqpoint{4.892504in}{0.828776in}}{\pgfqpoint{4.906769in}{0.843042in}}%
\pgfpathcurveto{\pgfqpoint{4.921035in}{0.857307in}}{\pgfqpoint{4.929051in}{0.876658in}}{\pgfqpoint{4.929051in}{0.896833in}}%
\pgfpathcurveto{\pgfqpoint{4.929051in}{0.917008in}}{\pgfqpoint{4.921035in}{0.936359in}}{\pgfqpoint{4.906769in}{0.950625in}}%
\pgfpathcurveto{\pgfqpoint{4.892504in}{0.964890in}}{\pgfqpoint{4.873153in}{0.972906in}}{\pgfqpoint{4.852978in}{0.972906in}}%
\pgfpathcurveto{\pgfqpoint{4.832803in}{0.972906in}}{\pgfqpoint{4.813452in}{0.964890in}}{\pgfqpoint{4.799187in}{0.950625in}}%
\pgfpathcurveto{\pgfqpoint{4.784921in}{0.936359in}}{\pgfqpoint{4.776905in}{0.917008in}}{\pgfqpoint{4.776905in}{0.896833in}}%
\pgfpathcurveto{\pgfqpoint{4.776905in}{0.876658in}}{\pgfqpoint{4.784921in}{0.857307in}}{\pgfqpoint{4.799187in}{0.843042in}}%
\pgfpathcurveto{\pgfqpoint{4.813452in}{0.828776in}}{\pgfqpoint{4.832803in}{0.820761in}}{\pgfqpoint{4.852978in}{0.820761in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.148611in}{0.148611in}}{\pgfqpoint{5.735000in}{1.963000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.713725,0.823529}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.713725,0.823529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.203148in}{0.578779in}}%
\pgfpathcurveto{\pgfqpoint{1.223323in}{0.578779in}}{\pgfqpoint{1.242674in}{0.586794in}}{\pgfqpoint{1.256940in}{0.601060in}}%
\pgfpathcurveto{\pgfqpoint{1.271205in}{0.615325in}}{\pgfqpoint{1.279221in}{0.634677in}}{\pgfqpoint{1.279221in}{0.654851in}}%
\pgfpathcurveto{\pgfqpoint{1.279221in}{0.675026in}}{\pgfqpoint{1.271205in}{0.694377in}}{\pgfqpoint{1.256940in}{0.708643in}}%
\pgfpathcurveto{\pgfqpoint{1.242674in}{0.722908in}}{\pgfqpoint{1.223323in}{0.730924in}}{\pgfqpoint{1.203148in}{0.730924in}}%
\pgfpathcurveto{\pgfqpoint{1.182974in}{0.730924in}}{\pgfqpoint{1.163623in}{0.722908in}}{\pgfqpoint{1.149357in}{0.708643in}}%
\pgfpathcurveto{\pgfqpoint{1.135091in}{0.694377in}}{\pgfqpoint{1.127076in}{0.675026in}}{\pgfqpoint{1.127076in}{0.654851in}}%
\pgfpathcurveto{\pgfqpoint{1.127076in}{0.634677in}}{\pgfqpoint{1.135091in}{0.615325in}}{\pgfqpoint{1.149357in}{0.601060in}}%
\pgfpathcurveto{\pgfqpoint{1.163623in}{0.586794in}}{\pgfqpoint{1.182974in}{0.578779in}}{\pgfqpoint{1.203148in}{0.578779in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.148611in}{0.148611in}}{\pgfqpoint{5.735000in}{1.963000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.545139in}{0.697464in}}%
\pgfpathcurveto{\pgfqpoint{4.565314in}{0.697464in}}{\pgfqpoint{4.584665in}{0.705479in}}{\pgfqpoint{4.598930in}{0.719745in}}%
\pgfpathcurveto{\pgfqpoint{4.613196in}{0.734011in}}{\pgfqpoint{4.621212in}{0.753362in}}{\pgfqpoint{4.621212in}{0.773536in}}%
\pgfpathcurveto{\pgfqpoint{4.621212in}{0.793711in}}{\pgfqpoint{4.613196in}{0.813062in}}{\pgfqpoint{4.598930in}{0.827328in}}%
\pgfpathcurveto{\pgfqpoint{4.584665in}{0.841594in}}{\pgfqpoint{4.565314in}{0.849609in}}{\pgfqpoint{4.545139in}{0.849609in}}%
\pgfpathcurveto{\pgfqpoint{4.524964in}{0.849609in}}{\pgfqpoint{4.505613in}{0.841594in}}{\pgfqpoint{4.491348in}{0.827328in}}%
\pgfpathcurveto{\pgfqpoint{4.477082in}{0.813062in}}{\pgfqpoint{4.469066in}{0.793711in}}{\pgfqpoint{4.469066in}{0.773536in}}%
\pgfpathcurveto{\pgfqpoint{4.469066in}{0.753362in}}{\pgfqpoint{4.477082in}{0.734011in}}{\pgfqpoint{4.491348in}{0.719745in}}%
\pgfpathcurveto{\pgfqpoint{4.505613in}{0.705479in}}{\pgfqpoint{4.524964in}{0.697464in}}{\pgfqpoint{4.545139in}{0.697464in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.148611in}{0.148611in}}{\pgfqpoint{5.735000in}{1.963000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.126321in}{0.352316in}}%
\pgfpathcurveto{\pgfqpoint{3.146496in}{0.352316in}}{\pgfqpoint{3.165847in}{0.360331in}}{\pgfqpoint{3.180113in}{0.374597in}}%
\pgfpathcurveto{\pgfqpoint{3.194378in}{0.388862in}}{\pgfqpoint{3.202394in}{0.408214in}}{\pgfqpoint{3.202394in}{0.428388in}}%
\pgfpathcurveto{\pgfqpoint{3.202394in}{0.448563in}}{\pgfqpoint{3.194378in}{0.467914in}}{\pgfqpoint{3.180113in}{0.482180in}}%
\pgfpathcurveto{\pgfqpoint{3.165847in}{0.496445in}}{\pgfqpoint{3.146496in}{0.504461in}}{\pgfqpoint{3.126321in}{0.504461in}}%
\pgfpathcurveto{\pgfqpoint{3.106147in}{0.504461in}}{\pgfqpoint{3.086796in}{0.496445in}}{\pgfqpoint{3.072530in}{0.482180in}}%
\pgfpathcurveto{\pgfqpoint{3.058264in}{0.467914in}}{\pgfqpoint{3.050249in}{0.448563in}}{\pgfqpoint{3.050249in}{0.428388in}}%
\pgfpathcurveto{\pgfqpoint{3.050249in}{0.408214in}}{\pgfqpoint{3.058264in}{0.388862in}}{\pgfqpoint{3.072530in}{0.374597in}}%
\pgfpathcurveto{\pgfqpoint{3.086796in}{0.360331in}}{\pgfqpoint{3.106147in}{0.352316in}}{\pgfqpoint{3.126321in}{0.352316in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.148611in}{0.148611in}}{\pgfqpoint{5.735000in}{1.963000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.563987in}{1.924391in}}%
\pgfpathcurveto{\pgfqpoint{2.584162in}{1.924391in}}{\pgfqpoint{2.603513in}{1.932407in}}{\pgfqpoint{2.617778in}{1.946672in}}%
\pgfpathcurveto{\pgfqpoint{2.632044in}{1.960938in}}{\pgfqpoint{2.640060in}{1.980289in}}{\pgfqpoint{2.640060in}{2.000464in}}%
\pgfpathcurveto{\pgfqpoint{2.640060in}{2.020638in}}{\pgfqpoint{2.632044in}{2.039989in}}{\pgfqpoint{2.617778in}{2.054255in}}%
\pgfpathcurveto{\pgfqpoint{2.603513in}{2.068521in}}{\pgfqpoint{2.584162in}{2.076536in}}{\pgfqpoint{2.563987in}{2.076536in}}%
\pgfpathcurveto{\pgfqpoint{2.543812in}{2.076536in}}{\pgfqpoint{2.524461in}{2.068521in}}{\pgfqpoint{2.510196in}{2.054255in}}%
\pgfpathcurveto{\pgfqpoint{2.495930in}{2.039989in}}{\pgfqpoint{2.487914in}{2.020638in}}{\pgfqpoint{2.487914in}{2.000464in}}%
\pgfpathcurveto{\pgfqpoint{2.487914in}{1.980289in}}{\pgfqpoint{2.495930in}{1.960938in}}{\pgfqpoint{2.510196in}{1.946672in}}%
\pgfpathcurveto{\pgfqpoint{2.524461in}{1.932407in}}{\pgfqpoint{2.543812in}{1.924391in}}{\pgfqpoint{2.563987in}{1.924391in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.148611in}{0.148611in}}{\pgfqpoint{5.735000in}{1.963000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.963568in}{1.619499in}}%
\pgfpathcurveto{\pgfqpoint{1.983743in}{1.619499in}}{\pgfqpoint{2.003094in}{1.627515in}}{\pgfqpoint{2.017359in}{1.641781in}}%
\pgfpathcurveto{\pgfqpoint{2.031625in}{1.656046in}}{\pgfqpoint{2.039640in}{1.675397in}}{\pgfqpoint{2.039640in}{1.695572in}}%
\pgfpathcurveto{\pgfqpoint{2.039640in}{1.715747in}}{\pgfqpoint{2.031625in}{1.735098in}}{\pgfqpoint{2.017359in}{1.749363in}}%
\pgfpathcurveto{\pgfqpoint{2.003094in}{1.763629in}}{\pgfqpoint{1.983743in}{1.771645in}}{\pgfqpoint{1.963568in}{1.771645in}}%
\pgfpathcurveto{\pgfqpoint{1.943393in}{1.771645in}}{\pgfqpoint{1.924042in}{1.763629in}}{\pgfqpoint{1.909776in}{1.749363in}}%
\pgfpathcurveto{\pgfqpoint{1.895511in}{1.735098in}}{\pgfqpoint{1.887495in}{1.715747in}}{\pgfqpoint{1.887495in}{1.695572in}}%
\pgfpathcurveto{\pgfqpoint{1.887495in}{1.675397in}}{\pgfqpoint{1.895511in}{1.656046in}}{\pgfqpoint{1.909776in}{1.641781in}}%
\pgfpathcurveto{\pgfqpoint{1.924042in}{1.627515in}}{\pgfqpoint{1.943393in}{1.619499in}}{\pgfqpoint{1.963568in}{1.619499in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.148611in}{0.148611in}}{\pgfqpoint{5.735000in}{1.963000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.097454in}{0.490519in}}%
\pgfpathcurveto{\pgfqpoint{3.117628in}{0.490519in}}{\pgfqpoint{3.136979in}{0.498534in}}{\pgfqpoint{3.151245in}{0.512800in}}%
\pgfpathcurveto{\pgfqpoint{3.165511in}{0.527066in}}{\pgfqpoint{3.173526in}{0.546417in}}{\pgfqpoint{3.173526in}{0.566591in}}%
\pgfpathcurveto{\pgfqpoint{3.173526in}{0.586766in}}{\pgfqpoint{3.165511in}{0.606117in}}{\pgfqpoint{3.151245in}{0.620383in}}%
\pgfpathcurveto{\pgfqpoint{3.136979in}{0.634648in}}{\pgfqpoint{3.117628in}{0.642664in}}{\pgfqpoint{3.097454in}{0.642664in}}%
\pgfpathcurveto{\pgfqpoint{3.077279in}{0.642664in}}{\pgfqpoint{3.057928in}{0.634648in}}{\pgfqpoint{3.043662in}{0.620383in}}%
\pgfpathcurveto{\pgfqpoint{3.029396in}{0.606117in}}{\pgfqpoint{3.021381in}{0.586766in}}{\pgfqpoint{3.021381in}{0.566591in}}%
\pgfpathcurveto{\pgfqpoint{3.021381in}{0.546417in}}{\pgfqpoint{3.029396in}{0.527066in}}{\pgfqpoint{3.043662in}{0.512800in}}%
\pgfpathcurveto{\pgfqpoint{3.057928in}{0.498534in}}{\pgfqpoint{3.077279in}{0.490519in}}{\pgfqpoint{3.097454in}{0.490519in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.148611in}{0.148611in}}{\pgfqpoint{5.735000in}{1.963000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.611765,0.580392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.611765,0.580392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.177052in}{1.667425in}}%
\pgfpathcurveto{\pgfqpoint{1.197227in}{1.667425in}}{\pgfqpoint{1.216578in}{1.675441in}}{\pgfqpoint{1.230844in}{1.689706in}}%
\pgfpathcurveto{\pgfqpoint{1.245110in}{1.703972in}}{\pgfqpoint{1.253125in}{1.723323in}}{\pgfqpoint{1.253125in}{1.743498in}}%
\pgfpathcurveto{\pgfqpoint{1.253125in}{1.763673in}}{\pgfqpoint{1.245110in}{1.783024in}}{\pgfqpoint{1.230844in}{1.797289in}}%
\pgfpathcurveto{\pgfqpoint{1.216578in}{1.811555in}}{\pgfqpoint{1.197227in}{1.819571in}}{\pgfqpoint{1.177052in}{1.819571in}}%
\pgfpathcurveto{\pgfqpoint{1.156878in}{1.819571in}}{\pgfqpoint{1.137527in}{1.811555in}}{\pgfqpoint{1.123261in}{1.797289in}}%
\pgfpathcurveto{\pgfqpoint{1.108995in}{1.783024in}}{\pgfqpoint{1.100980in}{1.763673in}}{\pgfqpoint{1.100980in}{1.743498in}}%
\pgfpathcurveto{\pgfqpoint{1.100980in}{1.723323in}}{\pgfqpoint{1.108995in}{1.703972in}}{\pgfqpoint{1.123261in}{1.689706in}}%
\pgfpathcurveto{\pgfqpoint{1.137527in}{1.675441in}}{\pgfqpoint{1.156878in}{1.667425in}}{\pgfqpoint{1.177052in}{1.667425in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.148611in}{0.148611in}}{\pgfqpoint{5.735000in}{1.963000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.713725,0.823529}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.713725,0.823529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.623518in}{0.584111in}}%
\pgfpathcurveto{\pgfqpoint{1.643693in}{0.584111in}}{\pgfqpoint{1.663044in}{0.592126in}}{\pgfqpoint{1.677310in}{0.606392in}}%
\pgfpathcurveto{\pgfqpoint{1.691575in}{0.620658in}}{\pgfqpoint{1.699591in}{0.640009in}}{\pgfqpoint{1.699591in}{0.660183in}}%
\pgfpathcurveto{\pgfqpoint{1.699591in}{0.680358in}}{\pgfqpoint{1.691575in}{0.699709in}}{\pgfqpoint{1.677310in}{0.713975in}}%
\pgfpathcurveto{\pgfqpoint{1.663044in}{0.728241in}}{\pgfqpoint{1.643693in}{0.736256in}}{\pgfqpoint{1.623518in}{0.736256in}}%
\pgfpathcurveto{\pgfqpoint{1.603343in}{0.736256in}}{\pgfqpoint{1.583992in}{0.728241in}}{\pgfqpoint{1.569727in}{0.713975in}}%
\pgfpathcurveto{\pgfqpoint{1.555461in}{0.699709in}}{\pgfqpoint{1.547445in}{0.680358in}}{\pgfqpoint{1.547445in}{0.660183in}}%
\pgfpathcurveto{\pgfqpoint{1.547445in}{0.640009in}}{\pgfqpoint{1.555461in}{0.620658in}}{\pgfqpoint{1.569727in}{0.606392in}}%
\pgfpathcurveto{\pgfqpoint{1.583992in}{0.592126in}}{\pgfqpoint{1.603343in}{0.584111in}}{\pgfqpoint{1.623518in}{0.584111in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.148611in}{0.148611in}}{\pgfqpoint{5.735000in}{1.963000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.455662in}{0.647969in}}%
\pgfpathcurveto{\pgfqpoint{3.475837in}{0.647969in}}{\pgfqpoint{3.495188in}{0.655985in}}{\pgfqpoint{3.509453in}{0.670250in}}%
\pgfpathcurveto{\pgfqpoint{3.523719in}{0.684516in}}{\pgfqpoint{3.531735in}{0.703867in}}{\pgfqpoint{3.531735in}{0.724042in}}%
\pgfpathcurveto{\pgfqpoint{3.531735in}{0.744217in}}{\pgfqpoint{3.523719in}{0.763568in}}{\pgfqpoint{3.509453in}{0.777833in}}%
\pgfpathcurveto{\pgfqpoint{3.495188in}{0.792099in}}{\pgfqpoint{3.475837in}{0.800114in}}{\pgfqpoint{3.455662in}{0.800114in}}%
\pgfpathcurveto{\pgfqpoint{3.435487in}{0.800114in}}{\pgfqpoint{3.416136in}{0.792099in}}{\pgfqpoint{3.401871in}{0.777833in}}%
\pgfpathcurveto{\pgfqpoint{3.387605in}{0.763568in}}{\pgfqpoint{3.379589in}{0.744217in}}{\pgfqpoint{3.379589in}{0.724042in}}%
\pgfpathcurveto{\pgfqpoint{3.379589in}{0.703867in}}{\pgfqpoint{3.387605in}{0.684516in}}{\pgfqpoint{3.401871in}{0.670250in}}%
\pgfpathcurveto{\pgfqpoint{3.416136in}{0.655985in}}{\pgfqpoint{3.435487in}{0.647969in}}{\pgfqpoint{3.455662in}{0.647969in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.148611in}{0.148611in}}{\pgfqpoint{5.735000in}{1.963000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.858824,0.858824,0.552941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.858824,0.858824,0.552941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.008912in}{1.140961in}}%
\pgfpathcurveto{\pgfqpoint{4.029087in}{1.140961in}}{\pgfqpoint{4.048438in}{1.148977in}}{\pgfqpoint{4.062704in}{1.163242in}}%
\pgfpathcurveto{\pgfqpoint{4.076969in}{1.177508in}}{\pgfqpoint{4.084985in}{1.196859in}}{\pgfqpoint{4.084985in}{1.217034in}}%
\pgfpathcurveto{\pgfqpoint{4.084985in}{1.237209in}}{\pgfqpoint{4.076969in}{1.256560in}}{\pgfqpoint{4.062704in}{1.270825in}}%
\pgfpathcurveto{\pgfqpoint{4.048438in}{1.285091in}}{\pgfqpoint{4.029087in}{1.293106in}}{\pgfqpoint{4.008912in}{1.293106in}}%
\pgfpathcurveto{\pgfqpoint{3.988738in}{1.293106in}}{\pgfqpoint{3.969387in}{1.285091in}}{\pgfqpoint{3.955121in}{1.270825in}}%
\pgfpathcurveto{\pgfqpoint{3.940855in}{1.256560in}}{\pgfqpoint{3.932840in}{1.237209in}}{\pgfqpoint{3.932840in}{1.217034in}}%
\pgfpathcurveto{\pgfqpoint{3.932840in}{1.196859in}}{\pgfqpoint{3.940855in}{1.177508in}}{\pgfqpoint{3.955121in}{1.163242in}}%
\pgfpathcurveto{\pgfqpoint{3.969387in}{1.148977in}}{\pgfqpoint{3.988738in}{1.140961in}}{\pgfqpoint{4.008912in}{1.140961in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.148611in}{0.148611in}}{\pgfqpoint{5.735000in}{1.963000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.573084in}{1.457925in}}%
\pgfpathcurveto{\pgfqpoint{2.593259in}{1.457925in}}{\pgfqpoint{2.612610in}{1.465940in}}{\pgfqpoint{2.626876in}{1.480206in}}%
\pgfpathcurveto{\pgfqpoint{2.641141in}{1.494472in}}{\pgfqpoint{2.649157in}{1.513823in}}{\pgfqpoint{2.649157in}{1.533997in}}%
\pgfpathcurveto{\pgfqpoint{2.649157in}{1.554172in}}{\pgfqpoint{2.641141in}{1.573523in}}{\pgfqpoint{2.626876in}{1.587789in}}%
\pgfpathcurveto{\pgfqpoint{2.612610in}{1.602054in}}{\pgfqpoint{2.593259in}{1.610070in}}{\pgfqpoint{2.573084in}{1.610070in}}%
\pgfpathcurveto{\pgfqpoint{2.552910in}{1.610070in}}{\pgfqpoint{2.533558in}{1.602054in}}{\pgfqpoint{2.519293in}{1.587789in}}%
\pgfpathcurveto{\pgfqpoint{2.505027in}{1.573523in}}{\pgfqpoint{2.497012in}{1.554172in}}{\pgfqpoint{2.497012in}{1.533997in}}%
\pgfpathcurveto{\pgfqpoint{2.497012in}{1.513823in}}{\pgfqpoint{2.505027in}{1.494472in}}{\pgfqpoint{2.519293in}{1.480206in}}%
\pgfpathcurveto{\pgfqpoint{2.533558in}{1.465940in}}{\pgfqpoint{2.552910in}{1.457925in}}{\pgfqpoint{2.573084in}{1.457925in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.148611in}{0.148611in}}{\pgfqpoint{5.735000in}{1.963000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.713725,0.823529}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.713725,0.823529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.245999in}{0.556945in}}%
\pgfpathcurveto{\pgfqpoint{1.266174in}{0.556945in}}{\pgfqpoint{1.285525in}{0.564960in}}{\pgfqpoint{1.299791in}{0.579226in}}%
\pgfpathcurveto{\pgfqpoint{1.314056in}{0.593491in}}{\pgfqpoint{1.322072in}{0.612843in}}{\pgfqpoint{1.322072in}{0.633017in}}%
\pgfpathcurveto{\pgfqpoint{1.322072in}{0.653192in}}{\pgfqpoint{1.314056in}{0.672543in}}{\pgfqpoint{1.299791in}{0.686809in}}%
\pgfpathcurveto{\pgfqpoint{1.285525in}{0.701074in}}{\pgfqpoint{1.266174in}{0.709090in}}{\pgfqpoint{1.245999in}{0.709090in}}%
\pgfpathcurveto{\pgfqpoint{1.225825in}{0.709090in}}{\pgfqpoint{1.206473in}{0.701074in}}{\pgfqpoint{1.192208in}{0.686809in}}%
\pgfpathcurveto{\pgfqpoint{1.177942in}{0.672543in}}{\pgfqpoint{1.169927in}{0.653192in}}{\pgfqpoint{1.169927in}{0.633017in}}%
\pgfpathcurveto{\pgfqpoint{1.169927in}{0.612843in}}{\pgfqpoint{1.177942in}{0.593491in}}{\pgfqpoint{1.192208in}{0.579226in}}%
\pgfpathcurveto{\pgfqpoint{1.206473in}{0.564960in}}{\pgfqpoint{1.225825in}{0.556945in}}{\pgfqpoint{1.245999in}{0.556945in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.148611in}{0.148611in}}{\pgfqpoint{5.735000in}{1.963000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.619608,0.854902,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.619608,0.854902,0.898039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.330445in}{1.640650in}}%
\pgfpathcurveto{\pgfqpoint{5.350620in}{1.640650in}}{\pgfqpoint{5.369971in}{1.648665in}}{\pgfqpoint{5.384237in}{1.662931in}}%
\pgfpathcurveto{\pgfqpoint{5.398503in}{1.677197in}}{\pgfqpoint{5.406518in}{1.696548in}}{\pgfqpoint{5.406518in}{1.716722in}}%
\pgfpathcurveto{\pgfqpoint{5.406518in}{1.736897in}}{\pgfqpoint{5.398503in}{1.756248in}}{\pgfqpoint{5.384237in}{1.770514in}}%
\pgfpathcurveto{\pgfqpoint{5.369971in}{1.784779in}}{\pgfqpoint{5.350620in}{1.792795in}}{\pgfqpoint{5.330445in}{1.792795in}}%
\pgfpathcurveto{\pgfqpoint{5.310271in}{1.792795in}}{\pgfqpoint{5.290920in}{1.784779in}}{\pgfqpoint{5.276654in}{1.770514in}}%
\pgfpathcurveto{\pgfqpoint{5.262388in}{1.756248in}}{\pgfqpoint{5.254373in}{1.736897in}}{\pgfqpoint{5.254373in}{1.716722in}}%
\pgfpathcurveto{\pgfqpoint{5.254373in}{1.696548in}}{\pgfqpoint{5.262388in}{1.677197in}}{\pgfqpoint{5.276654in}{1.662931in}}%
\pgfpathcurveto{\pgfqpoint{5.290920in}{1.648665in}}{\pgfqpoint{5.310271in}{1.640650in}}{\pgfqpoint{5.330445in}{1.640650in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.148611in}{0.148611in}}{\pgfqpoint{5.735000in}{1.963000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.061593in}{0.636263in}}%
\pgfpathcurveto{\pgfqpoint{4.081768in}{0.636263in}}{\pgfqpoint{4.101119in}{0.644279in}}{\pgfqpoint{4.115385in}{0.658544in}}%
\pgfpathcurveto{\pgfqpoint{4.129650in}{0.672810in}}{\pgfqpoint{4.137666in}{0.692161in}}{\pgfqpoint{4.137666in}{0.712336in}}%
\pgfpathcurveto{\pgfqpoint{4.137666in}{0.732510in}}{\pgfqpoint{4.129650in}{0.751861in}}{\pgfqpoint{4.115385in}{0.766127in}}%
\pgfpathcurveto{\pgfqpoint{4.101119in}{0.780393in}}{\pgfqpoint{4.081768in}{0.788408in}}{\pgfqpoint{4.061593in}{0.788408in}}%
\pgfpathcurveto{\pgfqpoint{4.041419in}{0.788408in}}{\pgfqpoint{4.022067in}{0.780393in}}{\pgfqpoint{4.007802in}{0.766127in}}%
\pgfpathcurveto{\pgfqpoint{3.993536in}{0.751861in}}{\pgfqpoint{3.985521in}{0.732510in}}{\pgfqpoint{3.985521in}{0.712336in}}%
\pgfpathcurveto{\pgfqpoint{3.985521in}{0.692161in}}{\pgfqpoint{3.993536in}{0.672810in}}{\pgfqpoint{4.007802in}{0.658544in}}%
\pgfpathcurveto{\pgfqpoint{4.022067in}{0.644279in}}{\pgfqpoint{4.041419in}{0.636263in}}{\pgfqpoint{4.061593in}{0.636263in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.148611in}{0.148611in}}{\pgfqpoint{5.735000in}{1.963000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.619608,0.854902,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.619608,0.854902,0.898039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.348051in}{1.559429in}}%
\pgfpathcurveto{\pgfqpoint{5.368225in}{1.559429in}}{\pgfqpoint{5.387577in}{1.567445in}}{\pgfqpoint{5.401842in}{1.581711in}}%
\pgfpathcurveto{\pgfqpoint{5.416108in}{1.595976in}}{\pgfqpoint{5.424123in}{1.615327in}}{\pgfqpoint{5.424123in}{1.635502in}}%
\pgfpathcurveto{\pgfqpoint{5.424123in}{1.655677in}}{\pgfqpoint{5.416108in}{1.675028in}}{\pgfqpoint{5.401842in}{1.689293in}}%
\pgfpathcurveto{\pgfqpoint{5.387577in}{1.703559in}}{\pgfqpoint{5.368225in}{1.711575in}}{\pgfqpoint{5.348051in}{1.711575in}}%
\pgfpathcurveto{\pgfqpoint{5.327876in}{1.711575in}}{\pgfqpoint{5.308525in}{1.703559in}}{\pgfqpoint{5.294259in}{1.689293in}}%
\pgfpathcurveto{\pgfqpoint{5.279994in}{1.675028in}}{\pgfqpoint{5.271978in}{1.655677in}}{\pgfqpoint{5.271978in}{1.635502in}}%
\pgfpathcurveto{\pgfqpoint{5.271978in}{1.615327in}}{\pgfqpoint{5.279994in}{1.595976in}}{\pgfqpoint{5.294259in}{1.581711in}}%
\pgfpathcurveto{\pgfqpoint{5.308525in}{1.567445in}}{\pgfqpoint{5.327876in}{1.559429in}}{\pgfqpoint{5.348051in}{1.559429in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.148611in}{0.148611in}}{\pgfqpoint{5.735000in}{1.963000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.619608,0.854902,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.619608,0.854902,0.898039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.372883in}{1.768254in}}%
\pgfpathcurveto{\pgfqpoint{4.393058in}{1.768254in}}{\pgfqpoint{4.412409in}{1.776270in}}{\pgfqpoint{4.426675in}{1.790535in}}%
\pgfpathcurveto{\pgfqpoint{4.440940in}{1.804801in}}{\pgfqpoint{4.448956in}{1.824152in}}{\pgfqpoint{4.448956in}{1.844327in}}%
\pgfpathcurveto{\pgfqpoint{4.448956in}{1.864502in}}{\pgfqpoint{4.440940in}{1.883853in}}{\pgfqpoint{4.426675in}{1.898118in}}%
\pgfpathcurveto{\pgfqpoint{4.412409in}{1.912384in}}{\pgfqpoint{4.393058in}{1.920399in}}{\pgfqpoint{4.372883in}{1.920399in}}%
\pgfpathcurveto{\pgfqpoint{4.352709in}{1.920399in}}{\pgfqpoint{4.333358in}{1.912384in}}{\pgfqpoint{4.319092in}{1.898118in}}%
\pgfpathcurveto{\pgfqpoint{4.304826in}{1.883853in}}{\pgfqpoint{4.296811in}{1.864502in}}{\pgfqpoint{4.296811in}{1.844327in}}%
\pgfpathcurveto{\pgfqpoint{4.296811in}{1.824152in}}{\pgfqpoint{4.304826in}{1.804801in}}{\pgfqpoint{4.319092in}{1.790535in}}%
\pgfpathcurveto{\pgfqpoint{4.333358in}{1.776270in}}{\pgfqpoint{4.352709in}{1.768254in}}{\pgfqpoint{4.372883in}{1.768254in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.148611in}{0.148611in}}{\pgfqpoint{5.735000in}{1.963000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.858824,0.858824,0.552941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.858824,0.858824,0.552941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.330685in}{1.233750in}}%
\pgfpathcurveto{\pgfqpoint{3.350860in}{1.233750in}}{\pgfqpoint{3.370211in}{1.241765in}}{\pgfqpoint{3.384477in}{1.256031in}}%
\pgfpathcurveto{\pgfqpoint{3.398743in}{1.270297in}}{\pgfqpoint{3.406758in}{1.289648in}}{\pgfqpoint{3.406758in}{1.309823in}}%
\pgfpathcurveto{\pgfqpoint{3.406758in}{1.329997in}}{\pgfqpoint{3.398743in}{1.349348in}}{\pgfqpoint{3.384477in}{1.363614in}}%
\pgfpathcurveto{\pgfqpoint{3.370211in}{1.377880in}}{\pgfqpoint{3.350860in}{1.385895in}}{\pgfqpoint{3.330685in}{1.385895in}}%
\pgfpathcurveto{\pgfqpoint{3.310511in}{1.385895in}}{\pgfqpoint{3.291160in}{1.377880in}}{\pgfqpoint{3.276894in}{1.363614in}}%
\pgfpathcurveto{\pgfqpoint{3.262628in}{1.349348in}}{\pgfqpoint{3.254613in}{1.329997in}}{\pgfqpoint{3.254613in}{1.309823in}}%
\pgfpathcurveto{\pgfqpoint{3.254613in}{1.289648in}}{\pgfqpoint{3.262628in}{1.270297in}}{\pgfqpoint{3.276894in}{1.256031in}}%
\pgfpathcurveto{\pgfqpoint{3.291160in}{1.241765in}}{\pgfqpoint{3.310511in}{1.233750in}}{\pgfqpoint{3.330685in}{1.233750in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.148611in}{0.148611in}}{\pgfqpoint{5.735000in}{1.963000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.238086in}{1.186633in}}%
\pgfpathcurveto{\pgfqpoint{2.258260in}{1.186633in}}{\pgfqpoint{2.277612in}{1.194649in}}{\pgfqpoint{2.291877in}{1.208915in}}%
\pgfpathcurveto{\pgfqpoint{2.306143in}{1.223180in}}{\pgfqpoint{2.314158in}{1.242531in}}{\pgfqpoint{2.314158in}{1.262706in}}%
\pgfpathcurveto{\pgfqpoint{2.314158in}{1.282881in}}{\pgfqpoint{2.306143in}{1.302232in}}{\pgfqpoint{2.291877in}{1.316497in}}%
\pgfpathcurveto{\pgfqpoint{2.277612in}{1.330763in}}{\pgfqpoint{2.258260in}{1.338779in}}{\pgfqpoint{2.238086in}{1.338779in}}%
\pgfpathcurveto{\pgfqpoint{2.217911in}{1.338779in}}{\pgfqpoint{2.198560in}{1.330763in}}{\pgfqpoint{2.184294in}{1.316497in}}%
\pgfpathcurveto{\pgfqpoint{2.170029in}{1.302232in}}{\pgfqpoint{2.162013in}{1.282881in}}{\pgfqpoint{2.162013in}{1.262706in}}%
\pgfpathcurveto{\pgfqpoint{2.162013in}{1.242531in}}{\pgfqpoint{2.170029in}{1.223180in}}{\pgfqpoint{2.184294in}{1.208915in}}%
\pgfpathcurveto{\pgfqpoint{2.198560in}{1.194649in}}{\pgfqpoint{2.217911in}{1.186633in}}{\pgfqpoint{2.238086in}{1.186633in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.148611in}{0.148611in}}{\pgfqpoint{5.735000in}{1.963000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.713725,0.823529}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.713725,0.823529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.956211in}{0.171136in}}%
\pgfpathcurveto{\pgfqpoint{1.976385in}{0.171136in}}{\pgfqpoint{1.995736in}{0.179151in}}{\pgfqpoint{2.010002in}{0.193417in}}%
\pgfpathcurveto{\pgfqpoint{2.024268in}{0.207683in}}{\pgfqpoint{2.032283in}{0.227034in}}{\pgfqpoint{2.032283in}{0.247208in}}%
\pgfpathcurveto{\pgfqpoint{2.032283in}{0.267383in}}{\pgfqpoint{2.024268in}{0.286734in}}{\pgfqpoint{2.010002in}{0.301000in}}%
\pgfpathcurveto{\pgfqpoint{1.995736in}{0.315265in}}{\pgfqpoint{1.976385in}{0.323281in}}{\pgfqpoint{1.956211in}{0.323281in}}%
\pgfpathcurveto{\pgfqpoint{1.936036in}{0.323281in}}{\pgfqpoint{1.916685in}{0.315265in}}{\pgfqpoint{1.902419in}{0.301000in}}%
\pgfpathcurveto{\pgfqpoint{1.888154in}{0.286734in}}{\pgfqpoint{1.880138in}{0.267383in}}{\pgfqpoint{1.880138in}{0.247208in}}%
\pgfpathcurveto{\pgfqpoint{1.880138in}{0.227034in}}{\pgfqpoint{1.888154in}{0.207683in}}{\pgfqpoint{1.902419in}{0.193417in}}%
\pgfpathcurveto{\pgfqpoint{1.916685in}{0.179151in}}{\pgfqpoint{1.936036in}{0.171136in}}{\pgfqpoint{1.956211in}{0.171136in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.148611in}{0.148611in}}{\pgfqpoint{5.735000in}{1.963000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.643370in}{1.780133in}}%
\pgfpathcurveto{\pgfqpoint{3.663545in}{1.780133in}}{\pgfqpoint{3.682896in}{1.788149in}}{\pgfqpoint{3.697161in}{1.802415in}}%
\pgfpathcurveto{\pgfqpoint{3.711427in}{1.816680in}}{\pgfqpoint{3.719443in}{1.836031in}}{\pgfqpoint{3.719443in}{1.856206in}}%
\pgfpathcurveto{\pgfqpoint{3.719443in}{1.876381in}}{\pgfqpoint{3.711427in}{1.895732in}}{\pgfqpoint{3.697161in}{1.909997in}}%
\pgfpathcurveto{\pgfqpoint{3.682896in}{1.924263in}}{\pgfqpoint{3.663545in}{1.932279in}}{\pgfqpoint{3.643370in}{1.932279in}}%
\pgfpathcurveto{\pgfqpoint{3.623195in}{1.932279in}}{\pgfqpoint{3.603844in}{1.924263in}}{\pgfqpoint{3.589579in}{1.909997in}}%
\pgfpathcurveto{\pgfqpoint{3.575313in}{1.895732in}}{\pgfqpoint{3.567297in}{1.876381in}}{\pgfqpoint{3.567297in}{1.856206in}}%
\pgfpathcurveto{\pgfqpoint{3.567297in}{1.836031in}}{\pgfqpoint{3.575313in}{1.816680in}}{\pgfqpoint{3.589579in}{1.802415in}}%
\pgfpathcurveto{\pgfqpoint{3.603844in}{1.788149in}}{\pgfqpoint{3.623195in}{1.780133in}}{\pgfqpoint{3.643370in}{1.780133in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.148611in}{0.148611in}}{\pgfqpoint{5.735000in}{1.963000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.499941in}{1.043866in}}%
\pgfpathcurveto{\pgfqpoint{5.520116in}{1.043866in}}{\pgfqpoint{5.539467in}{1.051882in}}{\pgfqpoint{5.553732in}{1.066148in}}%
\pgfpathcurveto{\pgfqpoint{5.567998in}{1.080413in}}{\pgfqpoint{5.576014in}{1.099764in}}{\pgfqpoint{5.576014in}{1.119939in}}%
\pgfpathcurveto{\pgfqpoint{5.576014in}{1.140114in}}{\pgfqpoint{5.567998in}{1.159465in}}{\pgfqpoint{5.553732in}{1.173730in}}%
\pgfpathcurveto{\pgfqpoint{5.539467in}{1.187996in}}{\pgfqpoint{5.520116in}{1.196012in}}{\pgfqpoint{5.499941in}{1.196012in}}%
\pgfpathcurveto{\pgfqpoint{5.479766in}{1.196012in}}{\pgfqpoint{5.460415in}{1.187996in}}{\pgfqpoint{5.446149in}{1.173730in}}%
\pgfpathcurveto{\pgfqpoint{5.431884in}{1.159465in}}{\pgfqpoint{5.423868in}{1.140114in}}{\pgfqpoint{5.423868in}{1.119939in}}%
\pgfpathcurveto{\pgfqpoint{5.423868in}{1.099764in}}{\pgfqpoint{5.431884in}{1.080413in}}{\pgfqpoint{5.446149in}{1.066148in}}%
\pgfpathcurveto{\pgfqpoint{5.460415in}{1.051882in}}{\pgfqpoint{5.479766in}{1.043866in}}{\pgfqpoint{5.499941in}{1.043866in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.148611in}{0.148611in}}{\pgfqpoint{5.735000in}{1.963000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.858824,0.858824,0.552941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.858824,0.858824,0.552941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.421654in}{0.899900in}}%
\pgfpathcurveto{\pgfqpoint{3.441828in}{0.899900in}}{\pgfqpoint{3.461180in}{0.907915in}}{\pgfqpoint{3.475445in}{0.922181in}}%
\pgfpathcurveto{\pgfqpoint{3.489711in}{0.936447in}}{\pgfqpoint{3.497726in}{0.955798in}}{\pgfqpoint{3.497726in}{0.975972in}}%
\pgfpathcurveto{\pgfqpoint{3.497726in}{0.996147in}}{\pgfqpoint{3.489711in}{1.015498in}}{\pgfqpoint{3.475445in}{1.029764in}}%
\pgfpathcurveto{\pgfqpoint{3.461180in}{1.044030in}}{\pgfqpoint{3.441828in}{1.052045in}}{\pgfqpoint{3.421654in}{1.052045in}}%
\pgfpathcurveto{\pgfqpoint{3.401479in}{1.052045in}}{\pgfqpoint{3.382128in}{1.044030in}}{\pgfqpoint{3.367862in}{1.029764in}}%
\pgfpathcurveto{\pgfqpoint{3.353597in}{1.015498in}}{\pgfqpoint{3.345581in}{0.996147in}}{\pgfqpoint{3.345581in}{0.975972in}}%
\pgfpathcurveto{\pgfqpoint{3.345581in}{0.955798in}}{\pgfqpoint{3.353597in}{0.936447in}}{\pgfqpoint{3.367862in}{0.922181in}}%
\pgfpathcurveto{\pgfqpoint{3.382128in}{0.907915in}}{\pgfqpoint{3.401479in}{0.899900in}}{\pgfqpoint{3.421654in}{0.899900in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.148611in}{0.148611in}}{\pgfqpoint{5.735000in}{1.963000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.368888in}{1.324971in}}%
\pgfpathcurveto{\pgfqpoint{2.389063in}{1.324971in}}{\pgfqpoint{2.408414in}{1.332986in}}{\pgfqpoint{2.422679in}{1.347252in}}%
\pgfpathcurveto{\pgfqpoint{2.436945in}{1.361518in}}{\pgfqpoint{2.444960in}{1.380869in}}{\pgfqpoint{2.444960in}{1.401043in}}%
\pgfpathcurveto{\pgfqpoint{2.444960in}{1.421218in}}{\pgfqpoint{2.436945in}{1.440569in}}{\pgfqpoint{2.422679in}{1.454835in}}%
\pgfpathcurveto{\pgfqpoint{2.408414in}{1.469100in}}{\pgfqpoint{2.389063in}{1.477116in}}{\pgfqpoint{2.368888in}{1.477116in}}%
\pgfpathcurveto{\pgfqpoint{2.348713in}{1.477116in}}{\pgfqpoint{2.329362in}{1.469100in}}{\pgfqpoint{2.315096in}{1.454835in}}%
\pgfpathcurveto{\pgfqpoint{2.300831in}{1.440569in}}{\pgfqpoint{2.292815in}{1.421218in}}{\pgfqpoint{2.292815in}{1.401043in}}%
\pgfpathcurveto{\pgfqpoint{2.292815in}{1.380869in}}{\pgfqpoint{2.300831in}{1.361518in}}{\pgfqpoint{2.315096in}{1.347252in}}%
\pgfpathcurveto{\pgfqpoint{2.329362in}{1.332986in}}{\pgfqpoint{2.348713in}{1.324971in}}{\pgfqpoint{2.368888in}{1.324971in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.148611in}{0.148611in}}{\pgfqpoint{5.735000in}{1.963000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.858824,0.858824,0.552941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.858824,0.858824,0.552941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.559840in}{0.766892in}}%
\pgfpathcurveto{\pgfqpoint{3.580015in}{0.766892in}}{\pgfqpoint{3.599366in}{0.774908in}}{\pgfqpoint{3.613632in}{0.789174in}}%
\pgfpathcurveto{\pgfqpoint{3.627897in}{0.803439in}}{\pgfqpoint{3.635913in}{0.822790in}}{\pgfqpoint{3.635913in}{0.842965in}}%
\pgfpathcurveto{\pgfqpoint{3.635913in}{0.863140in}}{\pgfqpoint{3.627897in}{0.882491in}}{\pgfqpoint{3.613632in}{0.896756in}}%
\pgfpathcurveto{\pgfqpoint{3.599366in}{0.911022in}}{\pgfqpoint{3.580015in}{0.919038in}}{\pgfqpoint{3.559840in}{0.919038in}}%
\pgfpathcurveto{\pgfqpoint{3.539666in}{0.919038in}}{\pgfqpoint{3.520315in}{0.911022in}}{\pgfqpoint{3.506049in}{0.896756in}}%
\pgfpathcurveto{\pgfqpoint{3.491783in}{0.882491in}}{\pgfqpoint{3.483768in}{0.863140in}}{\pgfqpoint{3.483768in}{0.842965in}}%
\pgfpathcurveto{\pgfqpoint{3.483768in}{0.822790in}}{\pgfqpoint{3.491783in}{0.803439in}}{\pgfqpoint{3.506049in}{0.789174in}}%
\pgfpathcurveto{\pgfqpoint{3.520315in}{0.774908in}}{\pgfqpoint{3.539666in}{0.766892in}}{\pgfqpoint{3.559840in}{0.766892in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.148611in}{0.148611in}}{\pgfqpoint{5.735000in}{1.963000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.780392,0.780392,0.780392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.780392,0.780392,0.780392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.833438in}{1.125835in}}%
\pgfpathcurveto{\pgfqpoint{1.853612in}{1.125835in}}{\pgfqpoint{1.872964in}{1.133851in}}{\pgfqpoint{1.887229in}{1.148116in}}%
\pgfpathcurveto{\pgfqpoint{1.901495in}{1.162382in}}{\pgfqpoint{1.909510in}{1.181733in}}{\pgfqpoint{1.909510in}{1.201908in}}%
\pgfpathcurveto{\pgfqpoint{1.909510in}{1.222082in}}{\pgfqpoint{1.901495in}{1.241433in}}{\pgfqpoint{1.887229in}{1.255699in}}%
\pgfpathcurveto{\pgfqpoint{1.872964in}{1.269965in}}{\pgfqpoint{1.853612in}{1.277980in}}{\pgfqpoint{1.833438in}{1.277980in}}%
\pgfpathcurveto{\pgfqpoint{1.813263in}{1.277980in}}{\pgfqpoint{1.793912in}{1.269965in}}{\pgfqpoint{1.779646in}{1.255699in}}%
\pgfpathcurveto{\pgfqpoint{1.765381in}{1.241433in}}{\pgfqpoint{1.757365in}{1.222082in}}{\pgfqpoint{1.757365in}{1.201908in}}%
\pgfpathcurveto{\pgfqpoint{1.757365in}{1.181733in}}{\pgfqpoint{1.765381in}{1.162382in}}{\pgfqpoint{1.779646in}{1.148116in}}%
\pgfpathcurveto{\pgfqpoint{1.793912in}{1.133851in}}{\pgfqpoint{1.813263in}{1.125835in}}{\pgfqpoint{1.833438in}{1.125835in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.148611in}{0.148611in}}{\pgfqpoint{5.735000in}{1.963000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.858824,0.858824,0.552941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.858824,0.858824,0.552941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.843226in}{1.055265in}}%
\pgfpathcurveto{\pgfqpoint{3.863401in}{1.055265in}}{\pgfqpoint{3.882752in}{1.063281in}}{\pgfqpoint{3.897017in}{1.077546in}}%
\pgfpathcurveto{\pgfqpoint{3.911283in}{1.091812in}}{\pgfqpoint{3.919298in}{1.111163in}}{\pgfqpoint{3.919298in}{1.131338in}}%
\pgfpathcurveto{\pgfqpoint{3.919298in}{1.151512in}}{\pgfqpoint{3.911283in}{1.170863in}}{\pgfqpoint{3.897017in}{1.185129in}}%
\pgfpathcurveto{\pgfqpoint{3.882752in}{1.199395in}}{\pgfqpoint{3.863401in}{1.207410in}}{\pgfqpoint{3.843226in}{1.207410in}}%
\pgfpathcurveto{\pgfqpoint{3.823051in}{1.207410in}}{\pgfqpoint{3.803700in}{1.199395in}}{\pgfqpoint{3.789434in}{1.185129in}}%
\pgfpathcurveto{\pgfqpoint{3.775169in}{1.170863in}}{\pgfqpoint{3.767153in}{1.151512in}}{\pgfqpoint{3.767153in}{1.131338in}}%
\pgfpathcurveto{\pgfqpoint{3.767153in}{1.111163in}}{\pgfqpoint{3.775169in}{1.091812in}}{\pgfqpoint{3.789434in}{1.077546in}}%
\pgfpathcurveto{\pgfqpoint{3.803700in}{1.063281in}}{\pgfqpoint{3.823051in}{1.055265in}}{\pgfqpoint{3.843226in}{1.055265in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.148611in}{0.148611in}}{\pgfqpoint{5.735000in}{1.963000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.540466in}{1.739992in}}%
\pgfpathcurveto{\pgfqpoint{3.560641in}{1.739992in}}{\pgfqpoint{3.579992in}{1.748007in}}{\pgfqpoint{3.594258in}{1.762273in}}%
\pgfpathcurveto{\pgfqpoint{3.608523in}{1.776538in}}{\pgfqpoint{3.616539in}{1.795889in}}{\pgfqpoint{3.616539in}{1.816064in}}%
\pgfpathcurveto{\pgfqpoint{3.616539in}{1.836239in}}{\pgfqpoint{3.608523in}{1.855590in}}{\pgfqpoint{3.594258in}{1.869856in}}%
\pgfpathcurveto{\pgfqpoint{3.579992in}{1.884121in}}{\pgfqpoint{3.560641in}{1.892137in}}{\pgfqpoint{3.540466in}{1.892137in}}%
\pgfpathcurveto{\pgfqpoint{3.520291in}{1.892137in}}{\pgfqpoint{3.500940in}{1.884121in}}{\pgfqpoint{3.486675in}{1.869856in}}%
\pgfpathcurveto{\pgfqpoint{3.472409in}{1.855590in}}{\pgfqpoint{3.464394in}{1.836239in}}{\pgfqpoint{3.464394in}{1.816064in}}%
\pgfpathcurveto{\pgfqpoint{3.464394in}{1.795889in}}{\pgfqpoint{3.472409in}{1.776538in}}{\pgfqpoint{3.486675in}{1.762273in}}%
\pgfpathcurveto{\pgfqpoint{3.500940in}{1.748007in}}{\pgfqpoint{3.520291in}{1.739992in}}{\pgfqpoint{3.540466in}{1.739992in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.148611in}{0.148611in}}{\pgfqpoint{5.735000in}{1.963000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.713725,0.823529}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.713725,0.823529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.149260in}{0.431856in}}%
\pgfpathcurveto{\pgfqpoint{1.169435in}{0.431856in}}{\pgfqpoint{1.188786in}{0.439872in}}{\pgfqpoint{1.203052in}{0.454137in}}%
\pgfpathcurveto{\pgfqpoint{1.217317in}{0.468403in}}{\pgfqpoint{1.225333in}{0.487754in}}{\pgfqpoint{1.225333in}{0.507929in}}%
\pgfpathcurveto{\pgfqpoint{1.225333in}{0.528104in}}{\pgfqpoint{1.217317in}{0.547455in}}{\pgfqpoint{1.203052in}{0.561720in}}%
\pgfpathcurveto{\pgfqpoint{1.188786in}{0.575986in}}{\pgfqpoint{1.169435in}{0.584001in}}{\pgfqpoint{1.149260in}{0.584001in}}%
\pgfpathcurveto{\pgfqpoint{1.129086in}{0.584001in}}{\pgfqpoint{1.109735in}{0.575986in}}{\pgfqpoint{1.095469in}{0.561720in}}%
\pgfpathcurveto{\pgfqpoint{1.081203in}{0.547455in}}{\pgfqpoint{1.073188in}{0.528104in}}{\pgfqpoint{1.073188in}{0.507929in}}%
\pgfpathcurveto{\pgfqpoint{1.073188in}{0.487754in}}{\pgfqpoint{1.081203in}{0.468403in}}{\pgfqpoint{1.095469in}{0.454137in}}%
\pgfpathcurveto{\pgfqpoint{1.109735in}{0.439872in}}{\pgfqpoint{1.129086in}{0.431856in}}{\pgfqpoint{1.149260in}{0.431856in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.148611in}{0.148611in}}{\pgfqpoint{5.735000in}{1.963000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.214205in}{0.428888in}}%
\pgfpathcurveto{\pgfqpoint{3.234380in}{0.428888in}}{\pgfqpoint{3.253731in}{0.436903in}}{\pgfqpoint{3.267997in}{0.451169in}}%
\pgfpathcurveto{\pgfqpoint{3.282262in}{0.465435in}}{\pgfqpoint{3.290278in}{0.484786in}}{\pgfqpoint{3.290278in}{0.504960in}}%
\pgfpathcurveto{\pgfqpoint{3.290278in}{0.525135in}}{\pgfqpoint{3.282262in}{0.544486in}}{\pgfqpoint{3.267997in}{0.558752in}}%
\pgfpathcurveto{\pgfqpoint{3.253731in}{0.573017in}}{\pgfqpoint{3.234380in}{0.581033in}}{\pgfqpoint{3.214205in}{0.581033in}}%
\pgfpathcurveto{\pgfqpoint{3.194031in}{0.581033in}}{\pgfqpoint{3.174680in}{0.573017in}}{\pgfqpoint{3.160414in}{0.558752in}}%
\pgfpathcurveto{\pgfqpoint{3.146148in}{0.544486in}}{\pgfqpoint{3.138133in}{0.525135in}}{\pgfqpoint{3.138133in}{0.504960in}}%
\pgfpathcurveto{\pgfqpoint{3.138133in}{0.484786in}}{\pgfqpoint{3.146148in}{0.465435in}}{\pgfqpoint{3.160414in}{0.451169in}}%
\pgfpathcurveto{\pgfqpoint{3.174680in}{0.436903in}}{\pgfqpoint{3.194031in}{0.428888in}}{\pgfqpoint{3.214205in}{0.428888in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.148611in}{0.148611in}}{\pgfqpoint{5.735000in}{1.963000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.858824,0.858824,0.552941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.858824,0.858824,0.552941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.571593in}{1.212457in}}%
\pgfpathcurveto{\pgfqpoint{3.591767in}{1.212457in}}{\pgfqpoint{3.611118in}{1.220473in}}{\pgfqpoint{3.625384in}{1.234739in}}%
\pgfpathcurveto{\pgfqpoint{3.639650in}{1.249004in}}{\pgfqpoint{3.647665in}{1.268355in}}{\pgfqpoint{3.647665in}{1.288530in}}%
\pgfpathcurveto{\pgfqpoint{3.647665in}{1.308705in}}{\pgfqpoint{3.639650in}{1.328056in}}{\pgfqpoint{3.625384in}{1.342321in}}%
\pgfpathcurveto{\pgfqpoint{3.611118in}{1.356587in}}{\pgfqpoint{3.591767in}{1.364603in}}{\pgfqpoint{3.571593in}{1.364603in}}%
\pgfpathcurveto{\pgfqpoint{3.551418in}{1.364603in}}{\pgfqpoint{3.532067in}{1.356587in}}{\pgfqpoint{3.517801in}{1.342321in}}%
\pgfpathcurveto{\pgfqpoint{3.503535in}{1.328056in}}{\pgfqpoint{3.495520in}{1.308705in}}{\pgfqpoint{3.495520in}{1.288530in}}%
\pgfpathcurveto{\pgfqpoint{3.495520in}{1.268355in}}{\pgfqpoint{3.503535in}{1.249004in}}{\pgfqpoint{3.517801in}{1.234739in}}%
\pgfpathcurveto{\pgfqpoint{3.532067in}{1.220473in}}{\pgfqpoint{3.551418in}{1.212457in}}{\pgfqpoint{3.571593in}{1.212457in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.148611in}{0.148611in}}{\pgfqpoint{5.735000in}{1.963000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.788467in}{1.271810in}}%
\pgfpathcurveto{\pgfqpoint{2.808642in}{1.271810in}}{\pgfqpoint{2.827993in}{1.279826in}}{\pgfqpoint{2.842259in}{1.294091in}}%
\pgfpathcurveto{\pgfqpoint{2.856524in}{1.308357in}}{\pgfqpoint{2.864540in}{1.327708in}}{\pgfqpoint{2.864540in}{1.347883in}}%
\pgfpathcurveto{\pgfqpoint{2.864540in}{1.368057in}}{\pgfqpoint{2.856524in}{1.387408in}}{\pgfqpoint{2.842259in}{1.401674in}}%
\pgfpathcurveto{\pgfqpoint{2.827993in}{1.415940in}}{\pgfqpoint{2.808642in}{1.423955in}}{\pgfqpoint{2.788467in}{1.423955in}}%
\pgfpathcurveto{\pgfqpoint{2.768293in}{1.423955in}}{\pgfqpoint{2.748942in}{1.415940in}}{\pgfqpoint{2.734676in}{1.401674in}}%
\pgfpathcurveto{\pgfqpoint{2.720410in}{1.387408in}}{\pgfqpoint{2.712395in}{1.368057in}}{\pgfqpoint{2.712395in}{1.347883in}}%
\pgfpathcurveto{\pgfqpoint{2.712395in}{1.327708in}}{\pgfqpoint{2.720410in}{1.308357in}}{\pgfqpoint{2.734676in}{1.294091in}}%
\pgfpathcurveto{\pgfqpoint{2.748942in}{1.279826in}}{\pgfqpoint{2.768293in}{1.271810in}}{\pgfqpoint{2.788467in}{1.271810in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.148611in}{0.148611in}}{\pgfqpoint{5.735000in}{1.963000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.619608,0.854902,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.619608,0.854902,0.898039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.802608in}{1.754530in}}%
\pgfpathcurveto{\pgfqpoint{4.822782in}{1.754530in}}{\pgfqpoint{4.842133in}{1.762545in}}{\pgfqpoint{4.856399in}{1.776811in}}%
\pgfpathcurveto{\pgfqpoint{4.870665in}{1.791077in}}{\pgfqpoint{4.878680in}{1.810428in}}{\pgfqpoint{4.878680in}{1.830602in}}%
\pgfpathcurveto{\pgfqpoint{4.878680in}{1.850777in}}{\pgfqpoint{4.870665in}{1.870128in}}{\pgfqpoint{4.856399in}{1.884394in}}%
\pgfpathcurveto{\pgfqpoint{4.842133in}{1.898660in}}{\pgfqpoint{4.822782in}{1.906675in}}{\pgfqpoint{4.802608in}{1.906675in}}%
\pgfpathcurveto{\pgfqpoint{4.782433in}{1.906675in}}{\pgfqpoint{4.763082in}{1.898660in}}{\pgfqpoint{4.748816in}{1.884394in}}%
\pgfpathcurveto{\pgfqpoint{4.734551in}{1.870128in}}{\pgfqpoint{4.726535in}{1.850777in}}{\pgfqpoint{4.726535in}{1.830602in}}%
\pgfpathcurveto{\pgfqpoint{4.726535in}{1.810428in}}{\pgfqpoint{4.734551in}{1.791077in}}{\pgfqpoint{4.748816in}{1.776811in}}%
\pgfpathcurveto{\pgfqpoint{4.763082in}{1.762545in}}{\pgfqpoint{4.782433in}{1.754530in}}{\pgfqpoint{4.802608in}{1.754530in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.148611in}{0.148611in}}{\pgfqpoint{5.735000in}{1.963000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.713725,0.823529}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.713725,0.823529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345451in}{0.579682in}}%
\pgfpathcurveto{\pgfqpoint{1.365625in}{0.579682in}}{\pgfqpoint{1.384976in}{0.587698in}}{\pgfqpoint{1.399242in}{0.601964in}}%
\pgfpathcurveto{\pgfqpoint{1.413508in}{0.616229in}}{\pgfqpoint{1.421523in}{0.635580in}}{\pgfqpoint{1.421523in}{0.655755in}}%
\pgfpathcurveto{\pgfqpoint{1.421523in}{0.675930in}}{\pgfqpoint{1.413508in}{0.695281in}}{\pgfqpoint{1.399242in}{0.709546in}}%
\pgfpathcurveto{\pgfqpoint{1.384976in}{0.723812in}}{\pgfqpoint{1.365625in}{0.731828in}}{\pgfqpoint{1.345451in}{0.731828in}}%
\pgfpathcurveto{\pgfqpoint{1.325276in}{0.731828in}}{\pgfqpoint{1.305925in}{0.723812in}}{\pgfqpoint{1.291659in}{0.709546in}}%
\pgfpathcurveto{\pgfqpoint{1.277393in}{0.695281in}}{\pgfqpoint{1.269378in}{0.675930in}}{\pgfqpoint{1.269378in}{0.655755in}}%
\pgfpathcurveto{\pgfqpoint{1.269378in}{0.635580in}}{\pgfqpoint{1.277393in}{0.616229in}}{\pgfqpoint{1.291659in}{0.601964in}}%
\pgfpathcurveto{\pgfqpoint{1.305925in}{0.587698in}}{\pgfqpoint{1.325276in}{0.579682in}}{\pgfqpoint{1.345451in}{0.579682in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.148611in}{0.148611in}}{\pgfqpoint{5.735000in}{1.963000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.858824,0.858824,0.552941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.858824,0.858824,0.552941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.540699in}{0.915241in}}%
\pgfpathcurveto{\pgfqpoint{3.560873in}{0.915241in}}{\pgfqpoint{3.580224in}{0.923256in}}{\pgfqpoint{3.594490in}{0.937522in}}%
\pgfpathcurveto{\pgfqpoint{3.608756in}{0.951788in}}{\pgfqpoint{3.616771in}{0.971139in}}{\pgfqpoint{3.616771in}{0.991313in}}%
\pgfpathcurveto{\pgfqpoint{3.616771in}{1.011488in}}{\pgfqpoint{3.608756in}{1.030839in}}{\pgfqpoint{3.594490in}{1.045105in}}%
\pgfpathcurveto{\pgfqpoint{3.580224in}{1.059370in}}{\pgfqpoint{3.560873in}{1.067386in}}{\pgfqpoint{3.540699in}{1.067386in}}%
\pgfpathcurveto{\pgfqpoint{3.520524in}{1.067386in}}{\pgfqpoint{3.501173in}{1.059370in}}{\pgfqpoint{3.486907in}{1.045105in}}%
\pgfpathcurveto{\pgfqpoint{3.472641in}{1.030839in}}{\pgfqpoint{3.464626in}{1.011488in}}{\pgfqpoint{3.464626in}{0.991313in}}%
\pgfpathcurveto{\pgfqpoint{3.464626in}{0.971139in}}{\pgfqpoint{3.472641in}{0.951788in}}{\pgfqpoint{3.486907in}{0.937522in}}%
\pgfpathcurveto{\pgfqpoint{3.501173in}{0.923256in}}{\pgfqpoint{3.520524in}{0.915241in}}{\pgfqpoint{3.540699in}{0.915241in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.148611in}{0.148611in}}{\pgfqpoint{5.735000in}{1.963000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.780392,0.780392,0.780392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.780392,0.780392,0.780392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.991125in}{0.738770in}}%
\pgfpathcurveto{\pgfqpoint{2.011300in}{0.738770in}}{\pgfqpoint{2.030651in}{0.746785in}}{\pgfqpoint{2.044916in}{0.761051in}}%
\pgfpathcurveto{\pgfqpoint{2.059182in}{0.775316in}}{\pgfqpoint{2.067197in}{0.794667in}}{\pgfqpoint{2.067197in}{0.814842in}}%
\pgfpathcurveto{\pgfqpoint{2.067197in}{0.835017in}}{\pgfqpoint{2.059182in}{0.854368in}}{\pgfqpoint{2.044916in}{0.868634in}}%
\pgfpathcurveto{\pgfqpoint{2.030651in}{0.882899in}}{\pgfqpoint{2.011300in}{0.890915in}}{\pgfqpoint{1.991125in}{0.890915in}}%
\pgfpathcurveto{\pgfqpoint{1.970950in}{0.890915in}}{\pgfqpoint{1.951599in}{0.882899in}}{\pgfqpoint{1.937333in}{0.868634in}}%
\pgfpathcurveto{\pgfqpoint{1.923068in}{0.854368in}}{\pgfqpoint{1.915052in}{0.835017in}}{\pgfqpoint{1.915052in}{0.814842in}}%
\pgfpathcurveto{\pgfqpoint{1.915052in}{0.794667in}}{\pgfqpoint{1.923068in}{0.775316in}}{\pgfqpoint{1.937333in}{0.761051in}}%
\pgfpathcurveto{\pgfqpoint{1.951599in}{0.746785in}}{\pgfqpoint{1.970950in}{0.738770in}}{\pgfqpoint{1.991125in}{0.738770in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.148611in}{0.148611in}}{\pgfqpoint{5.735000in}{1.963000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.858824,0.858824,0.552941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.858824,0.858824,0.552941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.483903in}{1.265776in}}%
\pgfpathcurveto{\pgfqpoint{3.504078in}{1.265776in}}{\pgfqpoint{3.523429in}{1.273791in}}{\pgfqpoint{3.537695in}{1.288057in}}%
\pgfpathcurveto{\pgfqpoint{3.551960in}{1.302323in}}{\pgfqpoint{3.559976in}{1.321674in}}{\pgfqpoint{3.559976in}{1.341848in}}%
\pgfpathcurveto{\pgfqpoint{3.559976in}{1.362023in}}{\pgfqpoint{3.551960in}{1.381374in}}{\pgfqpoint{3.537695in}{1.395640in}}%
\pgfpathcurveto{\pgfqpoint{3.523429in}{1.409905in}}{\pgfqpoint{3.504078in}{1.417921in}}{\pgfqpoint{3.483903in}{1.417921in}}%
\pgfpathcurveto{\pgfqpoint{3.463729in}{1.417921in}}{\pgfqpoint{3.444378in}{1.409905in}}{\pgfqpoint{3.430112in}{1.395640in}}%
\pgfpathcurveto{\pgfqpoint{3.415846in}{1.381374in}}{\pgfqpoint{3.407831in}{1.362023in}}{\pgfqpoint{3.407831in}{1.341848in}}%
\pgfpathcurveto{\pgfqpoint{3.407831in}{1.321674in}}{\pgfqpoint{3.415846in}{1.302323in}}{\pgfqpoint{3.430112in}{1.288057in}}%
\pgfpathcurveto{\pgfqpoint{3.444378in}{1.273791in}}{\pgfqpoint{3.463729in}{1.265776in}}{\pgfqpoint{3.483903in}{1.265776in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.148611in}{0.148611in}}{\pgfqpoint{5.735000in}{1.963000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.780392,0.780392,0.780392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.780392,0.780392,0.780392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.403890in}{0.881736in}}%
\pgfpathcurveto{\pgfqpoint{1.424065in}{0.881736in}}{\pgfqpoint{1.443416in}{0.889752in}}{\pgfqpoint{1.457681in}{0.904017in}}%
\pgfpathcurveto{\pgfqpoint{1.471947in}{0.918283in}}{\pgfqpoint{1.479963in}{0.937634in}}{\pgfqpoint{1.479963in}{0.957809in}}%
\pgfpathcurveto{\pgfqpoint{1.479963in}{0.977984in}}{\pgfqpoint{1.471947in}{0.997335in}}{\pgfqpoint{1.457681in}{1.011600in}}%
\pgfpathcurveto{\pgfqpoint{1.443416in}{1.025866in}}{\pgfqpoint{1.424065in}{1.033881in}}{\pgfqpoint{1.403890in}{1.033881in}}%
\pgfpathcurveto{\pgfqpoint{1.383715in}{1.033881in}}{\pgfqpoint{1.364364in}{1.025866in}}{\pgfqpoint{1.350099in}{1.011600in}}%
\pgfpathcurveto{\pgfqpoint{1.335833in}{0.997335in}}{\pgfqpoint{1.327817in}{0.977984in}}{\pgfqpoint{1.327817in}{0.957809in}}%
\pgfpathcurveto{\pgfqpoint{1.327817in}{0.937634in}}{\pgfqpoint{1.335833in}{0.918283in}}{\pgfqpoint{1.350099in}{0.904017in}}%
\pgfpathcurveto{\pgfqpoint{1.364364in}{0.889752in}}{\pgfqpoint{1.383715in}{0.881736in}}{\pgfqpoint{1.403890in}{0.881736in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.148611in}{0.148611in}}{\pgfqpoint{5.735000in}{1.963000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.978965in}{1.334784in}}%
\pgfpathcurveto{\pgfqpoint{1.999139in}{1.334784in}}{\pgfqpoint{2.018491in}{1.342800in}}{\pgfqpoint{2.032756in}{1.357066in}}%
\pgfpathcurveto{\pgfqpoint{2.047022in}{1.371331in}}{\pgfqpoint{2.055037in}{1.390682in}}{\pgfqpoint{2.055037in}{1.410857in}}%
\pgfpathcurveto{\pgfqpoint{2.055037in}{1.431032in}}{\pgfqpoint{2.047022in}{1.450383in}}{\pgfqpoint{2.032756in}{1.464648in}}%
\pgfpathcurveto{\pgfqpoint{2.018491in}{1.478914in}}{\pgfqpoint{1.999139in}{1.486930in}}{\pgfqpoint{1.978965in}{1.486930in}}%
\pgfpathcurveto{\pgfqpoint{1.958790in}{1.486930in}}{\pgfqpoint{1.939439in}{1.478914in}}{\pgfqpoint{1.925173in}{1.464648in}}%
\pgfpathcurveto{\pgfqpoint{1.910908in}{1.450383in}}{\pgfqpoint{1.902892in}{1.431032in}}{\pgfqpoint{1.902892in}{1.410857in}}%
\pgfpathcurveto{\pgfqpoint{1.902892in}{1.390682in}}{\pgfqpoint{1.910908in}{1.371331in}}{\pgfqpoint{1.925173in}{1.357066in}}%
\pgfpathcurveto{\pgfqpoint{1.939439in}{1.342800in}}{\pgfqpoint{1.958790in}{1.334784in}}{\pgfqpoint{1.978965in}{1.334784in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.148611in}{0.148611in}}{\pgfqpoint{5.735000in}{1.963000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.641354in}{1.867333in}}%
\pgfpathcurveto{\pgfqpoint{2.661529in}{1.867333in}}{\pgfqpoint{2.680880in}{1.875348in}}{\pgfqpoint{2.695146in}{1.889614in}}%
\pgfpathcurveto{\pgfqpoint{2.709412in}{1.903879in}}{\pgfqpoint{2.717427in}{1.923230in}}{\pgfqpoint{2.717427in}{1.943405in}}%
\pgfpathcurveto{\pgfqpoint{2.717427in}{1.963580in}}{\pgfqpoint{2.709412in}{1.982931in}}{\pgfqpoint{2.695146in}{1.997197in}}%
\pgfpathcurveto{\pgfqpoint{2.680880in}{2.011462in}}{\pgfqpoint{2.661529in}{2.019478in}}{\pgfqpoint{2.641354in}{2.019478in}}%
\pgfpathcurveto{\pgfqpoint{2.621180in}{2.019478in}}{\pgfqpoint{2.601829in}{2.011462in}}{\pgfqpoint{2.587563in}{1.997197in}}%
\pgfpathcurveto{\pgfqpoint{2.573297in}{1.982931in}}{\pgfqpoint{2.565282in}{1.963580in}}{\pgfqpoint{2.565282in}{1.943405in}}%
\pgfpathcurveto{\pgfqpoint{2.565282in}{1.923230in}}{\pgfqpoint{2.573297in}{1.903879in}}{\pgfqpoint{2.587563in}{1.889614in}}%
\pgfpathcurveto{\pgfqpoint{2.601829in}{1.875348in}}{\pgfqpoint{2.621180in}{1.867333in}}{\pgfqpoint{2.641354in}{1.867333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.148611in}{0.148611in}}{\pgfqpoint{5.735000in}{1.963000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.713725,0.823529}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.713725,0.823529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.118630in}{0.656395in}}%
\pgfpathcurveto{\pgfqpoint{1.138805in}{0.656395in}}{\pgfqpoint{1.158156in}{0.664411in}}{\pgfqpoint{1.172422in}{0.678676in}}%
\pgfpathcurveto{\pgfqpoint{1.186687in}{0.692942in}}{\pgfqpoint{1.194703in}{0.712293in}}{\pgfqpoint{1.194703in}{0.732468in}}%
\pgfpathcurveto{\pgfqpoint{1.194703in}{0.752643in}}{\pgfqpoint{1.186687in}{0.771994in}}{\pgfqpoint{1.172422in}{0.786259in}}%
\pgfpathcurveto{\pgfqpoint{1.158156in}{0.800525in}}{\pgfqpoint{1.138805in}{0.808540in}}{\pgfqpoint{1.118630in}{0.808540in}}%
\pgfpathcurveto{\pgfqpoint{1.098456in}{0.808540in}}{\pgfqpoint{1.079105in}{0.800525in}}{\pgfqpoint{1.064839in}{0.786259in}}%
\pgfpathcurveto{\pgfqpoint{1.050573in}{0.771994in}}{\pgfqpoint{1.042558in}{0.752643in}}{\pgfqpoint{1.042558in}{0.732468in}}%
\pgfpathcurveto{\pgfqpoint{1.042558in}{0.712293in}}{\pgfqpoint{1.050573in}{0.692942in}}{\pgfqpoint{1.064839in}{0.678676in}}%
\pgfpathcurveto{\pgfqpoint{1.079105in}{0.664411in}}{\pgfqpoint{1.098456in}{0.656395in}}{\pgfqpoint{1.118630in}{0.656395in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.148611in}{0.148611in}}{\pgfqpoint{5.735000in}{1.963000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.140177in}{1.361624in}}%
\pgfpathcurveto{\pgfqpoint{2.160352in}{1.361624in}}{\pgfqpoint{2.179703in}{1.369640in}}{\pgfqpoint{2.193969in}{1.383905in}}%
\pgfpathcurveto{\pgfqpoint{2.208234in}{1.398171in}}{\pgfqpoint{2.216250in}{1.417522in}}{\pgfqpoint{2.216250in}{1.437697in}}%
\pgfpathcurveto{\pgfqpoint{2.216250in}{1.457872in}}{\pgfqpoint{2.208234in}{1.477223in}}{\pgfqpoint{2.193969in}{1.491488in}}%
\pgfpathcurveto{\pgfqpoint{2.179703in}{1.505754in}}{\pgfqpoint{2.160352in}{1.513769in}}{\pgfqpoint{2.140177in}{1.513769in}}%
\pgfpathcurveto{\pgfqpoint{2.120003in}{1.513769in}}{\pgfqpoint{2.100652in}{1.505754in}}{\pgfqpoint{2.086386in}{1.491488in}}%
\pgfpathcurveto{\pgfqpoint{2.072120in}{1.477223in}}{\pgfqpoint{2.064105in}{1.457872in}}{\pgfqpoint{2.064105in}{1.437697in}}%
\pgfpathcurveto{\pgfqpoint{2.064105in}{1.417522in}}{\pgfqpoint{2.072120in}{1.398171in}}{\pgfqpoint{2.086386in}{1.383905in}}%
\pgfpathcurveto{\pgfqpoint{2.100652in}{1.369640in}}{\pgfqpoint{2.120003in}{1.361624in}}{\pgfqpoint{2.140177in}{1.361624in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.148611in}{0.148611in}}{\pgfqpoint{5.735000in}{1.963000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.713725,0.823529}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.713725,0.823529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.043278in}{0.444327in}}%
\pgfpathcurveto{\pgfqpoint{2.063453in}{0.444327in}}{\pgfqpoint{2.082804in}{0.452343in}}{\pgfqpoint{2.097069in}{0.466608in}}%
\pgfpathcurveto{\pgfqpoint{2.111335in}{0.480874in}}{\pgfqpoint{2.119351in}{0.500225in}}{\pgfqpoint{2.119351in}{0.520400in}}%
\pgfpathcurveto{\pgfqpoint{2.119351in}{0.540574in}}{\pgfqpoint{2.111335in}{0.559925in}}{\pgfqpoint{2.097069in}{0.574191in}}%
\pgfpathcurveto{\pgfqpoint{2.082804in}{0.588457in}}{\pgfqpoint{2.063453in}{0.596472in}}{\pgfqpoint{2.043278in}{0.596472in}}%
\pgfpathcurveto{\pgfqpoint{2.023103in}{0.596472in}}{\pgfqpoint{2.003752in}{0.588457in}}{\pgfqpoint{1.989487in}{0.574191in}}%
\pgfpathcurveto{\pgfqpoint{1.975221in}{0.559925in}}{\pgfqpoint{1.967205in}{0.540574in}}{\pgfqpoint{1.967205in}{0.520400in}}%
\pgfpathcurveto{\pgfqpoint{1.967205in}{0.500225in}}{\pgfqpoint{1.975221in}{0.480874in}}{\pgfqpoint{1.989487in}{0.466608in}}%
\pgfpathcurveto{\pgfqpoint{2.003752in}{0.452343in}}{\pgfqpoint{2.023103in}{0.444327in}}{\pgfqpoint{2.043278in}{0.444327in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.148611in}{0.148611in}}{\pgfqpoint{5.735000in}{1.963000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.617239in}{1.174246in}}%
\pgfpathcurveto{\pgfqpoint{5.637413in}{1.174246in}}{\pgfqpoint{5.656764in}{1.182261in}}{\pgfqpoint{5.671030in}{1.196527in}}%
\pgfpathcurveto{\pgfqpoint{5.685296in}{1.210793in}}{\pgfqpoint{5.693311in}{1.230144in}}{\pgfqpoint{5.693311in}{1.250319in}}%
\pgfpathcurveto{\pgfqpoint{5.693311in}{1.270493in}}{\pgfqpoint{5.685296in}{1.289844in}}{\pgfqpoint{5.671030in}{1.304110in}}%
\pgfpathcurveto{\pgfqpoint{5.656764in}{1.318376in}}{\pgfqpoint{5.637413in}{1.326391in}}{\pgfqpoint{5.617239in}{1.326391in}}%
\pgfpathcurveto{\pgfqpoint{5.597064in}{1.326391in}}{\pgfqpoint{5.577713in}{1.318376in}}{\pgfqpoint{5.563447in}{1.304110in}}%
\pgfpathcurveto{\pgfqpoint{5.549182in}{1.289844in}}{\pgfqpoint{5.541166in}{1.270493in}}{\pgfqpoint{5.541166in}{1.250319in}}%
\pgfpathcurveto{\pgfqpoint{5.541166in}{1.230144in}}{\pgfqpoint{5.549182in}{1.210793in}}{\pgfqpoint{5.563447in}{1.196527in}}%
\pgfpathcurveto{\pgfqpoint{5.577713in}{1.182261in}}{\pgfqpoint{5.597064in}{1.174246in}}{\pgfqpoint{5.617239in}{1.174246in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.148611in}{0.148611in}}{\pgfqpoint{5.735000in}{1.963000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.657714in}{1.861618in}}%
\pgfpathcurveto{\pgfqpoint{2.677888in}{1.861618in}}{\pgfqpoint{2.697239in}{1.869634in}}{\pgfqpoint{2.711505in}{1.883899in}}%
\pgfpathcurveto{\pgfqpoint{2.725771in}{1.898165in}}{\pgfqpoint{2.733786in}{1.917516in}}{\pgfqpoint{2.733786in}{1.937691in}}%
\pgfpathcurveto{\pgfqpoint{2.733786in}{1.957866in}}{\pgfqpoint{2.725771in}{1.977217in}}{\pgfqpoint{2.711505in}{1.991482in}}%
\pgfpathcurveto{\pgfqpoint{2.697239in}{2.005748in}}{\pgfqpoint{2.677888in}{2.013764in}}{\pgfqpoint{2.657714in}{2.013764in}}%
\pgfpathcurveto{\pgfqpoint{2.637539in}{2.013764in}}{\pgfqpoint{2.618188in}{2.005748in}}{\pgfqpoint{2.603922in}{1.991482in}}%
\pgfpathcurveto{\pgfqpoint{2.589656in}{1.977217in}}{\pgfqpoint{2.581641in}{1.957866in}}{\pgfqpoint{2.581641in}{1.937691in}}%
\pgfpathcurveto{\pgfqpoint{2.581641in}{1.917516in}}{\pgfqpoint{2.589656in}{1.898165in}}{\pgfqpoint{2.603922in}{1.883899in}}%
\pgfpathcurveto{\pgfqpoint{2.618188in}{1.869634in}}{\pgfqpoint{2.637539in}{1.861618in}}{\pgfqpoint{2.657714in}{1.861618in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.148611in}{0.148611in}}{\pgfqpoint{5.735000in}{1.963000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.662931in}{1.612409in}}%
\pgfpathcurveto{\pgfqpoint{3.683105in}{1.612409in}}{\pgfqpoint{3.702456in}{1.620424in}}{\pgfqpoint{3.716722in}{1.634690in}}%
\pgfpathcurveto{\pgfqpoint{3.730988in}{1.648955in}}{\pgfqpoint{3.739003in}{1.668307in}}{\pgfqpoint{3.739003in}{1.688481in}}%
\pgfpathcurveto{\pgfqpoint{3.739003in}{1.708656in}}{\pgfqpoint{3.730988in}{1.728007in}}{\pgfqpoint{3.716722in}{1.742273in}}%
\pgfpathcurveto{\pgfqpoint{3.702456in}{1.756538in}}{\pgfqpoint{3.683105in}{1.764554in}}{\pgfqpoint{3.662931in}{1.764554in}}%
\pgfpathcurveto{\pgfqpoint{3.642756in}{1.764554in}}{\pgfqpoint{3.623405in}{1.756538in}}{\pgfqpoint{3.609139in}{1.742273in}}%
\pgfpathcurveto{\pgfqpoint{3.594874in}{1.728007in}}{\pgfqpoint{3.586858in}{1.708656in}}{\pgfqpoint{3.586858in}{1.688481in}}%
\pgfpathcurveto{\pgfqpoint{3.586858in}{1.668307in}}{\pgfqpoint{3.594874in}{1.648955in}}{\pgfqpoint{3.609139in}{1.634690in}}%
\pgfpathcurveto{\pgfqpoint{3.623405in}{1.620424in}}{\pgfqpoint{3.642756in}{1.612409in}}{\pgfqpoint{3.662931in}{1.612409in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.148611in}{0.148611in}}{\pgfqpoint{5.735000in}{1.963000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.713725,0.823529}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.713725,0.823529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.667095in}{0.607023in}}%
\pgfpathcurveto{\pgfqpoint{1.687270in}{0.607023in}}{\pgfqpoint{1.706621in}{0.615038in}}{\pgfqpoint{1.720887in}{0.629304in}}%
\pgfpathcurveto{\pgfqpoint{1.735153in}{0.643570in}}{\pgfqpoint{1.743168in}{0.662921in}}{\pgfqpoint{1.743168in}{0.683096in}}%
\pgfpathcurveto{\pgfqpoint{1.743168in}{0.703270in}}{\pgfqpoint{1.735153in}{0.722621in}}{\pgfqpoint{1.720887in}{0.736887in}}%
\pgfpathcurveto{\pgfqpoint{1.706621in}{0.751153in}}{\pgfqpoint{1.687270in}{0.759168in}}{\pgfqpoint{1.667095in}{0.759168in}}%
\pgfpathcurveto{\pgfqpoint{1.646921in}{0.759168in}}{\pgfqpoint{1.627570in}{0.751153in}}{\pgfqpoint{1.613304in}{0.736887in}}%
\pgfpathcurveto{\pgfqpoint{1.599038in}{0.722621in}}{\pgfqpoint{1.591023in}{0.703270in}}{\pgfqpoint{1.591023in}{0.683096in}}%
\pgfpathcurveto{\pgfqpoint{1.591023in}{0.662921in}}{\pgfqpoint{1.599038in}{0.643570in}}{\pgfqpoint{1.613304in}{0.629304in}}%
\pgfpathcurveto{\pgfqpoint{1.627570in}{0.615038in}}{\pgfqpoint{1.646921in}{0.607023in}}{\pgfqpoint{1.667095in}{0.607023in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.148611in}{0.148611in}}{\pgfqpoint{5.735000in}{1.963000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.611765,0.580392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.611765,0.580392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.335646in}{1.528629in}}%
\pgfpathcurveto{\pgfqpoint{1.355821in}{1.528629in}}{\pgfqpoint{1.375172in}{1.536645in}}{\pgfqpoint{1.389438in}{1.550911in}}%
\pgfpathcurveto{\pgfqpoint{1.403704in}{1.565176in}}{\pgfqpoint{1.411719in}{1.584527in}}{\pgfqpoint{1.411719in}{1.604702in}}%
\pgfpathcurveto{\pgfqpoint{1.411719in}{1.624877in}}{\pgfqpoint{1.403704in}{1.644228in}}{\pgfqpoint{1.389438in}{1.658493in}}%
\pgfpathcurveto{\pgfqpoint{1.375172in}{1.672759in}}{\pgfqpoint{1.355821in}{1.680775in}}{\pgfqpoint{1.335646in}{1.680775in}}%
\pgfpathcurveto{\pgfqpoint{1.315472in}{1.680775in}}{\pgfqpoint{1.296121in}{1.672759in}}{\pgfqpoint{1.281855in}{1.658493in}}%
\pgfpathcurveto{\pgfqpoint{1.267589in}{1.644228in}}{\pgfqpoint{1.259574in}{1.624877in}}{\pgfqpoint{1.259574in}{1.604702in}}%
\pgfpathcurveto{\pgfqpoint{1.259574in}{1.584527in}}{\pgfqpoint{1.267589in}{1.565176in}}{\pgfqpoint{1.281855in}{1.550911in}}%
\pgfpathcurveto{\pgfqpoint{1.296121in}{1.536645in}}{\pgfqpoint{1.315472in}{1.528629in}}{\pgfqpoint{1.335646in}{1.528629in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.148611in}{0.148611in}}{\pgfqpoint{5.735000in}{1.963000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.611765,0.580392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.611765,0.580392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.404005in}{1.592649in}}%
\pgfpathcurveto{\pgfqpoint{1.424179in}{1.592649in}}{\pgfqpoint{1.443531in}{1.600665in}}{\pgfqpoint{1.457796in}{1.614930in}}%
\pgfpathcurveto{\pgfqpoint{1.472062in}{1.629196in}}{\pgfqpoint{1.480077in}{1.648547in}}{\pgfqpoint{1.480077in}{1.668722in}}%
\pgfpathcurveto{\pgfqpoint{1.480077in}{1.688896in}}{\pgfqpoint{1.472062in}{1.708247in}}{\pgfqpoint{1.457796in}{1.722513in}}%
\pgfpathcurveto{\pgfqpoint{1.443531in}{1.736779in}}{\pgfqpoint{1.424179in}{1.744794in}}{\pgfqpoint{1.404005in}{1.744794in}}%
\pgfpathcurveto{\pgfqpoint{1.383830in}{1.744794in}}{\pgfqpoint{1.364479in}{1.736779in}}{\pgfqpoint{1.350213in}{1.722513in}}%
\pgfpathcurveto{\pgfqpoint{1.335948in}{1.708247in}}{\pgfqpoint{1.327932in}{1.688896in}}{\pgfqpoint{1.327932in}{1.668722in}}%
\pgfpathcurveto{\pgfqpoint{1.327932in}{1.648547in}}{\pgfqpoint{1.335948in}{1.629196in}}{\pgfqpoint{1.350213in}{1.614930in}}%
\pgfpathcurveto{\pgfqpoint{1.364479in}{1.600665in}}{\pgfqpoint{1.383830in}{1.592649in}}{\pgfqpoint{1.404005in}{1.592649in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.148611in}{0.148611in}}{\pgfqpoint{5.735000in}{1.963000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.780392,0.780392,0.780392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.780392,0.780392,0.780392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.207552in}{0.735911in}}%
\pgfpathcurveto{\pgfqpoint{1.227726in}{0.735911in}}{\pgfqpoint{1.247077in}{0.743927in}}{\pgfqpoint{1.261343in}{0.758192in}}%
\pgfpathcurveto{\pgfqpoint{1.275609in}{0.772458in}}{\pgfqpoint{1.283624in}{0.791809in}}{\pgfqpoint{1.283624in}{0.811984in}}%
\pgfpathcurveto{\pgfqpoint{1.283624in}{0.832158in}}{\pgfqpoint{1.275609in}{0.851509in}}{\pgfqpoint{1.261343in}{0.865775in}}%
\pgfpathcurveto{\pgfqpoint{1.247077in}{0.880041in}}{\pgfqpoint{1.227726in}{0.888056in}}{\pgfqpoint{1.207552in}{0.888056in}}%
\pgfpathcurveto{\pgfqpoint{1.187377in}{0.888056in}}{\pgfqpoint{1.168026in}{0.880041in}}{\pgfqpoint{1.153760in}{0.865775in}}%
\pgfpathcurveto{\pgfqpoint{1.139494in}{0.851509in}}{\pgfqpoint{1.131479in}{0.832158in}}{\pgfqpoint{1.131479in}{0.811984in}}%
\pgfpathcurveto{\pgfqpoint{1.131479in}{0.791809in}}{\pgfqpoint{1.139494in}{0.772458in}}{\pgfqpoint{1.153760in}{0.758192in}}%
\pgfpathcurveto{\pgfqpoint{1.168026in}{0.743927in}}{\pgfqpoint{1.187377in}{0.735911in}}{\pgfqpoint{1.207552in}{0.735911in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.148611in}{0.148611in}}{\pgfqpoint{5.735000in}{1.963000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.619608,0.854902,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.619608,0.854902,0.898039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.358289in}{1.687270in}}%
\pgfpathcurveto{\pgfqpoint{5.378464in}{1.687270in}}{\pgfqpoint{5.397815in}{1.695285in}}{\pgfqpoint{5.412081in}{1.709551in}}%
\pgfpathcurveto{\pgfqpoint{5.426347in}{1.723816in}}{\pgfqpoint{5.434362in}{1.743168in}}{\pgfqpoint{5.434362in}{1.763342in}}%
\pgfpathcurveto{\pgfqpoint{5.434362in}{1.783517in}}{\pgfqpoint{5.426347in}{1.802868in}}{\pgfqpoint{5.412081in}{1.817134in}}%
\pgfpathcurveto{\pgfqpoint{5.397815in}{1.831399in}}{\pgfqpoint{5.378464in}{1.839415in}}{\pgfqpoint{5.358289in}{1.839415in}}%
\pgfpathcurveto{\pgfqpoint{5.338115in}{1.839415in}}{\pgfqpoint{5.318764in}{1.831399in}}{\pgfqpoint{5.304498in}{1.817134in}}%
\pgfpathcurveto{\pgfqpoint{5.290232in}{1.802868in}}{\pgfqpoint{5.282217in}{1.783517in}}{\pgfqpoint{5.282217in}{1.763342in}}%
\pgfpathcurveto{\pgfqpoint{5.282217in}{1.743168in}}{\pgfqpoint{5.290232in}{1.723816in}}{\pgfqpoint{5.304498in}{1.709551in}}%
\pgfpathcurveto{\pgfqpoint{5.318764in}{1.695285in}}{\pgfqpoint{5.338115in}{1.687270in}}{\pgfqpoint{5.358289in}{1.687270in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.148611in}{0.148611in}}{\pgfqpoint{5.735000in}{1.963000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.858824,0.858824,0.552941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.858824,0.858824,0.552941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.120825in}{1.115385in}}%
\pgfpathcurveto{\pgfqpoint{4.141000in}{1.115385in}}{\pgfqpoint{4.160351in}{1.123401in}}{\pgfqpoint{4.174617in}{1.137667in}}%
\pgfpathcurveto{\pgfqpoint{4.188882in}{1.151932in}}{\pgfqpoint{4.196898in}{1.171283in}}{\pgfqpoint{4.196898in}{1.191458in}}%
\pgfpathcurveto{\pgfqpoint{4.196898in}{1.211633in}}{\pgfqpoint{4.188882in}{1.230984in}}{\pgfqpoint{4.174617in}{1.245249in}}%
\pgfpathcurveto{\pgfqpoint{4.160351in}{1.259515in}}{\pgfqpoint{4.141000in}{1.267531in}}{\pgfqpoint{4.120825in}{1.267531in}}%
\pgfpathcurveto{\pgfqpoint{4.100651in}{1.267531in}}{\pgfqpoint{4.081300in}{1.259515in}}{\pgfqpoint{4.067034in}{1.245249in}}%
\pgfpathcurveto{\pgfqpoint{4.052768in}{1.230984in}}{\pgfqpoint{4.044753in}{1.211633in}}{\pgfqpoint{4.044753in}{1.191458in}}%
\pgfpathcurveto{\pgfqpoint{4.044753in}{1.171283in}}{\pgfqpoint{4.052768in}{1.151932in}}{\pgfqpoint{4.067034in}{1.137667in}}%
\pgfpathcurveto{\pgfqpoint{4.081300in}{1.123401in}}{\pgfqpoint{4.100651in}{1.115385in}}{\pgfqpoint{4.120825in}{1.115385in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.148611in}{0.148611in}}{\pgfqpoint{5.735000in}{1.963000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.619608,0.854902,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.619608,0.854902,0.898039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.501421in}{1.811828in}}%
\pgfpathcurveto{\pgfqpoint{4.521596in}{1.811828in}}{\pgfqpoint{4.540947in}{1.819844in}}{\pgfqpoint{4.555212in}{1.834109in}}%
\pgfpathcurveto{\pgfqpoint{4.569478in}{1.848375in}}{\pgfqpoint{4.577493in}{1.867726in}}{\pgfqpoint{4.577493in}{1.887901in}}%
\pgfpathcurveto{\pgfqpoint{4.577493in}{1.908076in}}{\pgfqpoint{4.569478in}{1.927427in}}{\pgfqpoint{4.555212in}{1.941692in}}%
\pgfpathcurveto{\pgfqpoint{4.540947in}{1.955958in}}{\pgfqpoint{4.521596in}{1.963973in}}{\pgfqpoint{4.501421in}{1.963973in}}%
\pgfpathcurveto{\pgfqpoint{4.481246in}{1.963973in}}{\pgfqpoint{4.461895in}{1.955958in}}{\pgfqpoint{4.447629in}{1.941692in}}%
\pgfpathcurveto{\pgfqpoint{4.433364in}{1.927427in}}{\pgfqpoint{4.425348in}{1.908076in}}{\pgfqpoint{4.425348in}{1.887901in}}%
\pgfpathcurveto{\pgfqpoint{4.425348in}{1.867726in}}{\pgfqpoint{4.433364in}{1.848375in}}{\pgfqpoint{4.447629in}{1.834109in}}%
\pgfpathcurveto{\pgfqpoint{4.461895in}{1.819844in}}{\pgfqpoint{4.481246in}{1.811828in}}{\pgfqpoint{4.501421in}{1.811828in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.148611in}{0.148611in}}{\pgfqpoint{5.735000in}{1.963000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.611765,0.580392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.611765,0.580392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.081128in}{1.580896in}}%
\pgfpathcurveto{\pgfqpoint{1.101302in}{1.580896in}}{\pgfqpoint{1.120653in}{1.588911in}}{\pgfqpoint{1.134919in}{1.603177in}}%
\pgfpathcurveto{\pgfqpoint{1.149185in}{1.617442in}}{\pgfqpoint{1.157200in}{1.636794in}}{\pgfqpoint{1.157200in}{1.656968in}}%
\pgfpathcurveto{\pgfqpoint{1.157200in}{1.677143in}}{\pgfqpoint{1.149185in}{1.696494in}}{\pgfqpoint{1.134919in}{1.710760in}}%
\pgfpathcurveto{\pgfqpoint{1.120653in}{1.725025in}}{\pgfqpoint{1.101302in}{1.733041in}}{\pgfqpoint{1.081128in}{1.733041in}}%
\pgfpathcurveto{\pgfqpoint{1.060953in}{1.733041in}}{\pgfqpoint{1.041602in}{1.725025in}}{\pgfqpoint{1.027336in}{1.710760in}}%
\pgfpathcurveto{\pgfqpoint{1.013071in}{1.696494in}}{\pgfqpoint{1.005055in}{1.677143in}}{\pgfqpoint{1.005055in}{1.656968in}}%
\pgfpathcurveto{\pgfqpoint{1.005055in}{1.636794in}}{\pgfqpoint{1.013071in}{1.617442in}}{\pgfqpoint{1.027336in}{1.603177in}}%
\pgfpathcurveto{\pgfqpoint{1.041602in}{1.588911in}}{\pgfqpoint{1.060953in}{1.580896in}}{\pgfqpoint{1.081128in}{1.580896in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.148611in}{0.148611in}}{\pgfqpoint{5.735000in}{1.963000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.619608,0.854902,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.619608,0.854902,0.898039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.693046in}{1.518286in}}%
\pgfpathcurveto{\pgfqpoint{4.713221in}{1.518286in}}{\pgfqpoint{4.732572in}{1.526302in}}{\pgfqpoint{4.746838in}{1.540568in}}%
\pgfpathcurveto{\pgfqpoint{4.761104in}{1.554833in}}{\pgfqpoint{4.769119in}{1.574184in}}{\pgfqpoint{4.769119in}{1.594359in}}%
\pgfpathcurveto{\pgfqpoint{4.769119in}{1.614534in}}{\pgfqpoint{4.761104in}{1.633885in}}{\pgfqpoint{4.746838in}{1.648150in}}%
\pgfpathcurveto{\pgfqpoint{4.732572in}{1.662416in}}{\pgfqpoint{4.713221in}{1.670432in}}{\pgfqpoint{4.693046in}{1.670432in}}%
\pgfpathcurveto{\pgfqpoint{4.672872in}{1.670432in}}{\pgfqpoint{4.653521in}{1.662416in}}{\pgfqpoint{4.639255in}{1.648150in}}%
\pgfpathcurveto{\pgfqpoint{4.624989in}{1.633885in}}{\pgfqpoint{4.616974in}{1.614534in}}{\pgfqpoint{4.616974in}{1.594359in}}%
\pgfpathcurveto{\pgfqpoint{4.616974in}{1.574184in}}{\pgfqpoint{4.624989in}{1.554833in}}{\pgfqpoint{4.639255in}{1.540568in}}%
\pgfpathcurveto{\pgfqpoint{4.653521in}{1.526302in}}{\pgfqpoint{4.672872in}{1.518286in}}{\pgfqpoint{4.693046in}{1.518286in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.148611in}{0.148611in}}{\pgfqpoint{5.735000in}{1.963000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.858824,0.858824,0.552941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.858824,0.858824,0.552941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.566285in}{1.089466in}}%
\pgfpathcurveto{\pgfqpoint{3.586459in}{1.089466in}}{\pgfqpoint{3.605810in}{1.097482in}}{\pgfqpoint{3.620076in}{1.111747in}}%
\pgfpathcurveto{\pgfqpoint{3.634342in}{1.126013in}}{\pgfqpoint{3.642357in}{1.145364in}}{\pgfqpoint{3.642357in}{1.165539in}}%
\pgfpathcurveto{\pgfqpoint{3.642357in}{1.185713in}}{\pgfqpoint{3.634342in}{1.205064in}}{\pgfqpoint{3.620076in}{1.219330in}}%
\pgfpathcurveto{\pgfqpoint{3.605810in}{1.233596in}}{\pgfqpoint{3.586459in}{1.241611in}}{\pgfqpoint{3.566285in}{1.241611in}}%
\pgfpathcurveto{\pgfqpoint{3.546110in}{1.241611in}}{\pgfqpoint{3.526759in}{1.233596in}}{\pgfqpoint{3.512493in}{1.219330in}}%
\pgfpathcurveto{\pgfqpoint{3.498228in}{1.205064in}}{\pgfqpoint{3.490212in}{1.185713in}}{\pgfqpoint{3.490212in}{1.165539in}}%
\pgfpathcurveto{\pgfqpoint{3.490212in}{1.145364in}}{\pgfqpoint{3.498228in}{1.126013in}}{\pgfqpoint{3.512493in}{1.111747in}}%
\pgfpathcurveto{\pgfqpoint{3.526759in}{1.097482in}}{\pgfqpoint{3.546110in}{1.089466in}}{\pgfqpoint{3.566285in}{1.089466in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.148611in}{0.148611in}}{\pgfqpoint{5.735000in}{1.963000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.516182in}{0.354438in}}%
\pgfpathcurveto{\pgfqpoint{2.536357in}{0.354438in}}{\pgfqpoint{2.555708in}{0.362453in}}{\pgfqpoint{2.569973in}{0.376719in}}%
\pgfpathcurveto{\pgfqpoint{2.584239in}{0.390984in}}{\pgfqpoint{2.592255in}{0.410335in}}{\pgfqpoint{2.592255in}{0.430510in}}%
\pgfpathcurveto{\pgfqpoint{2.592255in}{0.450685in}}{\pgfqpoint{2.584239in}{0.470036in}}{\pgfqpoint{2.569973in}{0.484302in}}%
\pgfpathcurveto{\pgfqpoint{2.555708in}{0.498567in}}{\pgfqpoint{2.536357in}{0.506583in}}{\pgfqpoint{2.516182in}{0.506583in}}%
\pgfpathcurveto{\pgfqpoint{2.496007in}{0.506583in}}{\pgfqpoint{2.476656in}{0.498567in}}{\pgfqpoint{2.462391in}{0.484302in}}%
\pgfpathcurveto{\pgfqpoint{2.448125in}{0.470036in}}{\pgfqpoint{2.440109in}{0.450685in}}{\pgfqpoint{2.440109in}{0.430510in}}%
\pgfpathcurveto{\pgfqpoint{2.440109in}{0.410335in}}{\pgfqpoint{2.448125in}{0.390984in}}{\pgfqpoint{2.462391in}{0.376719in}}%
\pgfpathcurveto{\pgfqpoint{2.476656in}{0.362453in}}{\pgfqpoint{2.496007in}{0.354438in}}{\pgfqpoint{2.516182in}{0.354438in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.148611in}{0.148611in}}{\pgfqpoint{5.735000in}{1.963000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.713725,0.823529}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.713725,0.823529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.916430in}{0.675886in}}%
\pgfpathcurveto{\pgfqpoint{1.936605in}{0.675886in}}{\pgfqpoint{1.955956in}{0.683902in}}{\pgfqpoint{1.970222in}{0.698167in}}%
\pgfpathcurveto{\pgfqpoint{1.984487in}{0.712433in}}{\pgfqpoint{1.992503in}{0.731784in}}{\pgfqpoint{1.992503in}{0.751959in}}%
\pgfpathcurveto{\pgfqpoint{1.992503in}{0.772134in}}{\pgfqpoint{1.984487in}{0.791485in}}{\pgfqpoint{1.970222in}{0.805750in}}%
\pgfpathcurveto{\pgfqpoint{1.955956in}{0.820016in}}{\pgfqpoint{1.936605in}{0.828031in}}{\pgfqpoint{1.916430in}{0.828031in}}%
\pgfpathcurveto{\pgfqpoint{1.896256in}{0.828031in}}{\pgfqpoint{1.876904in}{0.820016in}}{\pgfqpoint{1.862639in}{0.805750in}}%
\pgfpathcurveto{\pgfqpoint{1.848373in}{0.791485in}}{\pgfqpoint{1.840358in}{0.772134in}}{\pgfqpoint{1.840358in}{0.751959in}}%
\pgfpathcurveto{\pgfqpoint{1.840358in}{0.731784in}}{\pgfqpoint{1.848373in}{0.712433in}}{\pgfqpoint{1.862639in}{0.698167in}}%
\pgfpathcurveto{\pgfqpoint{1.876904in}{0.683902in}}{\pgfqpoint{1.896256in}{0.675886in}}{\pgfqpoint{1.916430in}{0.675886in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.148611in}{0.148611in}}{\pgfqpoint{5.735000in}{1.963000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.619608,0.854902,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.619608,0.854902,0.898039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.924273in}{1.803767in}}%
\pgfpathcurveto{\pgfqpoint{4.944447in}{1.803767in}}{\pgfqpoint{4.963798in}{1.811782in}}{\pgfqpoint{4.978064in}{1.826048in}}%
\pgfpathcurveto{\pgfqpoint{4.992330in}{1.840313in}}{\pgfqpoint{5.000345in}{1.859665in}}{\pgfqpoint{5.000345in}{1.879839in}}%
\pgfpathcurveto{\pgfqpoint{5.000345in}{1.900014in}}{\pgfqpoint{4.992330in}{1.919365in}}{\pgfqpoint{4.978064in}{1.933631in}}%
\pgfpathcurveto{\pgfqpoint{4.963798in}{1.947896in}}{\pgfqpoint{4.944447in}{1.955912in}}{\pgfqpoint{4.924273in}{1.955912in}}%
\pgfpathcurveto{\pgfqpoint{4.904098in}{1.955912in}}{\pgfqpoint{4.884747in}{1.947896in}}{\pgfqpoint{4.870481in}{1.933631in}}%
\pgfpathcurveto{\pgfqpoint{4.856216in}{1.919365in}}{\pgfqpoint{4.848200in}{1.900014in}}{\pgfqpoint{4.848200in}{1.879839in}}%
\pgfpathcurveto{\pgfqpoint{4.848200in}{1.859665in}}{\pgfqpoint{4.856216in}{1.840313in}}{\pgfqpoint{4.870481in}{1.826048in}}%
\pgfpathcurveto{\pgfqpoint{4.884747in}{1.811782in}}{\pgfqpoint{4.904098in}{1.803767in}}{\pgfqpoint{4.924273in}{1.803767in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.148611in}{0.148611in}}{\pgfqpoint{5.735000in}{1.963000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.780392,0.780392,0.780392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.780392,0.780392,0.780392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.276979in}{0.858550in}}%
\pgfpathcurveto{\pgfqpoint{1.297153in}{0.858550in}}{\pgfqpoint{1.316505in}{0.866566in}}{\pgfqpoint{1.330770in}{0.880832in}}%
\pgfpathcurveto{\pgfqpoint{1.345036in}{0.895097in}}{\pgfqpoint{1.353051in}{0.914448in}}{\pgfqpoint{1.353051in}{0.934623in}}%
\pgfpathcurveto{\pgfqpoint{1.353051in}{0.954798in}}{\pgfqpoint{1.345036in}{0.974149in}}{\pgfqpoint{1.330770in}{0.988414in}}%
\pgfpathcurveto{\pgfqpoint{1.316505in}{1.002680in}}{\pgfqpoint{1.297153in}{1.010696in}}{\pgfqpoint{1.276979in}{1.010696in}}%
\pgfpathcurveto{\pgfqpoint{1.256804in}{1.010696in}}{\pgfqpoint{1.237453in}{1.002680in}}{\pgfqpoint{1.223187in}{0.988414in}}%
\pgfpathcurveto{\pgfqpoint{1.208922in}{0.974149in}}{\pgfqpoint{1.200906in}{0.954798in}}{\pgfqpoint{1.200906in}{0.934623in}}%
\pgfpathcurveto{\pgfqpoint{1.200906in}{0.914448in}}{\pgfqpoint{1.208922in}{0.895097in}}{\pgfqpoint{1.223187in}{0.880832in}}%
\pgfpathcurveto{\pgfqpoint{1.237453in}{0.866566in}}{\pgfqpoint{1.256804in}{0.858550in}}{\pgfqpoint{1.276979in}{0.858550in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.148611in}{0.148611in}}{\pgfqpoint{5.735000in}{1.963000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.791022in}{1.336616in}}%
\pgfpathcurveto{\pgfqpoint{2.811197in}{1.336616in}}{\pgfqpoint{2.830548in}{1.344631in}}{\pgfqpoint{2.844814in}{1.358897in}}%
\pgfpathcurveto{\pgfqpoint{2.859079in}{1.373162in}}{\pgfqpoint{2.867095in}{1.392513in}}{\pgfqpoint{2.867095in}{1.412688in}}%
\pgfpathcurveto{\pgfqpoint{2.867095in}{1.432863in}}{\pgfqpoint{2.859079in}{1.452214in}}{\pgfqpoint{2.844814in}{1.466480in}}%
\pgfpathcurveto{\pgfqpoint{2.830548in}{1.480745in}}{\pgfqpoint{2.811197in}{1.488761in}}{\pgfqpoint{2.791022in}{1.488761in}}%
\pgfpathcurveto{\pgfqpoint{2.770847in}{1.488761in}}{\pgfqpoint{2.751496in}{1.480745in}}{\pgfqpoint{2.737231in}{1.466480in}}%
\pgfpathcurveto{\pgfqpoint{2.722965in}{1.452214in}}{\pgfqpoint{2.714950in}{1.432863in}}{\pgfqpoint{2.714950in}{1.412688in}}%
\pgfpathcurveto{\pgfqpoint{2.714950in}{1.392513in}}{\pgfqpoint{2.722965in}{1.373162in}}{\pgfqpoint{2.737231in}{1.358897in}}%
\pgfpathcurveto{\pgfqpoint{2.751496in}{1.344631in}}{\pgfqpoint{2.770847in}{1.336616in}}{\pgfqpoint{2.791022in}{1.336616in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.148611in}{0.148611in}}{\pgfqpoint{5.735000in}{1.963000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.780392,0.780392,0.780392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.780392,0.780392,0.780392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.097026in}{0.940975in}}%
\pgfpathcurveto{\pgfqpoint{2.117201in}{0.940975in}}{\pgfqpoint{2.136552in}{0.948990in}}{\pgfqpoint{2.150818in}{0.963256in}}%
\pgfpathcurveto{\pgfqpoint{2.165084in}{0.977522in}}{\pgfqpoint{2.173099in}{0.996873in}}{\pgfqpoint{2.173099in}{1.017047in}}%
\pgfpathcurveto{\pgfqpoint{2.173099in}{1.037222in}}{\pgfqpoint{2.165084in}{1.056573in}}{\pgfqpoint{2.150818in}{1.070839in}}%
\pgfpathcurveto{\pgfqpoint{2.136552in}{1.085104in}}{\pgfqpoint{2.117201in}{1.093120in}}{\pgfqpoint{2.097026in}{1.093120in}}%
\pgfpathcurveto{\pgfqpoint{2.076852in}{1.093120in}}{\pgfqpoint{2.057501in}{1.085104in}}{\pgfqpoint{2.043235in}{1.070839in}}%
\pgfpathcurveto{\pgfqpoint{2.028969in}{1.056573in}}{\pgfqpoint{2.020954in}{1.037222in}}{\pgfqpoint{2.020954in}{1.017047in}}%
\pgfpathcurveto{\pgfqpoint{2.020954in}{0.996873in}}{\pgfqpoint{2.028969in}{0.977522in}}{\pgfqpoint{2.043235in}{0.963256in}}%
\pgfpathcurveto{\pgfqpoint{2.057501in}{0.948990in}}{\pgfqpoint{2.076852in}{0.940975in}}{\pgfqpoint{2.097026in}{0.940975in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.148611in}{0.148611in}}{\pgfqpoint{5.735000in}{1.963000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.858824,0.858824,0.552941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.858824,0.858824,0.552941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.294260in}{0.874997in}}%
\pgfpathcurveto{\pgfqpoint{3.314435in}{0.874997in}}{\pgfqpoint{3.333786in}{0.883013in}}{\pgfqpoint{3.348051in}{0.897278in}}%
\pgfpathcurveto{\pgfqpoint{3.362317in}{0.911544in}}{\pgfqpoint{3.370332in}{0.930895in}}{\pgfqpoint{3.370332in}{0.951070in}}%
\pgfpathcurveto{\pgfqpoint{3.370332in}{0.971244in}}{\pgfqpoint{3.362317in}{0.990596in}}{\pgfqpoint{3.348051in}{1.004861in}}%
\pgfpathcurveto{\pgfqpoint{3.333786in}{1.019127in}}{\pgfqpoint{3.314435in}{1.027142in}}{\pgfqpoint{3.294260in}{1.027142in}}%
\pgfpathcurveto{\pgfqpoint{3.274085in}{1.027142in}}{\pgfqpoint{3.254734in}{1.019127in}}{\pgfqpoint{3.240468in}{1.004861in}}%
\pgfpathcurveto{\pgfqpoint{3.226203in}{0.990596in}}{\pgfqpoint{3.218187in}{0.971244in}}{\pgfqpoint{3.218187in}{0.951070in}}%
\pgfpathcurveto{\pgfqpoint{3.218187in}{0.930895in}}{\pgfqpoint{3.226203in}{0.911544in}}{\pgfqpoint{3.240468in}{0.897278in}}%
\pgfpathcurveto{\pgfqpoint{3.254734in}{0.883013in}}{\pgfqpoint{3.274085in}{0.874997in}}{\pgfqpoint{3.294260in}{0.874997in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.148611in}{0.148611in}}{\pgfqpoint{5.735000in}{1.963000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.397330in}{0.608529in}}%
\pgfpathcurveto{\pgfqpoint{2.417505in}{0.608529in}}{\pgfqpoint{2.436856in}{0.616544in}}{\pgfqpoint{2.451122in}{0.630810in}}%
\pgfpathcurveto{\pgfqpoint{2.465387in}{0.645076in}}{\pgfqpoint{2.473403in}{0.664427in}}{\pgfqpoint{2.473403in}{0.684601in}}%
\pgfpathcurveto{\pgfqpoint{2.473403in}{0.704776in}}{\pgfqpoint{2.465387in}{0.724127in}}{\pgfqpoint{2.451122in}{0.738393in}}%
\pgfpathcurveto{\pgfqpoint{2.436856in}{0.752658in}}{\pgfqpoint{2.417505in}{0.760674in}}{\pgfqpoint{2.397330in}{0.760674in}}%
\pgfpathcurveto{\pgfqpoint{2.377155in}{0.760674in}}{\pgfqpoint{2.357804in}{0.752658in}}{\pgfqpoint{2.343539in}{0.738393in}}%
\pgfpathcurveto{\pgfqpoint{2.329273in}{0.724127in}}{\pgfqpoint{2.321258in}{0.704776in}}{\pgfqpoint{2.321258in}{0.684601in}}%
\pgfpathcurveto{\pgfqpoint{2.321258in}{0.664427in}}{\pgfqpoint{2.329273in}{0.645076in}}{\pgfqpoint{2.343539in}{0.630810in}}%
\pgfpathcurveto{\pgfqpoint{2.357804in}{0.616544in}}{\pgfqpoint{2.377155in}{0.608529in}}{\pgfqpoint{2.397330in}{0.608529in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.148611in}{0.148611in}}{\pgfqpoint{5.735000in}{1.963000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.980709in}{0.403480in}}%
\pgfpathcurveto{\pgfqpoint{5.000884in}{0.403480in}}{\pgfqpoint{5.020235in}{0.411496in}}{\pgfqpoint{5.034501in}{0.425762in}}%
\pgfpathcurveto{\pgfqpoint{5.048766in}{0.440027in}}{\pgfqpoint{5.056782in}{0.459378in}}{\pgfqpoint{5.056782in}{0.479553in}}%
\pgfpathcurveto{\pgfqpoint{5.056782in}{0.499728in}}{\pgfqpoint{5.048766in}{0.519079in}}{\pgfqpoint{5.034501in}{0.533344in}}%
\pgfpathcurveto{\pgfqpoint{5.020235in}{0.547610in}}{\pgfqpoint{5.000884in}{0.555626in}}{\pgfqpoint{4.980709in}{0.555626in}}%
\pgfpathcurveto{\pgfqpoint{4.960535in}{0.555626in}}{\pgfqpoint{4.941183in}{0.547610in}}{\pgfqpoint{4.926918in}{0.533344in}}%
\pgfpathcurveto{\pgfqpoint{4.912652in}{0.519079in}}{\pgfqpoint{4.904637in}{0.499728in}}{\pgfqpoint{4.904637in}{0.479553in}}%
\pgfpathcurveto{\pgfqpoint{4.904637in}{0.459378in}}{\pgfqpoint{4.912652in}{0.440027in}}{\pgfqpoint{4.926918in}{0.425762in}}%
\pgfpathcurveto{\pgfqpoint{4.941183in}{0.411496in}}{\pgfqpoint{4.960535in}{0.403480in}}{\pgfqpoint{4.980709in}{0.403480in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.148611in}{0.148611in}}{\pgfqpoint{5.735000in}{1.963000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.490746in}{0.872149in}}%
\pgfpathcurveto{\pgfqpoint{4.510921in}{0.872149in}}{\pgfqpoint{4.530272in}{0.880164in}}{\pgfqpoint{4.544538in}{0.894430in}}%
\pgfpathcurveto{\pgfqpoint{4.558803in}{0.908696in}}{\pgfqpoint{4.566819in}{0.928047in}}{\pgfqpoint{4.566819in}{0.948221in}}%
\pgfpathcurveto{\pgfqpoint{4.566819in}{0.968396in}}{\pgfqpoint{4.558803in}{0.987747in}}{\pgfqpoint{4.544538in}{1.002013in}}%
\pgfpathcurveto{\pgfqpoint{4.530272in}{1.016279in}}{\pgfqpoint{4.510921in}{1.024294in}}{\pgfqpoint{4.490746in}{1.024294in}}%
\pgfpathcurveto{\pgfqpoint{4.470572in}{1.024294in}}{\pgfqpoint{4.451220in}{1.016279in}}{\pgfqpoint{4.436955in}{1.002013in}}%
\pgfpathcurveto{\pgfqpoint{4.422689in}{0.987747in}}{\pgfqpoint{4.414674in}{0.968396in}}{\pgfqpoint{4.414674in}{0.948221in}}%
\pgfpathcurveto{\pgfqpoint{4.414674in}{0.928047in}}{\pgfqpoint{4.422689in}{0.908696in}}{\pgfqpoint{4.436955in}{0.894430in}}%
\pgfpathcurveto{\pgfqpoint{4.451220in}{0.880164in}}{\pgfqpoint{4.470572in}{0.872149in}}{\pgfqpoint{4.490746in}{0.872149in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.148611in}{0.148611in}}{\pgfqpoint{5.735000in}{1.963000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.858824,0.858824,0.552941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.858824,0.858824,0.552941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.092300in}{1.407029in}}%
\pgfpathcurveto{\pgfqpoint{4.112474in}{1.407029in}}{\pgfqpoint{4.131826in}{1.415045in}}{\pgfqpoint{4.146091in}{1.429311in}}%
\pgfpathcurveto{\pgfqpoint{4.160357in}{1.443576in}}{\pgfqpoint{4.168372in}{1.462927in}}{\pgfqpoint{4.168372in}{1.483102in}}%
\pgfpathcurveto{\pgfqpoint{4.168372in}{1.503277in}}{\pgfqpoint{4.160357in}{1.522628in}}{\pgfqpoint{4.146091in}{1.536893in}}%
\pgfpathcurveto{\pgfqpoint{4.131826in}{1.551159in}}{\pgfqpoint{4.112474in}{1.559175in}}{\pgfqpoint{4.092300in}{1.559175in}}%
\pgfpathcurveto{\pgfqpoint{4.072125in}{1.559175in}}{\pgfqpoint{4.052774in}{1.551159in}}{\pgfqpoint{4.038508in}{1.536893in}}%
\pgfpathcurveto{\pgfqpoint{4.024243in}{1.522628in}}{\pgfqpoint{4.016227in}{1.503277in}}{\pgfqpoint{4.016227in}{1.483102in}}%
\pgfpathcurveto{\pgfqpoint{4.016227in}{1.462927in}}{\pgfqpoint{4.024243in}{1.443576in}}{\pgfqpoint{4.038508in}{1.429311in}}%
\pgfpathcurveto{\pgfqpoint{4.052774in}{1.415045in}}{\pgfqpoint{4.072125in}{1.407029in}}{\pgfqpoint{4.092300in}{1.407029in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.148611in}{0.148611in}}{\pgfqpoint{5.735000in}{1.963000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.272311in}{0.824712in}}%
\pgfpathcurveto{\pgfqpoint{4.292486in}{0.824712in}}{\pgfqpoint{4.311837in}{0.832727in}}{\pgfqpoint{4.326102in}{0.846993in}}%
\pgfpathcurveto{\pgfqpoint{4.340368in}{0.861259in}}{\pgfqpoint{4.348384in}{0.880610in}}{\pgfqpoint{4.348384in}{0.900785in}}%
\pgfpathcurveto{\pgfqpoint{4.348384in}{0.920959in}}{\pgfqpoint{4.340368in}{0.940310in}}{\pgfqpoint{4.326102in}{0.954576in}}%
\pgfpathcurveto{\pgfqpoint{4.311837in}{0.968842in}}{\pgfqpoint{4.292486in}{0.976857in}}{\pgfqpoint{4.272311in}{0.976857in}}%
\pgfpathcurveto{\pgfqpoint{4.252136in}{0.976857in}}{\pgfqpoint{4.232785in}{0.968842in}}{\pgfqpoint{4.218519in}{0.954576in}}%
\pgfpathcurveto{\pgfqpoint{4.204254in}{0.940310in}}{\pgfqpoint{4.196238in}{0.920959in}}{\pgfqpoint{4.196238in}{0.900785in}}%
\pgfpathcurveto{\pgfqpoint{4.196238in}{0.880610in}}{\pgfqpoint{4.204254in}{0.861259in}}{\pgfqpoint{4.218519in}{0.846993in}}%
\pgfpathcurveto{\pgfqpoint{4.232785in}{0.832727in}}{\pgfqpoint{4.252136in}{0.824712in}}{\pgfqpoint{4.272311in}{0.824712in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.148611in}{0.148611in}}{\pgfqpoint{5.735000in}{1.963000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.619608,0.854902,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.619608,0.854902,0.898039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.576623in}{1.817853in}}%
\pgfpathcurveto{\pgfqpoint{4.596798in}{1.817853in}}{\pgfqpoint{4.616149in}{1.825868in}}{\pgfqpoint{4.630414in}{1.840134in}}%
\pgfpathcurveto{\pgfqpoint{4.644680in}{1.854400in}}{\pgfqpoint{4.652696in}{1.873751in}}{\pgfqpoint{4.652696in}{1.893926in}}%
\pgfpathcurveto{\pgfqpoint{4.652696in}{1.914100in}}{\pgfqpoint{4.644680in}{1.933451in}}{\pgfqpoint{4.630414in}{1.947717in}}%
\pgfpathcurveto{\pgfqpoint{4.616149in}{1.961983in}}{\pgfqpoint{4.596798in}{1.969998in}}{\pgfqpoint{4.576623in}{1.969998in}}%
\pgfpathcurveto{\pgfqpoint{4.556448in}{1.969998in}}{\pgfqpoint{4.537097in}{1.961983in}}{\pgfqpoint{4.522832in}{1.947717in}}%
\pgfpathcurveto{\pgfqpoint{4.508566in}{1.933451in}}{\pgfqpoint{4.500550in}{1.914100in}}{\pgfqpoint{4.500550in}{1.893926in}}%
\pgfpathcurveto{\pgfqpoint{4.500550in}{1.873751in}}{\pgfqpoint{4.508566in}{1.854400in}}{\pgfqpoint{4.522832in}{1.840134in}}%
\pgfpathcurveto{\pgfqpoint{4.537097in}{1.825868in}}{\pgfqpoint{4.556448in}{1.817853in}}{\pgfqpoint{4.576623in}{1.817853in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.148611in}{0.148611in}}{\pgfqpoint{5.735000in}{1.963000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.547453in}{1.051127in}}%
\pgfpathcurveto{\pgfqpoint{5.567628in}{1.051127in}}{\pgfqpoint{5.586979in}{1.059142in}}{\pgfqpoint{5.601245in}{1.073408in}}%
\pgfpathcurveto{\pgfqpoint{5.615510in}{1.087673in}}{\pgfqpoint{5.623526in}{1.107025in}}{\pgfqpoint{5.623526in}{1.127199in}}%
\pgfpathcurveto{\pgfqpoint{5.623526in}{1.147374in}}{\pgfqpoint{5.615510in}{1.166725in}}{\pgfqpoint{5.601245in}{1.180991in}}%
\pgfpathcurveto{\pgfqpoint{5.586979in}{1.195256in}}{\pgfqpoint{5.567628in}{1.203272in}}{\pgfqpoint{5.547453in}{1.203272in}}%
\pgfpathcurveto{\pgfqpoint{5.527278in}{1.203272in}}{\pgfqpoint{5.507927in}{1.195256in}}{\pgfqpoint{5.493662in}{1.180991in}}%
\pgfpathcurveto{\pgfqpoint{5.479396in}{1.166725in}}{\pgfqpoint{5.471381in}{1.147374in}}{\pgfqpoint{5.471381in}{1.127199in}}%
\pgfpathcurveto{\pgfqpoint{5.471381in}{1.107025in}}{\pgfqpoint{5.479396in}{1.087673in}}{\pgfqpoint{5.493662in}{1.073408in}}%
\pgfpathcurveto{\pgfqpoint{5.507927in}{1.059142in}}{\pgfqpoint{5.527278in}{1.051127in}}{\pgfqpoint{5.547453in}{1.051127in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.148611in}{0.148611in}}{\pgfqpoint{5.735000in}{1.963000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.780392,0.780392,0.780392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.780392,0.780392,0.780392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.756281in}{1.029913in}}%
\pgfpathcurveto{\pgfqpoint{1.776456in}{1.029913in}}{\pgfqpoint{1.795807in}{1.037929in}}{\pgfqpoint{1.810073in}{1.052194in}}%
\pgfpathcurveto{\pgfqpoint{1.824338in}{1.066460in}}{\pgfqpoint{1.832354in}{1.085811in}}{\pgfqpoint{1.832354in}{1.105986in}}%
\pgfpathcurveto{\pgfqpoint{1.832354in}{1.126160in}}{\pgfqpoint{1.824338in}{1.145512in}}{\pgfqpoint{1.810073in}{1.159777in}}%
\pgfpathcurveto{\pgfqpoint{1.795807in}{1.174043in}}{\pgfqpoint{1.776456in}{1.182058in}}{\pgfqpoint{1.756281in}{1.182058in}}%
\pgfpathcurveto{\pgfqpoint{1.736106in}{1.182058in}}{\pgfqpoint{1.716755in}{1.174043in}}{\pgfqpoint{1.702490in}{1.159777in}}%
\pgfpathcurveto{\pgfqpoint{1.688224in}{1.145512in}}{\pgfqpoint{1.680209in}{1.126160in}}{\pgfqpoint{1.680209in}{1.105986in}}%
\pgfpathcurveto{\pgfqpoint{1.680209in}{1.085811in}}{\pgfqpoint{1.688224in}{1.066460in}}{\pgfqpoint{1.702490in}{1.052194in}}%
\pgfpathcurveto{\pgfqpoint{1.716755in}{1.037929in}}{\pgfqpoint{1.736106in}{1.029913in}}{\pgfqpoint{1.756281in}{1.029913in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.148611in}{0.148611in}}{\pgfqpoint{5.735000in}{1.963000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.619608,0.854902,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.619608,0.854902,0.898039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.003994in}{1.597346in}}%
\pgfpathcurveto{\pgfqpoint{5.024169in}{1.597346in}}{\pgfqpoint{5.043520in}{1.605361in}}{\pgfqpoint{5.057785in}{1.619627in}}%
\pgfpathcurveto{\pgfqpoint{5.072051in}{1.633893in}}{\pgfqpoint{5.080066in}{1.653244in}}{\pgfqpoint{5.080066in}{1.673418in}}%
\pgfpathcurveto{\pgfqpoint{5.080066in}{1.693593in}}{\pgfqpoint{5.072051in}{1.712944in}}{\pgfqpoint{5.057785in}{1.727210in}}%
\pgfpathcurveto{\pgfqpoint{5.043520in}{1.741475in}}{\pgfqpoint{5.024169in}{1.749491in}}{\pgfqpoint{5.003994in}{1.749491in}}%
\pgfpathcurveto{\pgfqpoint{4.983819in}{1.749491in}}{\pgfqpoint{4.964468in}{1.741475in}}{\pgfqpoint{4.950202in}{1.727210in}}%
\pgfpathcurveto{\pgfqpoint{4.935937in}{1.712944in}}{\pgfqpoint{4.927921in}{1.693593in}}{\pgfqpoint{4.927921in}{1.673418in}}%
\pgfpathcurveto{\pgfqpoint{4.927921in}{1.653244in}}{\pgfqpoint{4.935937in}{1.633893in}}{\pgfqpoint{4.950202in}{1.619627in}}%
\pgfpathcurveto{\pgfqpoint{4.964468in}{1.605361in}}{\pgfqpoint{4.983819in}{1.597346in}}{\pgfqpoint{5.003994in}{1.597346in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.148611in}{0.148611in}}{\pgfqpoint{5.735000in}{1.963000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.858824,0.858824,0.552941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.858824,0.858824,0.552941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.887363in}{0.762017in}}%
\pgfpathcurveto{\pgfqpoint{3.907538in}{0.762017in}}{\pgfqpoint{3.926889in}{0.770033in}}{\pgfqpoint{3.941154in}{0.784299in}}%
\pgfpathcurveto{\pgfqpoint{3.955420in}{0.798564in}}{\pgfqpoint{3.963435in}{0.817915in}}{\pgfqpoint{3.963435in}{0.838090in}}%
\pgfpathcurveto{\pgfqpoint{3.963435in}{0.858265in}}{\pgfqpoint{3.955420in}{0.877616in}}{\pgfqpoint{3.941154in}{0.891881in}}%
\pgfpathcurveto{\pgfqpoint{3.926889in}{0.906147in}}{\pgfqpoint{3.907538in}{0.914163in}}{\pgfqpoint{3.887363in}{0.914163in}}%
\pgfpathcurveto{\pgfqpoint{3.867188in}{0.914163in}}{\pgfqpoint{3.847837in}{0.906147in}}{\pgfqpoint{3.833571in}{0.891881in}}%
\pgfpathcurveto{\pgfqpoint{3.819306in}{0.877616in}}{\pgfqpoint{3.811290in}{0.858265in}}{\pgfqpoint{3.811290in}{0.838090in}}%
\pgfpathcurveto{\pgfqpoint{3.811290in}{0.817915in}}{\pgfqpoint{3.819306in}{0.798564in}}{\pgfqpoint{3.833571in}{0.784299in}}%
\pgfpathcurveto{\pgfqpoint{3.847837in}{0.770033in}}{\pgfqpoint{3.867188in}{0.762017in}}{\pgfqpoint{3.887363in}{0.762017in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.596970in}{0.148611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.363446in}{0.148611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.129921in}{0.148611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.896397in}{0.148611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.662873in}{0.148611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.429349in}{0.148611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.195825in}{0.148611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.148611in}{0.211275in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.148611in}{0.509375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.148611in}{0.807475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.148611in}{1.105575in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.148611in}{1.403675in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.148611in}{1.701775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.148611in}{1.999875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.148611in}{0.148611in}}{\pgfqpoint{5.735000in}{1.963000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.225801in}{1.242623in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.148611in}{0.148611in}}{\pgfqpoint{5.735000in}{1.963000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.196078,0.843137,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.225801in}{1.242623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.148611in}{0.148611in}}{\pgfqpoint{5.735000in}{1.963000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.249178in}{1.419641in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.148611in}{0.148611in}}{\pgfqpoint{5.735000in}{1.963000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.196078,0.843137,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.249178in}{1.419641in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.148611in}{0.148611in}}{\pgfqpoint{5.735000in}{1.963000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.059459in}{0.584143in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.148611in}{0.148611in}}{\pgfqpoint{5.735000in}{1.963000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.196078,0.843137,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.059459in}{0.584143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.148611in}{0.148611in}}{\pgfqpoint{5.735000in}{1.963000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.709500in}{0.709535in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.148611in}{0.148611in}}{\pgfqpoint{5.735000in}{1.963000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.196078,0.843137,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.709500in}{0.709535in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.148611in}{0.148611in}}{\pgfqpoint{5.735000in}{1.963000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.100743in}{1.805335in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.148611in}{0.148611in}}{\pgfqpoint{5.735000in}{1.963000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.196078,0.843137,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.100743in}{1.805335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.148611in}{0.148611in}}{\pgfqpoint{5.735000in}{1.963000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.010590in}{1.584391in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.148611in}{0.148611in}}{\pgfqpoint{5.735000in}{1.963000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.196078,0.843137,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.010590in}{1.584391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.148611in}{0.148611in}}{\pgfqpoint{5.735000in}{1.963000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.641052in}{0.527783in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.148611in}{0.148611in}}{\pgfqpoint{5.735000in}{1.963000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.196078,0.843137,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.641052in}{0.527783in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.148611in}{0.148611in}}{\pgfqpoint{5.735000in}{1.963000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.711146in}{1.026847in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.148611in}{0.148611in}}{\pgfqpoint{5.735000in}{1.963000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.196078,0.843137,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.711146in}{1.026847in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.148611in}{0.148611in}}{\pgfqpoint{5.735000in}{1.963000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.703225in}{1.153719in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.148611in}{0.148611in}}{\pgfqpoint{5.735000in}{1.963000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.196078,0.843137,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.703225in}{1.153719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.148611in}{0.148611in}}{\pgfqpoint{5.735000in}{1.963000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.823195in}{1.739864in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.148611in}{0.148611in}}{\pgfqpoint{5.735000in}{1.963000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.196078,0.843137,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.823195in}{1.739864in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.148611in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{2.111611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.883611in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{5.883611in}{2.111611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.148611in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{5.883611in}{0.148611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.148611in}{2.111611in}}%
\pgfpathlineto{\pgfqpoint{5.883611in}{2.111611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.200984in,y=1.242623in,right,bottom]{\color{textcolor}\rmfamily\fontsize{9.500000}{11.400000}\selectfont motion-trajectory}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.265352in,y=1.419641in,left,bottom]{\color{textcolor}\rmfamily\fontsize{9.500000}{11.400000}\selectfont shake-drink}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.072232in,y=0.584143in,left,bottom]{\color{textcolor}\rmfamily\fontsize{9.500000}{11.400000}\selectfont fix-repair}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.725649in,y=0.709535in,left,bottom]{\color{textcolor}\rmfamily\fontsize{9.500000}{11.400000}\selectfont check-input}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.121711in,y=1.805335in,left,bottom]{\color{textcolor}\rmfamily\fontsize{9.500000}{11.400000}\selectfont pick-placement}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.027297in,y=1.584391in,left,bottom]{\color{textcolor}\rmfamily\fontsize{9.500000}{11.400000}\selectfont grip-gripper}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.667431in,y=0.527783in,left,bottom]{\color{textcolor}\rmfamily\fontsize{9.500000}{11.400000}\selectfont screw-screwdriving}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.725536in,y=1.026847in,left,bottom]{\color{textcolor}\rmfamily\fontsize{9.500000}{11.400000}\selectfont push-force}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.721257in,y=1.153719in,left,top]{\color{textcolor}\rmfamily\fontsize{9.500000}{11.400000}\selectfont execute-pour}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.838390in,y=1.739864in,left,bottom]{\color{textcolor}\rmfamily\fontsize{9.500000}{11.400000}\selectfont slide-linear}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.843137,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.200982in}{1.245269in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.213392in}{1.243946in}}{\pgfqpoint{5.218081in}{1.243446in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.843137,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.168398in}{1.275281in}}%
\pgfpathlineto{\pgfqpoint{5.218081in}{1.243446in}}%
\pgfpathlineto{\pgfqpoint{5.162803in}{1.222800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.843137,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.265354in}{1.422287in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.257266in}{1.420964in}}{\pgfqpoint{2.256840in}{1.420895in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.843137,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.313185in}{1.403371in}}%
\pgfpathlineto{\pgfqpoint{2.256840in}{1.420895in}}%
\pgfpathlineto{\pgfqpoint{2.304666in}{1.455457in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.843137,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.072233in}{0.586788in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.065846in}{0.585465in}}{\pgfqpoint{3.067062in}{0.585717in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.843137,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.124094in}{0.570580in}}%
\pgfpathlineto{\pgfqpoint{3.067062in}{0.585717in}}%
\pgfpathlineto{\pgfqpoint{3.113391in}{0.622261in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.843137,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.725650in}{0.712180in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.717575in}{0.710857in}}{\pgfqpoint{4.717162in}{0.710790in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.843137,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.773511in}{0.693280in}}%
\pgfpathlineto{\pgfqpoint{4.717162in}{0.710790in}}%
\pgfpathlineto{\pgfqpoint{4.764979in}{0.745363in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.843137,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.121713in}{1.807981in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.111228in}{1.806658in}}{\pgfqpoint{3.108446in}{1.806307in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.843137,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.164112in}{1.786732in}}%
\pgfpathlineto{\pgfqpoint{3.108446in}{1.806307in}}%
\pgfpathlineto{\pgfqpoint{3.157506in}{1.839095in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.843137,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.027298in}{1.587036in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.018944in}{1.585713in}}{\pgfqpoint{1.018259in}{1.585605in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.843137,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.074514in}{1.567796in}}%
\pgfpathlineto{\pgfqpoint{1.018259in}{1.585605in}}%
\pgfpathlineto{\pgfqpoint{1.066260in}{1.619924in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.843137,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.667429in}{0.530428in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.654241in}{0.529105in}}{\pgfqpoint{1.648778in}{0.528557in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.843137,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.703925in}{0.507567in}}%
\pgfpathlineto{\pgfqpoint{1.648778in}{0.528557in}}%
\pgfpathlineto{\pgfqpoint{1.698659in}{0.560081in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.843137,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.725537in}{1.029492in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.718342in}{1.028169in}}{\pgfqpoint{1.718782in}{1.028250in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.843137,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.775462in}{1.011839in}}%
\pgfpathlineto{\pgfqpoint{1.718782in}{1.028250in}}%
\pgfpathlineto{\pgfqpoint{1.765919in}{1.063747in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.843137,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.721259in}{1.151073in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.712242in}{1.152396in}}{\pgfqpoint{3.710907in}{1.152592in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.843137,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.759295in}{1.118821in}}%
\pgfpathlineto{\pgfqpoint{3.710907in}{1.152592in}}%
\pgfpathlineto{\pgfqpoint{3.766956in}{1.171040in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.843137,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.838391in}{1.742510in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.830793in}{1.741187in}}{\pgfqpoint{4.830844in}{1.741196in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.843137,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.887367in}{1.724251in}}%
\pgfpathlineto{\pgfqpoint{4.830844in}{1.741196in}}%
\pgfpathlineto{\pgfqpoint{4.878313in}{1.776247in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

